Subjective Visual Quality Assessment for High-Fidelity Learning-Based Image Compression

Learning-based image compression methods have recently emerged as promising alternatives to traditional codecs, offering improved rate-distortion performance and perceptual quality. JPEG AI represents the latest standardized framework in this domain, leveraging deep neural networks for high-fidelity image reconstruction. In this study, we present a comprehensive subjective visual quality assessment of JPEG AI-compressed images using the JPEG AIC-3 methodology, which quantifies perceptual differences in terms of Just Noticeable Difference (JND) units. We generated a dataset of 50 compressed images with fine-grained distortion levels from five diverse sources. A large-scale crowdsourced experiment collected 96,200 triplet responses from 459 participants. We reconstructed JND-based quality scales using a unified model based on boosted and plain triplet comparisons. Additionally, we evaluated the alignment of multiple objective image quality metrics with human perception in the high-fidelity range. The CVVDP metric achieved the overall highest performance; however, most metrics including CVVDP were overly optimistic in predicting the quality of JPEG AI-compressed images. These findings emphasize the necessity for rigorous subjective evaluations in the development and benchmarking of modern image codecs, particularly in the high-fidelity range. Another technical contribution is the introduction of the well-known Meng-Rosenthal-Rubin statistical test to the field of Quality of Experience research. This test can reliably assess the significance of difference in performance of quality metrics in terms of correlation between metrics and ground truth. The complete dataset, including all subjective scores, is publicly available at https://github.com/jpeg-aic/dataset-JPEG-AI-SDR25.

==> figures/Fig_6/Butteraugli_pnorm.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.370286413509038,
xmax=1.84802612064311,
xlabel style={font=\color{white!15!black}},
xlabel={Butteraugli},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.571074	0.120314730481241\\
0.837004	0.736802785805397\\
0.998228	1.29350241386009\\
1.139009	1.86760740977406\\
1.256002	2.24025047129614\\
1.35912	2.58789319471886\\
1.446559	2.89152222894396\\
1.517771	3.09036116368053\\
1.596042	3.29525976828081\\
1.650241	3.44879283455882\\
0.588839	0.13060344142074\\
0.826608	0.509229364472019\\
1.011686	0.878585557152251\\
1.17527	1.21489768787417\\
1.276413	1.40117919146757\\
1.369901	1.57409018876453\\
1.520743	1.80080415977424\\
1.67225	1.98872276342532\\
1.77038	2.0902573344421\\
2.028423	2.38402853249584\\
0.477154	0.0902317140903925\\
0.755619	0.537907985073976\\
0.946986	1.02453084796831\\
1.157613	1.47327870165627\\
1.282207	1.78042209713798\\
1.387092	2.0573461126531\\
1.560309	2.38357694384531\\
1.736904	2.69395621776831\\
1.83188	2.84361213230606\\
2.00413	3.16951271991304\\
0.319473	0.00508893925372867\\
0.530919	0.192038537178523\\
0.649459	0.446163553653322\\
0.802426	0.883038606712284\\
0.838301	0.993184023193175\\
0.977985	1.4646773460072\\
1.059612	1.79051892655992\\
1.127805	2.01507029596536\\
1.190433	2.20112549559836\\
1.299867	2.5348617033156\\
0.440425	0.0271876355748469\\
0.603689	0.194542237275403\\
0.760874	0.470587064545828\\
0.844257	0.651228520467234\\
0.964515	0.973272741291213\\
1.119727	1.23214906549981\\
1.198891	1.40357808949628\\
1.346956	1.6564011591298\\
1.424768	1.75187000145275\\
1.5715	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.438739703368563	0\\
0.447048514373882	0.0173050447000256\\
0.4562181819919	0.0346100894000512\\
0.465827956614024	0.0519151341000767\\
0.475723049331648	0.0692201788001023\\
0.48581896815045	0.0865252235001279\\
0.496061623074196	0.103830268200153\\
0.506413121448355	0.121135312900179\\
0.516845325752373	0.138440357600205\\
0.52733647564785	0.15574540230023\\
0.537869233204045	0.173050447000256\\
0.548429467258636	0.190355491700281\\
0.559005454596921	0.207660536400307\\
0.569587331601592	0.224965581100333\\
0.580166704233282	0.242270625800358\\
0.590736362330265	0.259575670500384\\
0.601290065057273	0.276880715200409\\
0.611822376322947	0.294185759900435\\
0.622328536185181	0.311490804600461\\
0.632804358748412	0.328795849300486\\
0.643246149940449	0.346100894000512\\
0.653650640462363	0.363405938700537\\
0.664014930495822	0.380710983400563\\
0.674336443645711	0.398016028100588\\
0.684612888226312	0.415321072800614\\
0.694842224452052	0.43262611750064\\
0.705022636424101	0.449931162200665\\
0.715152508048474	0.467236206900691\\
0.725230402204629	0.484541251600716\\
0.735255042622587	0.501846296300742\\
0.745225298033372	0.519151341000768\\
0.755140168240319	0.536456385700793\\
0.764998771823573	0.553761430400819\\
0.774800335241243	0.571066475100844\\
0.784544183131429	0.58837151980087\\
0.794229729651972	0.605676564500895\\
0.80385647072124	0.622981609200921\\
0.8134239770447	0.640286653900947\\
0.822931887829654	0.657591698600972\\
0.832379905105006	0.674896743300998\\
0.841767788574916	0.692201788001023\\
0.851095350945234	0.709506832701049\\
0.860362453669946	0.726811877401074\\
0.869569003071931	0.7441169221011\\
0.878714946798272	0.761421966801126\\
0.887800270575424	0.778727011501151\\
0.896824995233825	0.796032056201177\\
0.905789173975266	0.813337100901202\\
0.914692889859444	0.830642145601228\\
0.923536253488902	0.847947190301254\\
0.932319400873882	0.865252235001279\\
0.941042491460692	0.882557279701305\\
0.949705706308944	0.89986232440133\\
0.958309246404608	0.917167369101356\\
0.966853331097162	0.934472413801381\\
0.975338196650335	0.951777458501407\\
0.983764094896975	0.969082503201433\\
0.99213129198954	0.986387547901458\\
1.00044006723848	1.00369259260148\\
1.00869071203155	1.02099763730151\\
1.01688352882779	1.03830268200154\\
1.0250188302203	1.05560772670156\\
1.03309693806272	1.07291277140159\\
1.04111818265459	1.09021781610161\\
1.04908290198122	1.10752286080164\\
1.05699144100421	1.12482790550166\\
1.06484415099879	1.14213295020169\\
1.07264138893486	1.15943799490171\\
1.0803835168985	1.17674303960174\\
1.08807090155122	1.19404808430177\\
1.09570391362437	1.21135312900179\\
1.10328292744625	1.22865817370182\\
1.11080832049979	1.24596321840184\\
1.11828047300875	1.26326826310187\\
1.1256997675505	1.28057330780189\\
1.13306658869377	1.29787835250192\\
1.14038132265963	1.31518339720194\\
1.14764435700422	1.33248844190197\\
1.15485608032197	1.349793486602\\
1.16201688196787	1.36709853130202\\
1.16912715179763	1.38440357600205\\
1.17618727992472	1.40170862070207\\
1.18319765649308	1.4190136654021\\
1.19015867146465	1.43631871010212\\
1.19707071442086	1.45362375480215\\
1.20393417437702	1.47092879950217\\
1.21074943960914	1.4882338442022\\
1.21751689749213	1.50553888890223\\
1.22423693434892	1.52284393360225\\
1.23090993530977	1.54014897830228\\
1.23753628418113	1.5574540230023\\
1.24411636332356	1.57475906770233\\
1.25065055353817	1.59206411240235\\
1.25713923396099	1.60936915710238\\
1.26358278196495	1.6266742018024\\
1.26998157306893	1.64397924650243\\
1.27633598085348	1.66128429120246\\
1.28264637688291	1.67858933590248\\
1.2889131306332	1.69589438060251\\
1.29513660942567	1.71319942530253\\
1.30131717836577	1.73050447000256\\
1.30745520028696	1.74780951470258\\
1.31355103569922	1.76511455940261\\
1.319605042742	1.78241960410264\\
1.32561757714136	1.79972464880266\\
1.33158899217101	1.81702969350269\\
1.33751963861706	1.83433473820271\\
1.34340986474632	1.85163978290274\\
1.3492600162778	1.86894482760276\\
1.35507043635741	1.88624987230279\\
1.36084146553553	1.90355491700281\\
1.36657344174736	1.92085996170284\\
1.37226670029587	1.93816500640287\\
1.37792157383723	1.95547005110289\\
1.38353839236848	1.97277509580292\\
1.38911748321743	1.99008014050294\\
1.39465917103462	2.00738518520297\\
1.40016377778715	2.02469022990299\\
1.40563162275436	2.04199527460302\\
1.41106302252526	2.05930031930304\\
1.41645829099746	2.07660536400307\\
1.42181773937771	2.0939104087031\\
1.42714167618381	2.11121545340312\\
1.43243040724787	2.12852049810315\\
1.43768423572079	2.14582554280317\\
1.44290346207798	2.1631305875032\\
1.44808838412608	2.18043563220322\\
1.45323929701082	2.19774067690325\\
1.4583564932258	2.21504572160327\\
1.46344026262212	2.2323507663033\\
1.46849089241895	2.24965581100333\\
1.47350866721483	2.26696085570335\\
1.47849386899972	2.28426590040338\\
1.48344677716774	2.3015709451034\\
1.48836766853056	2.31887598980343\\
1.49325681733135	2.33618103450345\\
1.49811449525932	2.35348607920348\\
1.50294097146475	2.3707911239035\\
1.5077365125745	2.38809616860353\\
1.51250138270795	2.40540121330356\\
1.51723584349339	2.42270625800358\\
1.52194015408466	2.44001130270361\\
1.5266145711783	2.45731634740363\\
1.53125934903087	2.47462139210366\\
1.5358747394766	2.49192643680368\\
1.54046099194534	2.50923148150371\\
1.54501835348068	2.52653652620373\\
1.5495470687583	2.54384157090376\\
1.55404738010455	2.56114661560379\\
1.55851952751511	2.57845166030381\\
1.56296374867387	2.59575670500384\\
1.56738027897191	2.61306174970386\\
1.5717693515266	2.63036679440389\\
1.57613119720078	2.64767183910391\\
1.58046604462202	2.66497688380394\\
1.58477412020197	2.68228192850397\\
1.5890556481557	2.69958697320399\\
1.59331085052114	2.71689201790402\\
1.59753994717852	2.73419706260404\\
1.60174315586978	2.75150210730407\\
1.60592069221804	2.76880715200409\\
1.61007276974706	2.78611219670412\\
1.61419959990058	2.80341724140414\\
1.61830139206179	2.82072228610417\\
1.62237835357262	2.8380273308042\\
1.62643068975304	2.85533237550422\\
1.63045860392034	2.87263742020425\\
1.63446229740827	2.88994246490427\\
1.63844196958618	2.9072475096043\\
1.64239781787804	2.92455255430432\\
1.64633003778141	2.94185759900435\\
1.6502388228863	2.95916264370437\\
1.65412436489395	2.9764676884044\\
1.65798685363549	2.99377273310443\\
1.66182647709056	3.01107777780445\\
1.66564342140575	3.02838282250448\\
1.66943787091295	3.0456878672045\\
1.67321000814765	3.06299291190453\\
1.67696001386702	3.08029795660455\\
1.68068806706793	3.09760300130458\\
1.68439434500487	3.11490804600461\\
1.68807902320767	3.13221309070463\\
1.69174227549918	3.14951813540466\\
1.69538427401272	3.16682318010468\\
1.69900518920949	3.18412822480471\\
1.70260518989582	3.20143326950473\\
1.70618444324021	3.21873831420476\\
1.70974311479037	3.23604335890478\\
1.71328136848997	3.25334840360481\\
1.7167993666954	3.27065344830484\\
1.72029727019224	3.28795849300486\\
1.72377523821172	3.30526353770489\\
1.72723342844695	3.32256858240491\\
1.73067199706903	3.33987362710494\\
1.73409109874306	3.35717867180496\\
1.73749088664391	3.37448371650499\\
1.74087151247195	3.39178876120501\\
1.74423312646856	3.40909380590504\\
1.74757587743153	3.42639885060507\\
1.75089991273031	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.79585	0.387504449082799\\
1.033223	0.919449189840329\\
1.172942	1.23426029572229\\
1.267287	1.46379952004418\\
1.329746	1.60620244000024\\
1.376653	1.71199625017345\\
1.420032	1.79322855150397\\
1.470741	1.89286069251912\\
1.478857	1.91078116233969\\
1.52536	1.98994814728947\\
0.737762	0.0432024822204644\\
0.873188	0.228962631656927\\
1.053259	0.532109140611496\\
1.256178	0.787527142132606\\
1.282062	1.02116869173303\\
1.401935	1.22808066421011\\
1.452479	1.34729416538003\\
1.578688	1.52071153746535\\
1.629733	1.60960824820038\\
1.661878	1.70312728824716\\
0.746178	0.309247515363603\\
0.965696	0.779227504616442\\
1.141894	1.15567109080715\\
1.277549	1.43393388893511\\
1.386719	1.6125495896383\\
1.467694	1.7581986203425\\
1.576379	1.91096909719289\\
1.674217	2.06795028523662\\
1.752687	2.18174302750059\\
1.844843	2.29683132228657\\
0.402979	0.00917485874193977\\
0.726147	0.232432273898682\\
0.908067	0.557918279338296\\
1.058394	0.906840358795019\\
1.17535	1.19928592999993\\
1.253785	1.37382461377815\\
1.327074	1.55421631157342\\
1.399499	1.70431313658656\\
1.452753	1.8209571503693\\
1.504051	1.93263205391473\\
0.730896	0.199424600946541\\
0.996568	0.688632277437434\\
1.153403	1.02276152489955\\
1.25394	1.21201609616917\\
1.34568	1.38551462530512\\
1.416463	1.48711528795769\\
1.464879	1.57402205140754\\
1.519469	1.65974087583021\\
1.580427	1.75680272409049\\
1.627526	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.618747907936233	0\\
0.622299103832383	0.0114957611233399\\
0.626424318678334	0.0229915222466797\\
0.63094525581744	0.0344872833700196\\
0.635771935081442	0.0459830444933594\\
0.64084807193819	0.0574788056166993\\
0.64613437493035	0.0689745667400391\\
0.65160148661043	0.080470327863379\\
0.657226429771078	0.0919660889867188\\
0.662990603963717	0.103461850110059\\
0.668878561712473	0.114957611233399\\
0.674877214649956	0.126453372356738\\
0.680975293788253	0.137949133480078\\
0.687162968453116	0.149444894603418\\
0.69343156875023	0.160940655726758\\
0.699773378101285	0.172436416850098\\
0.706181474682149	0.183932177973438\\
0.712649607896841	0.195427939096777\\
0.719172100528247	0.206923700220117\\
0.725743770082742	0.218419461343457\\
0.732359864735174	0.229915222466797\\
0.739016010553493	0.241410983590137\\
0.745708167559233	0.252906744713477\\
0.752432592796471	0.264402505836817\\
0.759185809023025	0.275898266960156\\
0.765964577958431	0.287394028083496\\
0.772765877260098	0.298889789206836\\
0.779586880576104	0.310385550330176\\
0.786424940157293	0.321881311453516\\
0.793277571614004	0.333377072576856\\
0.80014244048229	0.344872833700196\\
0.807017350326585	0.356368594823535\\
0.813900232154725	0.367864355946875\\
0.820789134960187	0.379360117070215\\
0.827682217237526	0.390855878193555\\
0.834577739342219	0.402351639316895\\
0.841474056586514	0.413847400440235\\
0.8483696129796	0.425343161563574\\
0.855262935534181	0.436838922686914\\
0.862152629072888	0.448334683810254\\
0.869037371477416	0.459830444933594\\
0.875915909331193	0.471326206056934\\
0.882787053913018	0.482821967180274\\
0.889649677504695	0.494317728303614\\
0.896502709980466	0.505813489426953\\
0.903345135650041	0.517309250550293\\
0.910175990330521	0.528805011673633\\
0.916994358625427	0.540300772796973\\
0.923799371391623	0.551796533920313\\
0.930590203377093	0.563292295043653\\
0.937366071014471	0.574788056166993\\
0.944126230356836	0.586283817290332\\
0.950869975143757	0.597779578413672\\
0.957596634986828	0.609275339537012\\
0.96430557366503	0.620771100660352\\
0.970996187521239	0.632266861783692\\
0.97766790395204	0.643762622907032\\
0.984320179983796	0.655258384030372\\
0.990952500928539	0.666754145153711\\
0.997564379113917	0.678249906277051\\
1.00415535268187	0.689745667400391\\
1.01072498445127	0.701241428523731\\
1.01727286084014	0.712737189647071\\
1.0237985908434	0.724232950770411\\
1.03030180506251	0.73572871189375\\
1.0367821547837	0.74722447301709\\
1.04323931110155	0.75872023414043\\
1.04967296408524	0.77021599526377\\
1.05608282198474	0.78171175638711\\
1.06246861047459	0.79320751751045\\
1.06883007193305	0.80470327863379\\
1.07516696475443	0.816199039757129\\
1.08147906269285	0.827694800880469\\
1.08776615423561	0.839190562003809\\
1.0940280420044	0.850686323127149\\
1.10026454218301	0.862182084250489\\
1.10647548396996	0.873677845373829\\
1.11266070905482	0.885173606497169\\
1.11882007111687	0.896669367620508\\
1.12495343534508	0.908165128743848\\
1.13106067797819	0.919660889867188\\
1.13714168586397	0.931156650990528\\
1.14319635603666	0.942652412113868\\
1.14922459531166	0.954148173237208\\
1.15522631989679	0.965643934360547\\
1.16120145501908	0.977139695483887\\
1.1671499345666	0.988635456607227\\
1.17307170074445	1.00013121773057\\
1.17896670374436	1.01162697885391\\
1.18483490142719	1.02312273997725\\
1.19067625901788	1.03461850110059\\
1.19649074881209	1.04611426222393\\
1.20227834989422	1.05761002334727\\
1.2080390478662	1.06910578447061\\
1.21377283458655	1.08060154559395\\
1.21947970791937	1.09209730671729\\
1.22515967149279	1.10359306784063\\
1.23081273446641	1.11508882896397\\
1.2364389113075	1.12658459008731\\
1.24203822157546	1.13808035121065\\
1.24761068971425	1.14957611233399\\
1.25315634485252	1.16107187345732\\
1.25867522061101	1.17256763458066\\
1.26416735491706	1.184063395704\\
1.26963278982579	1.19555915682734\\
1.27507157134789	1.20705491795068\\
1.28048374928357	1.21855067907402\\
1.28586937706249	1.23004644019736\\
1.29122851158952	1.2415422013207\\
1.296561213096	1.25303796244404\\
1.30186754499629	1.26453372356738\\
1.30714757374954	1.27602948469072\\
1.3124013687263	1.28752524581406\\
1.31762900207991	1.2990210069374\\
1.3228305486225	1.31051676806074\\
1.32800608570528	1.32201252918408\\
1.33315569310319	1.33350829030742\\
1.33827945290353	1.34500405143076\\
1.34337744939859	1.3564998125541\\
1.34844976898204	1.36799557367744\\
1.35349650004893	1.37949133480078\\
1.35851773289929	1.39098709592412\\
1.36351355964506	1.40248285704746\\
1.36848407412029	1.4139786181708\\
1.37342937179457	1.42547437929414\\
1.37834954968935	1.43697014041748\\
1.3832447062974	1.44846590154082\\
1.38811494150489	1.45996166266416\\
1.39296035651639	1.4714574237875\\
1.39778105378233	1.48295318491084\\
1.40257713692919	1.49444894603418\\
1.40734871069196	1.50594470715752\\
1.41209588084915	1.51744046828086\\
1.41681875415993	1.5289362294042\\
1.42151743830359	1.54043199052754\\
1.42619204182112	1.55192775165088\\
1.43084267405878	1.56342351277422\\
1.43546944511377	1.57491927389756\\
1.44007246578174	1.5864150350209\\
1.44465184750621	1.59791079614424\\
1.44920770232976	1.60940655726758\\
1.45374014284694	1.62090231839092\\
1.45824928215894	1.63239807951426\\
1.46273523382978	1.6438938406376\\
1.46719811184413	1.65538960176094\\
1.47163803056659	1.66688536288428\\
1.47605510470256	1.67838112400762\\
1.48044944926033	1.68987688513096\\
1.48482117951472	1.7013726462543\\
1.48917041097196	1.71286840737764\\
1.49349725933581	1.72436416850098\\
1.49780184047505	1.73585992962432\\
1.50208427039199	1.74735569074766\\
1.50634466519232	1.758851451871\\
1.51058314105591	1.77034721299434\\
1.51479981420882	1.78184297411768\\
1.51899480089631	1.79333873524102\\
1.52316821735682	1.80483449636436\\
1.527320179797	1.8163302574877\\
1.53145080436765	1.82782601861104\\
1.53556020714059	1.83932177973438\\
1.53964850408639	1.85081754085772\\
1.54371581105298	1.86231330198106\\
1.54776224374509	1.8738090631044\\
1.55178791770448	1.88530482422774\\
1.55579294829095	1.89680058535108\\
1.55977745066414	1.90829634647442\\
1.56374153976593	1.91979210759776\\
1.56768533030374	1.93128786872109\\
1.5716089367343	1.94278362984443\\
1.57551247324826	1.95427939096777\\
1.57939605375531	1.96577515209111\\
1.58325979186995	1.97727091321445\\
1.58710380089789	1.98876667433779\\
1.590928193823	2.00026243546113\\
1.59473308329479	2.01175819658447\\
1.59851858161649	2.02325395770781\\
1.60228480073358	2.03474971883115\\
1.60603185222289	2.04624547995449\\
1.60975984728216	2.05774124107783\\
1.61346889672003	2.06923700220117\\
1.61715911094658	2.08073276332451\\
1.62083059996423	2.09222852444785\\
1.62448347335908	2.10372428557119\\
1.62811784029272	2.11522004669453\\
1.63173380949436	2.12671580781787\\
1.63533148925339	2.13821156894121\\
1.63891098741233	2.14970733006455\\
1.64247241136008	2.16120309118789\\
1.6460158680256	2.17269885231123\\
1.64954146387183	2.18419461343457\\
1.65304930489005	2.19569037455791\\
1.65653949659446	2.20718613568125\\
1.66001214401711	2.21868189680459\\
1.66346735170311	2.23017765792793\\
1.66690522370615	2.24167341905127\\
1.67032586358426	2.25316918017461\\
1.67372937439584	2.26466494129795\\
1.67711585869602	2.27616070242129\\
1.68048541853312	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.757707	0.536924004010141\\
0.985302	1.2995109906317\\
1.105824	1.7059889361643\\
1.210646	2.08695474565017\\
1.304677	2.39604535154695\\
1.376613	2.62344333573893\\
1.424734	2.78818549187997\\
1.480724	2.94433641315491\\
1.510948	3.05023793969496\\
1.552968	3.16276338839493\\
0.765496	0.235157812700966\\
0.927489	0.657492867651663\\
1.044126	0.94599234527034\\
1.170006	1.24500984757645\\
1.269847	1.46267934740232\\
1.359095	1.67514423780757\\
1.438514	1.8444612481892\\
1.528535	2.0332089305086\\
1.616553	2.19340516084019\\
1.685398	2.30545889129927\\
0.591253	0.189920845415402\\
0.801496	0.53774807261972\\
0.975346	0.943323535976741\\
1.131452	1.30647815074601\\
1.269501	1.61463404194431\\
1.391589	1.94228252442632\\
1.510597	2.26641609903385\\
1.646933	2.55262132320035\\
1.753683	2.77289761713501\\
1.862861	3.01390876395494\\
0.195936	0.000115403171648105\\
0.484468	0.298968651587326\\
0.621589	0.646949188618041\\
0.747978	1.061949353199\\
0.82916	1.35962244814028\\
0.902712	1.62519869381607\\
0.965058	1.86470276154118\\
1.028344	2.07810161485513\\
1.074571	2.22573272027579\\
1.123338	2.3888625517479\\
0.577446	0.0226915264859678\\
0.705336	0.173643160338781\\
0.804973	0.357089122797856\\
0.88154	0.554961062290764\\
0.966409	0.754507897707984\\
1.034987	0.916344549535836\\
1.120941	1.15420268274187\\
1.207669	1.41170916971476\\
1.288657	1.61444474219183\\
1.352436	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.459213303074919	0\\
0.469215277785054	0.0158927034433331\\
0.4794203866827	0.0317854068866662\\
0.489647349599396	0.0476781103299992\\
0.499855244059609	0.0635708137733323\\
0.510024727404658	0.0794635172166654\\
0.520144647553806	0.0953562206599984\\
0.53020789587458	0.111248924103332\\
0.54020967002523	0.127141627546665\\
0.550146611366571	0.143034330989998\\
0.560016325852179	0.158927034433331\\
0.5698170956936	0.174819737876664\\
0.579547695012246	0.190712441319997\\
0.589207266257107	0.20660514476333\\
0.598795234138342	0.222497848206663\\
0.608311243779351	0.238390551649996\\
0.617755115092113	0.254283255093329\\
0.62712680836418	0.270175958536662\\
0.636426397803097	0.286068661979995\\
0.645654050860297	0.301961365423328\\
0.654810011837961	0.317854068866662\\
0.663894588726615	0.333746772309995\\
0.6729081425184	0.349639475753328\\
0.68185107844427	0.365532179196661\\
0.690723838725293	0.381424882639994\\
0.699526896529216	0.397317586083327\\
0.708260750896358	0.41321028952666\\
0.716925922452478	0.429102992969993\\
0.725522949766039	0.444995696413326\\
0.734052386237292	0.460888399856659\\
0.742514797429454	0.476781103299992\\
0.750910758769817	0.492673806743325\\
0.759240853562333	0.508566510186658\\
0.767505671263918	0.524459213629991\\
0.775705805985228	0.540351917073325\\
0.783841855183434	0.556244620516658\\
0.791914418519942	0.572137323959991\\
0.79992409686043	0.588030027403324\\
0.807871491398145	0.603922730846657\\
0.815757202884357	0.61981543428999\\
0.82358183095226	0.635708137733323\\
0.831345973522638	0.651600841176656\\
0.839050226281286	0.667493544619989\\
0.846695182219559	0.683386248063322\\
0.854281431230601	0.699278951506655\\
0.86180955975482	0.715171654949988\\
0.869280150468978	0.731064358393322\\
0.87669378201402	0.746957061836654\\
0.88405102875736	0.762849765279987\\
0.891352460585855	0.778742468723321\\
0.898598642726189	0.794635172166654\\
0.90579013558973	0.810527875609987\\
0.912927494639302	0.82642057905332\\
0.920011270275586	0.842313282496653\\
0.927042007741121	0.858205985939986\\
0.934020247040111	0.874098689383319\\
0.94094652287243	0.889991392826652\\
0.94782136458038	0.905884096269985\\
0.95464529610694	0.921776799713318\\
0.961418835964332	0.937669503156651\\
0.968142497211899	0.953562206599984\\
0.974816787442334	0.969454910043318\\
0.981442208775464	0.985347613486651\\
0.988019257858802	1.00124031692998\\
0.994548425874206	1.01713302037332\\
1.00103019855003	1.03302572381665\\
1.00746505617823	1.04891842725998\\
1.01385347363583	1.06481113070332\\
1.02019592041049	1.08070383414665\\
1.02649286062951	1.09659653758998\\
1.03274475309212	1.11248924103332\\
1.03895205130453	1.12838194447665\\
1.04511520351766	1.14427464791998\\
1.05123465276692	1.16016735136331\\
1.05731083691422	1.17606005480665\\
1.06334418869158	1.19195275824998\\
1.06933513574633	1.20784546169331\\
1.07528410068777	1.22373816513665\\
1.08119150113486	1.23963086857998\\
1.08705774976504	1.25552357202331\\
1.0928832543639	1.27141627546665\\
1.09866841787559	1.28730897890998\\
1.10441363845379	1.30320168235331\\
1.11011930951333	1.31909438579665\\
1.11578581978201	1.33498708923998\\
1.12141355335296	1.35087979268331\\
1.12700288973701	1.36677249612664\\
1.13255420391537	1.38266519956998\\
1.13806786639229	1.39855790301331\\
1.14354424324779	1.41445060645664\\
1.14898369619033	1.43034330989998\\
1.15438658260931	1.44623601334331\\
1.1597532556276	1.46212871678664\\
1.16508406415366	1.47802142022998\\
1.17037935293359	1.49391412367331\\
1.17563946260286	1.50980682711664\\
1.18086472973772	1.52569953055997\\
1.18605548690631	1.54159223400331\\
1.1912120627194	1.55748493744664\\
1.19633478188078	1.57337764088997\\
1.20142396523718	1.58927034433331\\
1.20647992982787	1.60516304777664\\
1.21150298893372	1.62105575121997\\
1.21649345212588	1.63694845466331\\
1.22145162531398	1.65284115810664\\
1.22637781079382	1.66873386154997\\
1.23127230729463	1.68462656499331\\
1.23613541002576	1.70051926843664\\
1.24096741072296	1.71641197187997\\
1.24576859769405	1.7323046753233\\
1.25053925586416	1.74819737876664\\
1.25527966682041	1.76409008220997\\
1.25999010885605	1.7799827856533\\
1.26467085701413	1.79587548909664\\
1.2693221831306	1.81176819253997\\
1.27394435587689	1.8276608959833\\
1.27853764080197	1.84355359942664\\
1.2831023003739	1.85944630286997\\
1.28763859402079	1.8753390063133\\
1.29214677817133	1.89123170975664\\
1.2966271062947	1.90712441319997\\
1.30107982894002	1.9230171166433\\
1.30550519377529	1.93890982008664\\
1.30990344562573	1.95480252352997\\
1.31427482651172	1.9706952269733\\
1.31861957568613	1.98658793041663\\
1.32293792967125	2.00248063385997\\
1.32723012229507	2.0183733373033\\
1.33149638472724	2.03426604074663\\
1.33573694551438	2.05015874418997\\
1.33995203061503	2.0660514476333\\
1.34414186343397	2.08194415107663\\
1.34830666485625	2.09783685451997\\
1.35244665328055	2.1137295579633\\
1.3565620446522	2.12962226140663\\
1.36065305249571	2.14551496484997\\
1.36471988794682	2.1614076682933\\
1.36876275978407	2.17730037173663\\
1.37278187446002	2.19319307517996\\
1.3767774361319	2.2090857786233\\
1.38074964669194	2.22497848206663\\
1.38469870579719	2.24087118550996\\
1.38862481089892	2.2567638889533\\
1.39252815727164	2.27265659239663\\
1.39640893804168	2.28854929583996\\
1.40026734421534	2.3044419992833\\
1.40410356470669	2.32033470272663\\
1.40791778636487	2.33622740616996\\
1.41171019400114	2.3521201096133\\
1.41548097041541	2.36801281305663\\
1.41923029642244	2.38390551649996\\
1.42295835087767	2.39979821994329\\
1.42666531070268	2.41569092338663\\
1.43035135091026	2.43158362682996\\
1.43401664462909	2.44747633027329\\
1.43766136312816	2.46336903371663\\
1.44128567584074	2.47926173715996\\
1.44488975038805	2.49515444060329\\
1.44847375260257	2.51104714404663\\
1.45203784655102	2.52693984748996\\
1.45558219455704	2.54283255093329\\
1.45910695722346	2.55872525437663\\
1.46261229345434	2.57461795781996\\
1.46609836047663	2.59051066126329\\
1.46956531386154	2.60640336470662\\
1.47301330754563	2.62229606814996\\
1.47644249385151	2.63818877159329\\
1.47985302350833	2.65408147503662\\
1.48324504567197	2.66997417847996\\
1.48661870794486	2.68586688192329\\
1.48997415639559	2.70175958536662\\
1.49331153557823	2.71765228880996\\
1.49663098855133	2.73354499225329\\
1.49993265689669	2.74943769569662\\
1.50321668073784	2.76533039913996\\
1.50648319875829	2.78122310258329\\
1.50973234821945	2.79711580602662\\
1.51296426497834	2.81300850946995\\
1.51617908350508	2.82890121291329\\
1.51937693690005	2.84479391635662\\
1.52255795691086	2.86068661979995\\
1.52572227394908	2.87657932324329\\
1.52887001710671	2.89247202668662\\
1.53200131417242	2.90836473012995\\
1.53511629164755	2.92425743357329\\
1.53821507476195	2.94015013701662\\
1.54129778748948	2.95604284045995\\
1.5443645525634	2.97193554390329\\
1.54741549149148	2.98782824734662\\
1.5504507245709	3.00372095078995\\
1.55347037090301	3.01961365423328\\
1.55647454840776	3.03550635767662\\
1.55946337383802	3.05139906111995\\
1.56243696279371	3.06729176456328\\
1.56539542973564	3.08318446800662\\
1.56833888799926	3.09907717144995\\
1.57126744980813	3.11496987489328\\
1.5741812262873	3.13086257833662\\
1.57708032747638	3.14675528177995\\
1.57996486234255	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.466828	0.0373412731745473\\
0.735845	0.401831137208077\\
0.982929	1.12003491471111\\
1.158506	1.63494847898738\\
1.276721	2.0985417527455\\
1.411347	2.57450787999225\\
1.51291	2.91203050047364\\
1.586155	3.27692591004803\\
1.642205	3.52435255621151\\
1.703589	3.73267470610509\\
0.382942	0.0100555834331433\\
0.631017	0.127651333414507\\
0.826897	0.392986121844943\\
0.970848	0.673416067630278\\
1.108824	0.974450747601294\\
1.225971	1.24032541138937\\
1.341556	1.47318175508981\\
1.426887	1.63865291228975\\
1.548083	1.9497235368103\\
1.626893	2.14534539136241\\
0.380778	0.028146408042724\\
0.670824	0.309967744014776\\
0.841963	0.692075629189471\\
1.012089	1.07786270991923\\
1.182687	1.50863912279744\\
1.327524	1.94390189097762\\
1.466774	2.28787604740471\\
1.628236	2.74319038374559\\
1.774781	3.06407436728077\\
1.867059	3.39854691917186\\
0.166162	0.00139372154493223\\
0.454349	0.138659767990208\\
0.638508	0.415663199834513\\
0.790978	0.771848656549857\\
0.929335	1.14261615553227\\
1.047483	1.44015522968371\\
1.129818	1.66854310708827\\
1.202998	1.86790836028658\\
1.279142	2.04923612667095\\
1.338602	2.18945405904257\\
0.368101	0.00970789168049503\\
0.555608	0.120871332732577\\
0.71959	0.410276364681001\\
0.84475	0.709986207659665\\
0.963643	1.00123182370652\\
1.050357	1.28213316705281\\
1.159295	1.56612077885997\\
1.246459	1.8135730158565\\
1.31875	2.015582368574\\
1.375583	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.370286413509038	0\\
0.391334673668807	0.0187501557013073\\
0.410301041461643	0.0375003114026146\\
0.428296309845142	0.056250467103922\\
0.445600341205408	0.0750006228052293\\
0.462350307400744	0.0937507785065366\\
0.478629362691424	0.112500934207844\\
0.494494089045805	0.131251089909151\\
0.509985933394286	0.150001245610459\\
0.525136854984261	0.168751401311766\\
0.539972445845998	0.187501557013073\\
0.554513800314251	0.206251712714381\\
0.568778705925945	0.225001868415688\\
0.582782439524555	0.243752024116995\\
0.596538320629256	0.262502179818303\\
0.610058108695008	0.28125233551961\\
0.623352296154673	0.300002491220917\\
0.636430329655922	0.318752646922224\\
0.649300780470125	0.337502802623532\\
0.661971478069615	0.356252958324839\\
0.674449616462675	0.375003114026146\\
0.686741840010686	0.393753269727454\\
0.698854313540908	0.412503425428761\\
0.710792780264236	0.431253581130068\\
0.722562610098946	0.450003736831376\\
0.734168840357061	0.468753892532683\\
0.745616210285234	0.48750404823399\\
0.756909190611762	0.506254203935298\\
0.768052008998692	0.525004359636605\\
0.779048672108136	0.543754515337912\\
0.789902984847463	0.56250467103922\\
0.800618567247004	0.581254826740527\\
0.811198869337761	0.600004982441834\\
0.821647184329039	0.618755138143142\\
0.831966660332569	0.637505293844449\\
0.842160310837166	0.656255449545756\\
0.852231024103847	0.675005605247064\\
0.862181571623735	0.693755760948371\\
0.872014615758647	0.712505916649678\\
0.881732716665872	0.731256072350986\\
0.891338338593507	0.750006228052293\\
0.900833855620203	0.7687563837536\\
0.910221556902724	0.787506539454908\\
0.919503651485977	0.806256695156215\\
0.928682272722853	0.825006850857522\\
0.937759482345009	0.843757006558829\\
0.946737274220467	0.862507162260137\\
0.955617577829408	0.881257317961444\\
0.964402261485748	0.900007473662751\\
0.973093135328767	0.918757629364059\\
0.981691954106243	0.937507785065366\\
0.990200419768103	0.956257940766673\\
0.998620183887479	0.975008096467981\\
1.00695284992421	0.993758252169288\\
1.01519997534424	1.0125084078706\\
1.02336307360692	1.0312585635719\\
1.03144361603102	1.05000871927321\\
1.03944303354924	1.06875887497452\\
1.04736271835975	1.08750903067582\\
1.055204025483	1.10625918637713\\
1.06296827423061	1.12500934207844\\
1.07065674959316	1.14375949777975\\
1.07827070355246	1.16250965348105\\
1.08581135632393	1.18125980918236\\
1.09327989753386	1.20000996488367\\
1.10067748733603	1.21876012058498\\
1.10800525747179	1.23751027628628\\
1.11526431227736	1.25626043198759\\
1.12245572964186	1.2750105876889\\
1.12958056191901	1.29376074339021\\
1.1366398367957	1.31251089909151\\
1.14363455811992	1.33126105479282\\
1.15056570669058	1.35001121049413\\
1.15743424101154	1.36876136619543\\
1.16424109801189	1.38751152189674\\
1.17098719373455	1.40626167759805\\
1.17767342399494	1.42501183329936\\
1.18430066501143	1.44376198900066\\
1.19086977400909	1.46251214470197\\
1.19738158979834	1.48126230040328\\
1.20383693332971	1.50001245610459\\
1.21023660822608	1.51876261180589\\
1.21658140129353	1.5375127675072\\
1.222872083012	1.55626292320851\\
1.22910940800663	1.57501307890982\\
1.23529411550098	1.59376323461112\\
1.2414269297528	1.61251339031243\\
1.24750856047343	1.63126354601374\\
1.25353970323145	1.65001370171504\\
1.25952103984146	1.66876385741635\\
1.26545323873859	1.68751401311766\\
1.27133695533956	1.70626416881897\\
1.27717283239072	1.72501432452027\\
1.28296150030384	1.74376448022158\\
1.28870357748012	1.76251463592289\\
1.29439967062295	1.7812647916242\\
1.30005037503993	1.8000149473255\\
1.30565627493463	1.81876510302681\\
1.31121794368856	1.83751525872812\\
1.31673594413368	1.85626541442942\\
1.32221082881594	1.87501557013073\\
1.32764314025021	1.89376572583204\\
1.3330334111669	1.91251588153335\\
1.33838216475073	1.93126603723465\\
1.34368991487179	1.95001619293596\\
1.34895716630944	1.96876634863727\\
1.35418441496909	1.98751650433858\\
1.35937214809228	2.00626666003988\\
1.36452084446037	2.02501681574119\\
1.36963097459195	2.0437669714425\\
1.37470300093425	2.06251712714381\\
1.37973737804889	2.08126728284511\\
1.38473455279205	2.10001743854642\\
1.38969496448934	2.11876759424773\\
1.39461904510551	2.13751774994903\\
1.39950721940925	2.15626790565034\\
1.40435990513329	2.17501806135165\\
1.40917751312978	2.19376821705296\\
1.41396044752142	2.21251837275426\\
1.41870910584819	2.23126852845557\\
1.42342387921004	2.25001868415688\\
1.42810515240559	2.26876883985819\\
1.43275330406703	2.28751899555949\\
1.43736870679129	2.3062691512608\\
1.44195172726762	2.32501930696211\\
1.44650272640181	2.34376946266342\\
1.45102205943698	2.36251961836472\\
1.45551007607116	2.38126977406603\\
1.45996712057184	2.40001992976734\\
1.4643935318874	2.41877008546864\\
1.46878964375569	2.43752024116995\\
1.47315578480977	2.45627039687126\\
1.47749227868092	2.47502055257257\\
1.481799444099	2.49377070827387\\
1.4860775949903	2.51252086397518\\
1.49032704057283	2.53127101967649\\
1.49454808544927	2.5500211753778\\
1.49874102969761	2.5687713310791\\
1.50290616895946	2.58752148678041\\
1.50704379452625	2.60627164248172\\
1.5111541934233	2.62502179818302\\
1.51523764849178	2.64377195388433\\
1.51929443846876	2.66252210958564\\
1.52332483806525	2.68127226528695\\
1.52732911804245	2.70002242098825\\
1.53130754528609	2.71877257668956\\
1.53526038287907	2.73752273239087\\
1.53918789017237	2.75627288809218\\
1.54309032285428	2.77502304379348\\
1.54696793301799	2.79377319949479\\
1.55082096922771	2.8125233551961\\
1.55464967658314	2.83127351089741\\
1.55845429678253	2.85002366659871\\
1.56223506818428	2.86877382230002\\
1.56599222586714	2.88752397800133\\
1.56972600168906	2.90627413370263\\
1.57343662434469	2.92502428940394\\
1.57712431942162	2.94377444510525\\
1.58078930945535	2.96252460080656\\
1.58443181398303	2.98127475650786\\
1.58805204959607	3.00002491220917\\
1.59165022999153	3.01877506791048\\
1.5952265660224	3.03752522361179\\
1.59878126574684	3.05627537931309\\
1.60231453447631	3.0750255350144\\
1.60582657482262	3.09377569071571\\
1.60931758674412	3.11252584641702\\
1.61278776759071	3.13127600211832\\
1.61623731214807	3.15002615781963\\
1.61966641268084	3.16877631352094\\
1.62307525897494	3.18752646922224\\
1.626464038379	3.20627662492355\\
1.62983293584494	3.22502678062486\\
1.63318213396768	3.24377693632617\\
1.63651181302403	3.26252709202747\\
1.63982215101082	3.28127724772878\\
1.64311332368221	3.30002740343009\\
1.64638550458626	3.3187775591314\\
1.64963886510076	3.3375277148327\\
1.65287357446831	3.35627787053401\\
1.65608979983075	3.37502802623532\\
1.65928770626282	3.39377818193663\\
1.66246745680525	3.41252833763793\\
1.66562921249709	3.43127849333924\\
1.66877313240747	3.45002864904055\\
1.67189937366673	3.46877880474185\\
1.6750080914969	3.48752896044316\\
1.67809943924164	3.50627911614447\\
1.68117356839552	3.52502927184578\\
1.68423062863285	3.54377942754708\\
1.68727076783583	3.56252958324839\\
1.69029413212223	3.5812797389497\\
1.69330086587255	3.60002989465101\\
1.69629111175662	3.61878005035231\\
1.69926501075972	3.63753020605362\\
1.70222270220819	3.65628036175493\\
1.7051643237946	3.67503051745624\\
1.70809001160238	3.69378067315754\\
1.71099990013006	3.71253082885885\\
1.71389412231503	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.484315	0.0138151131171872\\
0.654347	0.23071274886827\\
0.806833	0.682225859224794\\
0.939803	1.18563882287662\\
1.106387	1.84790054146512\\
1.179397	2.19929802795166\\
1.285057	2.59811895033929\\
1.373932	2.99635114959182\\
1.476079	3.38422662460491\\
1.572804	3.78401917783361\\
0.829424	0.363571633214799\\
1.059213	1.02015314508689\\
1.210012	1.44647624344534\\
1.290458	1.68223049044063\\
1.389682	1.91139289124341\\
1.497248	2.16380284529236\\
1.63828	2.41672751355398\\
1.777882	2.65970067725012\\
1.940033	2.91070285126571\\
2.112905	3.14518455785006\\
0.473003	0.0639128573769513\\
0.717888	0.419295333468382\\
0.938958	0.912406530120899\\
1.124278	1.374581706253\\
1.22442	1.63724850609955\\
1.346587	1.9371084961752\\
1.481506	2.23622037222412\\
1.62966	2.56537786878563\\
1.78686	2.89929017866204\\
1.94348	3.24400116392417\\
0.311033	0.0467777116517447\\
0.477695	0.306929335414766\\
0.629978	0.72597136779806\\
0.763054	1.14920970806281\\
0.829207	1.39628186067366\\
0.901947	1.65961281586406\\
0.984464	1.94698369347262\\
1.066473	2.22987271623065\\
1.158114	2.51948007556703\\
1.25894	2.80792363611127\\
0.502911	0.000998155471246416\\
0.592568	0.0557874111153761\\
0.706955	0.273577889933106\\
0.800222	0.479662610373167\\
0.906073	0.747041490085164\\
1.044003	1.05790913029538\\
1.217689	1.3968157321599\\
1.326679	1.56118860649584\\
1.419016	1.73131266735631\\
1.56661	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.496159570571245	0\\
0.501174255620349	0.0190101558912682\\
0.507382135067397	0.0380203117825363\\
0.514168278085251	0.0570304676738045\\
0.521348664230828	0.0760406235650726\\
0.528826325376706	0.0950507794563408\\
0.536539851693456	0.114060935347609\\
0.544446271844933	0.133071091238877\\
0.552513547702143	0.152081247130145\\
0.560716718631428	0.171091403021413\\
0.569035700566876	0.190101558912682\\
0.577453930649146	0.20911171480395\\
0.585957483150335	0.228121870695218\\
0.594534466107305	0.247132026586486\\
0.603174594176055	0.266142182477754\\
0.611868876945019	0.285152338369022\\
0.620609385630387	0.304162494260291\\
0.629389074602777	0.323172650151559\\
0.638201642268606	0.342182806042827\\
0.647041420833837	0.361192961934095\\
0.655903287681643	0.380203117825363\\
0.664782593205593	0.399213273716631\\
0.673675101364478	0.418223429607899\\
0.682576940208118	0.437233585499168\\
0.691484560315577	0.456243741390436\\
0.700394699583049	0.475253897281704\\
0.709304353159654	0.494264053172972\\
0.718210747596064	0.51327420906424\\
0.727111318470415	0.532284364955508\\
0.736003690907239	0.551294520846777\\
0.744885662520965	0.570304676738045\\
0.75375518840529	0.589314832629313\\
0.762610367859764	0.608324988520581\\
0.771449432600263	0.627335144411849\\
0.78027073624396	0.646345300303117\\
0.789072744894604	0.665355456194386\\
0.797854028682369	0.684365612085654\\
0.806613254135613	0.703375767976922\\
0.815349177280777	0.72238592386819\\
0.824060637382183	0.741396079759458\\
0.832746551246365	0.760406235650726\\
0.841405908026239	0.779416391541994\\
0.850037764469369	0.798426547433263\\
0.858641240562092	0.817436703324531\\
0.867215515527597	0.836446859215799\\
0.875759824141439	0.855457015107067\\
0.884273453332524	0.874467170998335\\
0.892755739041519	0.893477326889603\\
0.901206063311985	0.912487482780872\\
0.909623851592414	0.93149763867214\\
0.918008570229856	0.950507794563408\\
0.926359724137953	0.969517950454676\\
0.934676854624104	0.988528106345944\\
0.942959537362102	1.00753826223721\\
0.95120738049802	1.02654841812848\\
0.959420022878382	1.04555857401975\\
0.967597132390754	1.06456872991102\\
0.975738404407869	1.08357888580229\\
0.983843560327243	1.10258904169355\\
0.991912346199035	1.12159919758482\\
0.999944531435542	1.14060935347609\\
1.00793990759635	1.15961950936736\\
1.01589828724368	1.17862966525863\\
1.023819502863	1.19763982114989\\
1.03170340584425	1.21664997704116\\
1.0395498655197	1.23566013293243\\
1.04735876825447	1.2546702888237\\
1.05513001658632	1.27368044471497\\
1.06286352841146	1.29269060060623\\
1.07055923621337	1.3117007564975\\
1.07821708633211	1.33071091238877\\
1.08583703827126	1.34972106828004\\
1.09341906404055	1.36873122417131\\
1.1009631475317	1.38774138006258\\
1.10846928392569	1.40675153595384\\
1.11593747912955	1.42576169184511\\
1.12336774924088	1.44477184773638\\
1.13076012003859	1.46378200362765\\
1.13811462649842	1.48279215951892\\
1.14543131233162	1.50180231541018\\
1.15271022954587	1.52081247130145\\
1.15995143802681	1.53982262719272\\
1.16715500513945	1.55883278308399\\
1.17432100534812	1.57784293897526\\
1.18144951985407	1.59685309486653\\
1.18854063624992	1.61586325075779\\
1.1955944481898	1.63487340664906\\
1.20261105507469	1.65388356254033\\
1.20959056175196	1.6728937184316\\
1.21653307822854	1.69190387432287\\
1.2234387193969	1.71091403021413\\
1.23030760477336	1.7299241861054\\
1.23713985824802	1.74893434199667\\
1.2439356078458	1.76794449788794\\
1.25069498549797	1.78695465377921\\
1.25741812682384	1.80596480967048\\
1.26410517092192	1.82497496556174\\
1.2707562601703	1.84398512145301\\
1.27737154003564	1.86299527734428\\
1.28395115889049	1.88200543323555\\
1.29049526783862	1.90101558912682\\
1.29700402054772	1.92002574501808\\
1.30347757308948	1.93903590090935\\
1.3099160837865	1.95804605680062\\
1.31631971306575	1.97705621269189\\
1.32268862331834	1.99606636858316\\
1.32902297876536	2.01507652447442\\
1.33532294532935	2.03408668036569\\
1.34158869051139	2.05309683625696\\
1.34782038327336	2.07210699214823\\
1.35401819392525	2.0911171480395\\
1.36018229401735	2.11012730393077\\
1.36631285623694	2.12913745982203\\
1.37241005430948	2.1481476157133\\
1.37847406290401	2.16715777160457\\
1.38450505754255	2.18616792749584\\
1.39050321451347	2.20517808338711\\
1.3964687107885	2.22418823927837\\
1.40240172394331	2.24319839516964\\
1.40830243208157	2.26220855106091\\
1.41417101376221	2.28121870695218\\
1.4200076479299	2.30022886284345\\
1.42581251384842	2.31923901873472\\
1.43158579103707	2.33824917462598\\
1.43732765920975	2.35725933051725\\
1.44303829821672	2.37626948640852\\
1.44871788798894	2.39527964229979\\
1.45436660848484	2.41428979819106\\
1.45998463963945	2.43329995408232\\
1.46557216131578	2.45231010997359\\
1.47112935325836	2.47132026586486\\
1.4766563950489	2.49033042175613\\
1.4821534660639	2.5093405776474\\
1.48762074543422	2.52835073353867\\
1.49305841200647	2.54736088942993\\
1.49846664430618	2.5663710453212\\
1.50384562050266	2.58538120121247\\
1.50919551837553	2.60439135710374\\
1.51451651528277	2.62340151299501\\
1.51980878813033	2.64241166888627\\
1.52507251334314	2.66142182477754\\
1.53030786683756	2.68043198066881\\
1.53551502399513	2.69944213656008\\
1.54069415963765	2.71845229245135\\
1.54584544800344	2.73746244834261\\
1.55096906272486	2.75647260423388\\
1.55606517680688	2.77548276012515\\
1.56113396260684	2.79449291601642\\
1.56617559181524	2.81350307190769\\
1.57119023543747	2.83251322779896\\
1.57617806377665	2.85152338369022\\
1.58113924641727	2.87053353958149\\
1.58607395220984	2.88954369547276\\
1.59098234925633	2.90855385136403\\
1.59586460489647	2.9275640072553\\
1.60072088569488	2.94657416314656\\
1.60555135742893	2.96558431903783\\
1.61035618507731	2.9845944749291\\
1.61513553280942	3.00360463082037\\
1.61988956397529	3.02261478671164\\
1.62461844109633	3.04162494260291\\
1.62932232585651	3.06063509849417\\
1.63400137909436	3.07964525438544\\
1.63865576079534	3.09865541027671\\
1.64328563008497	3.11766556616798\\
1.64789114522233	3.13667572205925\\
1.65247246359417	3.15568587795051\\
1.65702974170949	3.17469603384178\\
1.6615631351946	3.19370618973305\\
1.66607279878862	3.21271634562432\\
1.67055888633943	3.23172650151559\\
1.67502155080006	3.25073665740686\\
1.67946094422546	3.26974681329812\\
1.68387721776965	3.28875696918939\\
1.68827052168326	3.30776712508066\\
1.69264100531143	3.32677728097193\\
1.69698881709204	3.3457874368632\\
1.7013141045543	3.36479759275446\\
1.70561701431757	3.38380774864573\\
1.7098976920906	3.402817904537\\
1.71415628267097	3.42182806042827\\
1.71839292994486	3.44083821631954\\
1.72260777688704	3.4598483722108\\
1.72680096556114	3.47885852810207\\
1.73097263712019	3.49786868399334\\
1.73512293180734	3.51687883988461\\
1.73925198895686	3.53588899577588\\
1.74335994699528	3.55489915166715\\
1.74744694344282	3.57390930755841\\
1.75151311491494	3.59291946344968\\
1.75555859712415	3.61192961934095\\
1.75958352488193	3.63093977523222\\
1.76358803210086	3.64994993112349\\
1.76757225179691	3.66896008701475\\
1.77153631609187	3.68797024290602\\
1.77548035621594	3.70698039879729\\
1.77940450251047	3.72599055468856\\
1.7833088844308	3.74500071057983\\
1.7871936305493	3.7640108664711\\
1.79105886855841	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.396615	0.0117231034440614\\
0.414223	0.0215131137048603\\
0.43944	0.0368871908790267\\
0.474456	0.0653017426616267\\
0.529453	0.120315077817394\\
0.592833	0.219910579013042\\
0.691151	0.420003485522129\\
0.779712	0.737620304753657\\
0.937975	1.34284015417123\\
1.287448	2.6163999988585\\
0.444206	0.0221496528887315\\
0.486679	0.0367337404672252\\
0.535998	0.0613246748359724\\
0.597783	0.101367222434067\\
0.684472	0.178419626352069\\
0.730588	0.292009586668814\\
0.800709	0.456297918562393\\
0.917725	0.756740044659267\\
1.16749	1.25500352268779\\
2.091144	2.10905020452972\\
0.506328	0.0510429250999394\\
0.541472	0.0786004429825167\\
0.572107	0.121377965618723\\
0.616984	0.187436736724459\\
0.685572	0.303669891970452\\
0.714498	0.46498648687019\\
0.796816	0.678651430580346\\
0.94879	1.04210333804254\\
1.906434	1.67883094236437\\
2.419279	2.49914439989948\\
0.433061	0.614715702382654\\
0.453128	0.693587254138656\\
0.48818	0.807159864917394\\
0.536104	0.940267215294825\\
0.595234	1.09532507076373\\
0.691767	1.29132070543618\\
0.7841	1.49977465957361\\
0.915604	1.71943307708357\\
1.101273	2.00298183983744\\
1.457151	2.35668501049581\\
0.42903	0.0135124181055385\\
0.445747	0.0226266479624717\\
0.468078	0.0369377701690055\\
0.50004	0.0641393449449873\\
0.541954	0.112184202682513\\
0.610103	0.207953201927368\\
0.670085	0.357181903223305\\
0.75066	0.589481136267126\\
0.932104	1.01987533167169\\
1.844494	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.551350585104937	0\\
0.551354286621438	0.0130888286201731\\
0.551364893840728	0.0261776572403461\\
0.551386046678193	0.0392664858605192\\
0.551421383589311	0.0523553144806922\\
0.551474541281465	0.0654441431008653\\
0.551549154181106	0.0785329717210383\\
0.55164885370831	0.0916218003412114\\
0.551777267378968	0.104710628961384\\
0.551938017744539	0.117799457581558\\
0.552134721175132	0.130888286201731\\
0.552370986489789	0.143977114821904\\
0.552650413436981	0.157065943442077\\
0.55297659102793	0.17015477206225\\
0.553353095725271	0.183243600682423\\
0.553783489489625	0.196332429302596\\
0.554271317686791	0.209421257922769\\
0.554820106858517	0.222510086542942\\
0.555433362360085	0.235598915163115\\
0.556114565868252	0.248687743783288\\
0.556867172763471	0.261776572403461\\
0.557694609390666	0.274865401023634\\
0.558600270203276	0.287954229643807\\
0.55958751479565	0.30104305826398\\
0.560659664829368	0.314131886884153\\
0.561820000859451	0.327220715504326\\
0.563071759066931	0.3403095441245\\
0.564418127904652	0.353398372744673\\
0.565862244663689	0.366487201364846\\
0.567407191968181	0.379576029985019\\
0.56905599420687	0.392664858605192\\
0.570811613910042	0.405753687225365\\
0.572676948081045	0.418842515845538\\
0.574654824491945	0.431931344465711\\
0.576747997953302	0.445020173085884\\
0.578959146568433	0.458109001706057\\
0.58129086798287	0.47119783032623\\
0.583745675640079	0.484286658946403\\
0.586325995054768	0.497375487566576\\
0.589034160115432	0.510464316186749\\
0.59187240942794	0.523553144806922\\
0.594842882712232	0.536641973427095\\
0.597947617264262	0.549730802047268\\
0.601188544495499	0.562819630667442\\
0.604567486562268	0.575908459287615\\
0.608086153097274	0.588997287907788\\
0.611746138055558	0.602086116527961\\
0.615548916687039	0.615174945148134\\
0.619495842647625	0.628263773768307\\
0.623588145260652	0.64135260238848\\
0.627826926940127	0.654441431008653\\
0.632213160786908	0.667530259628826\\
0.636747688368565	0.680619088248999\\
0.641431217693193	0.693707916869172\\
0.646264321386944	0.706796745489345\\
0.651247435084479	0.719885574109518\\
0.656380856040908	0.732974402729691\\
0.661664741973122	0.746063231349864\\
0.667099110137685	0.759152059970037\\
0.672683836651705	0.77224088859021\\
0.678418656062269	0.785329717210384\\
0.684303161169206	0.798418545830557\\
0.690336803105016	0.81150737445073\\
0.696518891674955	0.824596203070903\\
0.702848595959254	0.837685031691076\\
0.709324945178562	0.850773860311249\\
0.715946829822678	0.863862688931422\\
0.722713003041698	0.876951517551595\\
0.729622082297693	0.890040346171768\\
0.73667255127407	0.903129174791941\\
0.743862762038787	0.916218003412114\\
0.751190937456642	0.929306832032287\\
0.758655173844913	0.94239566065246\\
0.76625344386572	0.955484489272633\\
0.773983599647584	0.968573317892806\\
0.781843376127832	0.981662146512979\\
0.789830394606674	0.994750975133152\\
0.797942166503026	1.00783980375333\\
0.806176097301436	1.0209286323735\\
0.814529490678825	1.03401746099367\\
0.822999552799139	1.04710628961384\\
0.831583396763474	1.06019511823402\\
0.840278047202772	1.07328394685419\\
0.849080444999736	1.08637277547436\\
0.857987452126323	1.09946160409454\\
0.866995856582824	1.11255043271471\\
0.876102377424409	1.12563926133488\\
0.885303669860792	1.13872808995506\\
0.89459633041467	1.15181691857523\\
0.903976902124535	1.1649057471954\\
0.913441879777536	1.17799457581558\\
0.922987715158199	1.19108340443575\\
0.932610822298989	1.20417223305592\\
0.942307582718949	1.21726106167609\\
0.952074350636962	1.23034989029627\\
0.961907458146531	1.24343871891644\\
0.971803220339397	1.25652754753661\\
0.981757940365745	1.26961637615679\\
0.991767914419286	1.28270520477696\\
1.00182943663601	1.29579403339713\\
1.01193880389599	1.30888286201731\\
1.02209232051823	1.32197169063748\\
1.03228630283919	1.33506051925765\\
1.04251708366621	1.34814934787783\\
1.05278101659782	1.361238176498\\
1.06307448020357	1.37432700511817\\
1.0733938820567	1.38741583373834\\
1.08373566261354	1.40050466235852\\
1.09409629893463	1.41359349097869\\
1.10447230824271	1.42668231959886\\
1.11486025131386	1.43977114821904\\
1.12525673569842	1.45285997683921\\
1.13565841876939	1.46594880545938\\
1.14606201059613	1.47903763407956\\
1.15646427664236	1.49212646269973\\
1.16686204028759	1.5052152913199\\
1.17725218517217	1.51830411994007\\
1.18763165736622	1.53139294856025\\
1.19799746736371	1.54448177718042\\
1.20834669190305	1.55757060580059\\
1.21867647561644	1.57065943442077\\
1.22898403251024	1.58374826304094\\
1.23926664727949	1.59683709166111\\
1.24952167645968	1.60992592028129\\
1.25974654941958	1.62301474890146\\
1.26993876919896	1.63610357752163\\
1.28009591319564	1.64919240614181\\
1.29021563370616	1.66228123476198\\
1.30029565832513	1.67537006338215\\
1.31033379020788	1.68845889200232\\
1.32032790820184	1.7015477206225\\
1.33027596685175	1.71463654924267\\
1.3401759962841	1.72772537786284\\
1.35002610197634	1.74081420648302\\
1.35982446441633	1.75390303510319\\
1.36956933865764	1.76699186372336\\
1.37925905377633	1.78008069234354\\
1.38889201223468	1.79316952096371\\
1.3984666891576	1.80625834958388\\
1.40798163152704	1.81934717820405\\
1.41743545730013	1.83243600682423\\
1.42682685445613	1.8455248354444\\
1.4361545799777	1.85861366406457\\
1.44541745877166	1.87170249268475\\
1.45461438253418	1.88479132130492\\
1.46374430856549	1.89788014992509\\
1.47280625853892	1.91096897854527\\
1.48179931722877	1.92405780716544\\
1.49072263120183	1.93714663578561\\
1.49957540747655	1.95023546440579\\
1.50835691215446	1.96332429302596\\
1.51706646902748	1.97641312164613\\
1.52570345816535	1.9895019502663\\
1.53426731448663	2.00259077888648\\
1.5427575263169	2.01567960750665\\
1.55117363393759	2.02876843612682\\
1.55951522812841	2.041857264747\\
1.5677819487067	2.05494609336717\\
1.57597348306634	2.06803492198734\\
1.58408956471888	2.08112375060752\\
1.59212997183969	2.09421257922769\\
1.60009452582107	2.10730140784786\\
1.607983089835	2.12039023646804\\
1.61579556740712	2.13347906508821\\
1.62353190100422	2.14656789370838\\
1.63119207063679	2.15965672232855\\
1.6387760924783	2.17274555094873\\
1.6462840175027	2.1858343795689\\
1.6537159301415	2.19892320818907\\
1.66107194696165	2.21201203680925\\
1.66835221536531	2.22510086542942\\
1.6755569123125	2.23818969404959\\
1.68268624306759	2.25127852266977\\
1.68974043997025	2.26436735128994\\
1.69671976123169	2.27745617991011\\
1.70362448975665	2.29054500853029\\
1.71045493199175	2.30363383715046\\
1.71721141680043	2.31672266577063\\
1.72389429436501	2.3298114943908\\
1.73050393511594	2.34290032301098\\
1.73704072868852	2.35598915163115\\
1.74350508290711	2.36907798025132\\
1.74989742279706	2.3821668088715\\
1.75621818962403	2.39525563749167\\
1.762467839961	2.40834446611184\\
1.76864684478253	2.42143329473202\\
1.77475568858636	2.43452212335219\\
1.78079486854195	2.44761095197236\\
1.78676489366587	2.46069978059254\\
1.7926662840236	2.47378860921271\\
1.79849956995762	2.48687743783288\\
1.80426529134126	2.49996626645305\\
1.80996399685802	2.51305509507323\\
1.81559624330602	2.5261439236934\\
1.82116259492704	2.53923275231357\\
1.82666362275986	2.55232158093375\\
1.83209990401729	2.56541040955392\\
1.83747202148655	2.57849923817409\\
1.84278056295249	2.59158806679427\\
1.84802612064311	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/CVVDP.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=8.91945303507941,
xmax=9.93227523519459,
xlabel style={font=\color{white!15!black}},
xlabel={CVVDP},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
9.8821	0.120314730481241\\
9.7217	0.736802785805397\\
9.5917	1.29350241386009\\
9.4624	1.86760740977406\\
9.361	2.24025047129614\\
9.2659	2.58789319471886\\
9.1723	2.89152222894396\\
9.1101	3.09036116368053\\
9.0417	3.29525976828081\\
8.9937	3.44879283455882\\
9.8982	0.13060344142074\\
9.7729	0.509229364472019\\
9.6779	0.878585557152251\\
9.5881	1.21489768787417\\
9.5255	1.40117919146757\\
9.4639	1.57409018876453\\
9.3586	1.80080415977424\\
9.262	1.98872276342532\\
9.1962	2.0902573344421\\
9.0035	2.38402853249584\\
9.9333	0.0902317140903925\\
9.8154	0.537907985073976\\
9.722	1.02453084796831\\
9.6163	1.47327870165627\\
9.5315	1.78042209713798\\
9.452	2.0573461126531\\
9.3379	2.38357694384531\\
9.2349	2.69395621776831\\
9.1763	2.84361213230606\\
9.0479	3.16951271991304\\
9.9675	0.00508893925372867\\
9.888	0.192038537178523\\
9.8098	0.446163553653322\\
9.6881	0.883038606712284\\
9.6636	0.993184023193175\\
9.5365	1.4646773460072\\
9.4566	1.79051892655992\\
9.3868	2.01507029596536\\
9.3287	2.20112549559836\\
9.213	2.5348617033156\\
9.9561	0.0271876355748469\\
9.9041	0.194542237275403\\
9.8409	0.470587064545828\\
9.7998	0.651228520467234\\
9.7314	0.973272741291213\\
9.6528	1.23214906549981\\
9.5945	1.40357808949628\\
9.4959	1.6564011591298\\
9.4469	1.75187000145275\\
9.3668	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.92223242154381	0\\
9.92143692916489	0.0173050447000256\\
9.92021224435119	0.0346100894000512\\
9.91867472520474	0.0519151341000767\\
9.91687838511084	0.0692201788001023\\
9.91485693995997	0.0865252235001279\\
9.91263427989479	0.103830268200153\\
9.91022862693954	0.121135312900179\\
9.90765457340467	0.138440357600205\\
9.90492421761405	0.15574540230023\\
9.90204785441701	0.173050447000256\\
9.89903442269788	0.190355491700281\\
9.89589180994295	0.207660536400307\\
9.89262706771796	0.224965581100333\\
9.88924656899819	0.242270625800358\\
9.88575612608786	0.259575670500384\\
9.88216108097417	0.276880715200409\\
9.87846637588087	0.294185759900435\\
9.87467660926976	0.311490804600461\\
9.87079608093337	0.328795849300486\\
9.86682882876632	0.346100894000512\\
9.8627786590912	0.363405938700537\\
9.85864917192317	0.380710983400563\\
9.85444378221139	0.398016028100588\\
9.85016573784711	0.415321072800614\\
9.84581813504706	0.43262611750064\\
9.84140393158707	0.449931162200665\\
9.83692595825996	0.467236206900691\\
9.83238692885584	0.484541251600716\\
9.82778944890406	0.501846296300742\\
9.82313602337078	0.519151341000768\\
9.81842906347027	0.536456385700793\\
9.81367089272021	0.553761430400819\\
9.80886375234859	0.571066475100844\\
9.80400980614183	0.58837151980087\\
9.79911114480918	0.605676564500895\\
9.79416978992675	0.622981609200921\\
9.78918769751444	0.640286653900947\\
9.78416676129143	0.657591698600972\\
9.77910881564889	0.674896743300998\\
9.77401563837342	0.692201788001023\\
9.76888895314959	0.709506832701049\\
9.76373043186663	0.726811877401074\\
9.75854169675059	0.7441169221011\\
9.75332432234059	0.761421966801126\\
9.74807983732568	0.778727011501151\\
9.74280972625631	0.796032056201177\\
9.73751543114318	0.813337100901202\\
9.73219835295424	0.830642145601228\\
9.72685985301983	0.847947190301254\\
9.72150125435429	0.865252235001279\\
9.71612384290194	0.882557279701305\\
9.71072886871391	0.89986232440133\\
9.70531754706211	0.917167369101356\\
9.69989105949556	0.934472413801381\\
9.69445055484396	0.951777458501407\\
9.68899715017276	0.969082503201433\\
9.68353193169364	0.986387547901458\\
9.67805595563387	1.00369259260148\\
9.67257024906765	1.02099763730151\\
9.66707581071221	1.03830268200154\\
9.66157361169138	1.05560772670156\\
9.6560645962687	1.07291277140159\\
9.65054968255241	1.09021781610161\\
9.64502976317395	1.10752286080164\\
9.63950570594195	1.12482790550166\\
9.63397835447306	1.14213295020169\\
9.6284485288012	1.15943799490171\\
9.62291702596645	1.17674303960174\\
9.61738462058478	1.19404808430177\\
9.61185206539976	1.21135312900179\\
9.60632009181716	1.22865817370182\\
9.60078941042345	1.24596321840184\\
9.59526071148898	1.26326826310187\\
9.58973466545659	1.28057330780189\\
9.58421192341651	1.29787835250192\\
9.57869311756795	1.31518339720194\\
9.57317886166827	1.33248844190197\\
9.56766975147011	1.349793486602\\
9.56216636514701	1.36709853130202\\
9.55666926370813	1.38440357600205\\
9.55117899140234	1.40170862070207\\
9.5456960761123	1.4190136654021\\
9.54022102973866	1.43631871010212\\
9.53475434857507	1.45362375480215\\
9.52929651367399	1.47092879950217\\
9.52384799120393	1.4882338442022\\
9.5184092327982	1.50553888890223\\
9.5129806758955	1.52284393360225\\
9.50756274407276	1.54014897830228\\
9.5021558473702	1.5574540230023\\
9.49676038260916	1.57475906770233\\
9.4913767337026	1.59206411240235\\
9.48600527195877	1.60936915710238\\
9.48064635637805	1.6266742018024\\
9.47530033394324	1.64397924650243\\
9.46996753990341	1.66128429120246\\
9.4646482980516	1.67858933590248\\
9.45934292099636	1.69589438060251\\
9.45405171042746	1.71319942530253\\
9.44877495737578	1.73050447000256\\
9.44351294246762	1.74780951470258\\
9.43826593617346	1.76511455940261\\
9.43303419905144	1.78241960410264\\
9.42781798198554	1.79972464880266\\
9.4226175264187	1.81702969350269\\
9.41743306458089	1.83433473820271\\
9.41226481971236	1.85163978290274\\
9.40711300628203	1.86894482760276\\
9.40197783020129	1.88624987230279\\
9.39685948903316	1.90355491700281\\
9.39175817219705	1.92085996170284\\
9.38667406116905	1.93816500640287\\
9.38160732967801	1.95547005110289\\
9.37655814389738	1.97277509580292\\
9.37152666263298	1.99008014050294\\
9.36651303750666	2.00738518520297\\
9.36151741313613	2.02469022990299\\
9.35653992731085	2.04199527460302\\
9.35158071116415	2.05930031930304\\
9.34663988934166	2.07660536400307\\
9.34171758016609	2.0939104087031\\
9.33681389579846	2.11121545340312\\
9.3319289423958	2.12852049810315\\
9.32706282026554	2.14582554280317\\
9.3222156240164	2.1631305875032\\
9.31738744270611	2.18043563220322\\
9.31257835998585	2.19774067690325\\
9.30778845424159	2.21504572160327\\
9.30301779873225	2.2323507663033\\
9.29826646172493	2.24965581100333\\
9.29353450662709	2.26696085570335\\
9.28882199211584	2.28426590040338\\
9.28412897226443	2.3015709451034\\
9.27945549666584	2.31887598980343\\
9.27480161055371	2.33618103450345\\
9.27016735492055	2.35348607920348\\
9.26555276663334	2.3707911239035\\
9.26095787854648	2.38809616860353\\
9.25638271961232	2.40540121330356\\
9.25182731498911	2.42270625800358\\
9.24729168614657	2.44001130270361\\
9.24277585096907	2.45731634740363\\
9.23827982385649	2.47462139210366\\
9.23380361582276	2.49192643680368\\
9.2293472345922	2.50923148150371\\
9.22491068469361	2.52653652620373\\
9.2204939675523	2.54384157090376\\
9.21609708157992	2.56114661560379\\
9.21172002226228	2.57845166030381\\
9.20736278224513	2.59575670500384\\
9.20302535141796	2.61306174970386\\
9.1987077169959	2.63036679440389\\
9.19440986359963	2.64767183910391\\
9.19013177333352	2.66497688380394\\
9.18587342586191	2.68228192850397\\
9.1816347984836	2.69958697320399\\
9.17741586620462	2.71689201790402\\
9.17321660180923	2.73419706260404\\
9.16903697592934	2.75150210730407\\
9.16487695711219	2.76880715200409\\
9.1607365118865	2.78611219670412\\
9.15661560482699	2.80341724140414\\
9.1525141986174	2.82072228610417\\
9.14843225411201	2.8380273308042\\
9.14436973039564	2.85533237550422\\
9.14032658484222	2.87263742020425\\
9.13630277317202	2.88994246490427\\
9.13229824950739	2.9072475096043\\
9.12831296642719	2.92455255430432\\
9.12434687501993	2.94185759900435\\
9.12039992493558	2.95916264370437\\
9.11647206443611	2.9764676884044\\
9.11256324044479	2.99377273310443\\
9.10867339859429	3.01107777780445\\
9.10480248327361	3.02838282250448\\
9.10095043767381	3.0456878672045\\
9.09711720383258	3.06299291190453\\
9.09330272267781	3.08029795660455\\
9.08950693406997	3.09760300130458\\
9.08572977684343	3.11490804600461\\
9.08197118884681	3.13221309070463\\
9.07823110698227	3.14951813540466\\
9.07450946724376	3.16682318010468\\
9.07080620475442	3.18412822480471\\
9.06712125380291	3.20143326950473\\
9.06345454787884	3.21873831420476\\
9.05980601970735	3.23604335890478\\
9.05617560128272	3.25334840360481\\
9.05256322390121	3.27065344830484\\
9.0489688181929	3.28795849300486\\
9.04539231415286	3.30526353770489\\
9.04183364117143	3.32256858240491\\
9.0382927280637	3.33987362710494\\
9.03476950309823	3.35717867180496\\
9.03126389402501	3.37448371650499\\
9.02777582810275	3.39178876120501\\
9.02430523212526	3.40909380590504\\
9.02085203244737	3.42639885060507\\
9.01741615500993	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
9.874	0.387504449082799\\
9.7004	0.919449189840329\\
9.5727	1.23426029572229\\
9.4709	1.46379952004418\\
9.4082	1.60620244000024\\
9.3566	1.71199625017345\\
9.3095	1.79322855150397\\
9.2591	1.89286069251912\\
9.2513	1.91078116233969\\
9.2039	1.98994814728947\\
9.9567	0.0432024822204644\\
9.8803	0.228962631656927\\
9.7787	0.532109140611496\\
9.6944	0.787527142132606\\
9.6132	1.02116869173303\\
9.5395	1.22808066421011\\
9.4934	1.34729416538003\\
9.4206	1.52071153746535\\
9.3831	1.60960824820038\\
9.3353	1.70312728824716\\
9.742	0.309247515363603\\
9.6538	0.779227504616442\\
9.5824	1.15567109080715\\
9.5061	1.43393388893511\\
9.449	1.6125495896383\\
9.394	1.7581986203425\\
9.335	1.91096909719289\\
9.2562	2.06795028523662\\
9.1989	2.18174302750059\\
9.1299	2.29683132228657\\
9.9826	0.00917485874193977\\
9.9008	0.232432273898682\\
9.7887	0.557918279338296\\
9.6608	0.906840358795019\\
9.5389	1.19928592999993\\
9.4615	1.37382461377815\\
9.3819	1.55421631157342\\
9.2993	1.70431313658656\\
9.2378	1.8209571503693\\
9.1765	1.93263205391473\\
9.9277	0.199424600946541\\
9.8107	0.688632277437434\\
9.7103	1.02276152489955\\
9.6429	1.21201609616917\\
9.5808	1.38551462530512\\
9.5384	1.48711528795769\\
9.5053	1.57402205140754\\
9.4686	1.65974087583021\\
9.4266	1.75680272409049\\
9.3897	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.9069868711572	0\\
9.90685237740321	0.0114957611233399\\
9.90662354665067	0.0229915222466797\\
9.90630350071489	0.0344872833700196\\
9.90589435151903	0.0459830444933594\\
9.90539772938931	0.0574788056166993\\
9.90481498751047	0.0689745667400391\\
9.90414730315935	0.080470327863379\\
9.90339573519218	0.0919660889867188\\
9.90256125973594	0.103461850110059\\
9.90164479378748	0.114957611233399\\
9.90064721156299	0.126453372356738\\
9.89956935623674	0.137949133480078\\
9.89841204860807	0.149444894603418\\
9.89717609364276	0.160940655726758\\
9.89586228549686	0.172436416850098\\
9.89447141142814	0.183932177973438\\
9.89300425487311	0.195427939096777\\
9.89146159788622	0.206923700220117\\
9.88984422308257	0.218419461343457\\
9.88815291518852	0.229915222466797\\
9.88638846227847	0.241410983590137\\
9.88455165675723	0.252906744713477\\
9.88264329613415	0.264402505836817\\
9.88066418362501	0.275898266960156\\
9.87861512861026	0.287394028083496\\
9.87649694697254	0.298889789206836\\
9.87431046133208	0.310385550330176\\
9.87205650119513	0.321881311453516\\
9.86973590302792	0.333377072576856\\
9.86734951026676	0.344872833700196\\
9.8648981732727	0.356368594823535\\
9.86238274923859	0.367864355946875\\
9.85980410205446	0.379360117070215\\
9.85716310213691	0.390855878193555\\
9.85446062622694	0.402351639316895\\
9.85169755716059	0.413847400440235\\
9.8488747836156	0.425343161563574\\
9.84599319983745	0.436838922686914\\
9.84305370534749	0.448334683810254\\
9.8400572046355	0.459830444933594\\
9.83700460683901	0.471326206056934\\
9.83389682541131	0.482821967180274\\
9.83073477777979	0.494317728303614\\
9.82751938499642	0.505813489426953\\
9.8242515713816	0.517309250550293\\
9.8209322641629	0.528805011673633\\
9.81756239310971	0.540300772796973\\
9.81414289016505	0.551796533920313\\
9.81067468907542	0.563292295043653\\
9.80715872501976	0.574788056166993\\
9.80359593423825	0.586283817290332\\
9.79998725366176	0.597779578413672\\
9.79633362054278	0.609275339537012\\
9.79263597208833	0.620771100660352\\
9.78889524509567	0.632266861783692\\
9.78511237559116	0.643762622907032\\
9.78128829847298	0.655258384030372\\
9.77742394715819	0.666754145153711\\
9.77352025323437	0.678249906277051\\
9.7695781461166	0.689745667400391\\
9.7655985527098	0.701241428523731\\
9.76158239707713	0.712737189647071\\
9.75753060011444	0.724232950770411\\
9.75344407923132	0.73572871189375\\
9.74932374803895	0.74722447301709\\
9.74517051604483	0.75872023414043\\
9.74098528835492	0.77021599526377\\
9.73676896538311	0.78171175638711\\
9.73252244256828	0.79320751751045\\
9.72824661009923	0.80470327863379\\
9.72394235264742	0.816199039757129\\
9.71961054910775	0.827694800880469\\
9.71525207234749	0.839190562003809\\
9.71086778896338	0.850686323127149\\
9.70645855904702	0.862182084250489\\
9.70202523595853	0.873677845373829\\
9.69756866610866	0.885173606497169\\
9.69308968874917	0.896669367620508\\
9.68858913577168	0.908165128743848\\
9.68406783151485	0.919660889867188\\
9.67952659257996	0.931156650990528\\
9.67496622765484	0.942652412113868\\
9.67038753734606	0.954148173237208\\
9.6657913140194	0.965643934360547\\
9.66117834164855	0.977139695483887\\
9.65654939567188	0.988635456607227\\
9.65190524285732	1.00013121773057\\
9.64724664117518	1.01162697885391\\
9.64257433967885	1.02312273997725\\
9.63788907839331	1.03461850110059\\
9.6331915882113	1.04611426222393\\
9.62848259079705	1.05761002334727\\
9.62376279849747	1.06910578447061\\
9.61903291426067	1.08060154559395\\
9.61429363156168	1.09209730671729\\
9.60954563433519	1.10359306784063\\
9.60478959691536	1.11508882896397\\
9.60002618398222	1.12658459008731\\
9.59525605051493	1.13808035121065\\
9.59047984175138	1.14957611233399\\
9.58569819315425	1.16107187345732\\
9.58091173038323	1.17256763458066\\
9.5761210692733	1.184063395704\\
9.57132681581895	1.19555915682734\\
9.56652956616406	1.20705491795068\\
9.56172990659743	1.21855067907402\\
9.55692841355377	1.23004644019736\\
9.55212565361986	1.2415422013207\\
9.54732218354593	1.25303796244404\\
9.54251855026192	1.26453372356738\\
9.53771529089858	1.27602948469072\\
9.5329129328132	1.28752524581406\\
9.5281119936198	1.2990210069374\\
9.52331298122369	1.31051676806074\\
9.51851639386016	1.32201252918408\\
9.5137227201372	1.33350829030742\\
9.50893243908209	1.34500405143076\\
9.50414602019171	1.3564998125541\\
9.49936392348635	1.36799557367744\\
9.49458659956705	1.37949133480078\\
9.48981448967609	1.39098709592412\\
9.48504802576068	1.40248285704746\\
9.48028763053956	1.4139786181708\\
9.47553371757254	1.42547437929414\\
9.47078669133264	1.43697014041748\\
9.46604694728088	1.44846590154082\\
9.46131487194343	1.45996166266416\\
9.4565908429911	1.4714574237875\\
9.45187522932105	1.48295318491084\\
9.44716839114044	1.49444894603418\\
9.44247068005212	1.50594470715752\\
9.43778243914207	1.51744046828086\\
9.43310400306849	1.5289362294042\\
9.4284356981526	1.54043199052754\\
9.42377784247071	1.55192775165088\\
9.41913074594783	1.56342351277422\\
9.41449471045241	1.57491927389756\\
9.40987002989225	1.5864150350209\\
9.4052569903115	1.59791079614424\\
9.40065586998852	1.60940655726758\\
9.39606693953467	1.62090231839092\\
9.39149046199382	1.63239807951426\\
9.38692669294253	1.6438938406376\\
9.3823758805908	1.65538960176094\\
9.37783826588339	1.66688536288428\\
9.37331408260143	1.67838112400762\\
9.36880355746447	1.68987688513096\\
9.3643069102328	1.7013726462543\\
9.35982435380985	1.71286840737764\\
9.35535609434483	1.72436416850098\\
9.35090233133535	1.73585992962432\\
9.34646325773004	1.74735569074766\\
9.34203906003114	1.758851451871\\
9.33762991839684	1.77034721299434\\
9.33323600674355	1.78184297411768\\
9.32885749284783	1.79333873524102\\
9.32449453844806	1.80483449636436\\
9.32014729934574	1.8163302574877\\
9.31581592550636	1.82782601861104\\
9.31150056115987	1.83932177973438\\
9.30720134490061	1.85081754085772\\
9.30291840978673	1.86231330198106\\
9.29865188343899	1.8738090631044\\
9.29440188813899	1.88530482422774\\
9.29016854092672	1.89680058535108\\
9.28595195369745	1.90829634647442\\
9.28175223329783	1.91979210759776\\
9.27756948162131	1.93128786872109\\
9.27340379570279	1.94278362984443\\
9.26925526781235	1.95427939096777\\
9.26512398554829	1.96577515209111\\
9.26101003192923	1.97727091321445\\
9.25691348548533	1.98876667433779\\
9.25283442034863	2.00026243546113\\
9.24877290634248	2.01175819658447\\
9.24472900907003	2.02325395770781\\
9.24070279000169	2.03474971883115\\
9.23669430656178	2.04624547995449\\
9.23270361221402	2.05774124107783\\
9.22873075654614	2.06923700220117\\
9.22477578535345	2.08073276332451\\
9.22083874072137	2.09222852444785\\
9.21691966110696	2.10372428557119\\
9.21301858141942	2.11522004669453\\
9.20913553309951	2.12671580781787\\
9.20527054419797	2.13821156894121\\
9.20142363945284	2.14970733006455\\
9.19759484036576	2.16120309118789\\
9.19378416527719	2.17269885231123\\
9.18999162944058	2.18419461343457\\
9.18621724509544	2.19569037455791\\
9.1824610215394	2.20718613568125\\
9.17872296519918	2.21868189680459\\
9.17500307970046	2.23017765792793\\
9.17130136593674	2.24167341905127\\
9.16761782213713	2.25316918017461\\
9.16395244393304	2.26466494129795\\
9.16030522442387	2.27616070242129\\
9.15667615424159	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
9.7975	0.536924004010141\\
9.6118	1.2995109906317\\
9.498	1.7059889361643\\
9.3911	2.08695474565017\\
9.2929	2.39604535154695\\
9.2203	2.62344333573893\\
9.1667	2.78818549187997\\
9.1162	2.94433641315491\\
9.0784	3.05023793969496\\
9.0359	3.16276338839493\\
9.8475	0.235157812700966\\
9.7274	0.657492867651663\\
9.6515	0.94599234527034\\
9.5726	1.24500984757645\\
9.5036	1.46267934740232\\
9.4343	1.67514423780757\\
9.3743	1.8444612481892\\
9.3029	2.0332089305086\\
9.2381	2.19340516084019\\
9.189	2.30545889129927\\
9.8915	0.189920845415402\\
9.7895	0.53774807261972\\
9.6758	0.943323535976741\\
9.5722	1.30647815074601\\
9.4869	1.61463404194431\\
9.3933	1.94228252442632\\
9.2923	2.26641609903385\\
9.2049	2.55262132320035\\
9.1358	2.77289761713501\\
9.0621	3.01390876395494\\
9.9984	0.000115403171648105\\
9.8869	0.298968651587326\\
9.7933	0.646949188618041\\
9.6923	1.061949353199\\
9.6189	1.35962244814028\\
9.5454	1.62519869381607\\
9.4845	1.86470276154118\\
9.4203	2.07810161485513\\
9.3765	2.22573272027579\\
9.3289	2.3888625517479\\
9.9547	0.0226915264859678\\
9.8877	0.173643160338781\\
9.8303	0.357089122797856\\
9.7833	0.554961062290764\\
9.7352	0.754507897707984\\
9.695	0.916344549535836\\
9.634	1.15420268274187\\
9.5687	1.41170916971476\\
9.5192	1.61444474219183\\
9.4672	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.90754401647612	0\\
9.90722525841998	0.0158927034433331\\
9.90657032985384	0.0317854068866662\\
9.90567088137719	0.0476781103299992\\
9.90456395933037	0.0635708137733323\\
9.90327232809584	0.0794635172166654\\
9.90181211904293	0.0953562206599984\\
9.9001957006708	0.111248924103332\\
9.89843305119538	0.127141627546665\\
9.89653251353087	0.143034330989998\\
9.8945012510689	0.158927034433331\\
9.8923455418827	0.174819737876664\\
9.89007097850515	0.190712441319997\\
9.88768260908877	0.20660514476333\\
9.88518504039595	0.222497848206663\\
9.88258251495057	0.238390551649996\\
9.87987897012622	0.254283255093329\\
9.87707808425941	0.270175958536662\\
9.8741833132236	0.286068661979995\\
9.8711979198485	0.301961365423328\\
9.86812499787791	0.317854068866662\\
9.86496749169425	0.333746772309995\\
9.86172821271649	0.349639475753328\\
9.85840985315197	0.365532179196661\\
9.85501499762034	0.381424882639994\\
9.85154613304957	0.397317586083327\\
9.84800565715594	0.41321028952666\\
9.84439588575461	0.429102992969993\\
9.84071905909696	0.444995696413326\\
9.83697734739274	0.460888399856659\\
9.833172855645	0.476781103299992\\
9.82930762790268	0.492673806743325\\
9.82538365101665	0.508566510186658\\
9.82140285797103	0.524459213629991\\
9.8173671308489	0.540351917073325\\
9.8132783034825	0.556244620516658\\
9.80913816382985	0.572137323959991\\
9.80494845611348	0.588030027403324\\
9.80071088275141	0.603922730846657\\
9.79642710610647	0.61981543428999\\
9.79209875007593	0.635708137733323\\
9.78772740154075	0.651600841176656\\
9.78331461169088	0.667493544619989\\
9.77886189724093	0.683386248063322\\
9.77437074154873	0.699278951506655\\
9.76984259564761	0.715171654949988\\
9.76527887920189	0.731064358393322\\
9.76068098139392	0.746957061836654\\
9.75605026175009	0.762849765279987\\
9.75138805091205	0.778742468723321\\
9.74669565135911	0.794635172166654\\
9.74197433808655	0.810527875609987\\
9.7372253592446	0.82642057905332\\
9.7324499367418	0.842313282496653\\
9.72764926681645	0.858205985939986\\
9.72282452057908	0.874098689383319\\
9.71797684452894	0.889991392826652\\
9.71310736104686	0.905884096269985\\
9.7082171688667	0.921776799713318\\
9.70330734352745	0.937669503156651\\
9.69837893780769	0.953562206599984\\
9.69343298214403	0.969454910043318\\
9.68847048503497	0.985347613486651\\
9.68349243343138	1.00124031692998\\
9.67849979311484	1.01713302037332\\
9.67349350906477	1.03302572381665\\
9.66847450581541	1.04891842725998\\
9.66344368780328	1.06481113070332\\
9.65840193970605	1.08070383414665\\
9.65335012677335	1.09659653758998\\
9.64828909515021	1.11248924103332\\
9.6432196721936	1.12838194447665\\
9.6381426667826	1.14427464791998\\
9.63305886962255	1.16016735136331\\
9.62796905354372	1.17606005480665\\
9.62287397379466	1.19195275824998\\
9.61777436833065	1.20784546169331\\
9.61267095809757	1.22373816513665\\
9.60756444731125	1.23963086857998\\
9.6024555237328	1.25552357202331\\
9.5973448589398	1.27141627546665\\
9.59223310859382	1.28730897890998\\
9.58712091270424	1.30320168235331\\
9.58200889588853	1.31909438579665\\
9.57689766762923	1.33498708923998\\
9.57178782252759	1.35087979268331\\
9.56667994055407	1.36677249612664\\
9.56157458729577	1.38266519956998\\
9.55647231420075	1.39855790301331\\
9.55137365881957	1.41445060645664\\
9.54627914504377	1.43034330989998\\
9.54118928334167	1.44623601334331\\
9.53610457099125	1.46212871678664\\
9.53102549231038	1.47802142022998\\
9.5259525188843	1.49391412367331\\
9.5208861097904	1.50980682711664\\
9.51582671182036	1.52569953055997\\
9.5107747596997	1.54159223400331\\
9.50573067630463	1.55748493744664\\
9.5006948728764	1.57337764088997\\
9.49566774923301	1.58927034433331\\
9.49064969397837	1.60516304777664\\
9.48564108470893	1.62105575121997\\
9.48064228821777	1.63694845466331\\
9.47565366069612	1.65284115810664\\
9.47067554793242	1.66873386154997\\
9.46570828550882	1.68462656499331\\
9.4607521989952	1.70051926843664\\
9.45580760414071	1.71641197187997\\
9.45087480706279	1.7323046753233\\
9.44595410443373	1.74819737876664\\
9.44104578366478	1.76409008220997\\
9.43615012308774	1.7799827856533\\
9.43126739213416	1.79587548909664\\
9.42639785151205	1.81176819253997\\
9.42154175338016	1.8276608959833\\
9.41669934151986	1.84355359942664\\
9.41187085150454	1.85944630286997\\
9.40705651086667	1.8753390063133\\
9.40225653926242	1.89123170975664\\
9.39747114863389	1.90712441319997\\
9.39270054336896	1.9230171166433\\
9.38794492045884	1.93890982008664\\
9.38320446965315	1.95480252352997\\
9.37847937361278	1.9706952269733\\
9.37376980806031	1.98658793041663\\
9.36907594192825	2.00248063385997\\
9.36439793750483	2.0183733373033\\
9.35973595057766	2.03426604074663\\
9.35509013057498	2.05015874418997\\
9.3504606207048	2.0660514476333\\
9.34584755809168	2.08194415107663\\
9.34125107391137	2.09783685451997\\
9.33667129352323	2.1137295579633\\
9.33210833660047	2.12962226140663\\
9.32756231725823	2.14551496484997\\
9.3230333441795	2.1614076682933\\
9.31852152073892	2.17730037173663\\
9.31402694512452	2.19319307517996\\
9.30954971045731	2.2090857786233\\
9.30508990490882	2.22497848206663\\
9.30064761181665	2.24087118550996\\
9.29622290979793	2.2567638889533\\
9.29181587286082	2.27265659239663\\
9.28742657051401	2.28854929583996\\
9.28305506787425	2.3044419992833\\
9.278701425772	2.32033470272663\\
9.27436570085509	2.33622740616996\\
9.27004794569055	2.3521201096133\\
9.26574820886455	2.36801281305663\\
9.26146653508045	2.38390551649996\\
9.25720296525511	2.39979821994329\\
9.25295753661333	2.41569092338663\\
9.24873028278055	2.43158362682996\\
9.24452123387375	2.44747633027329\\
9.24033041659069	2.46336903371663\\
9.23615785429736	2.47926173715996\\
9.23200356711381	2.49515444060329\\
9.22786757199828	2.51104714404663\\
9.22374988282968	2.52693984748996\\
9.21965051048851	2.54283255093329\\
9.21556946293612	2.55872525437663\\
9.21150674529242	2.57461795781996\\
9.20746235991209	2.59051066126329\\
9.20343630645918	2.60640336470662\\
9.19942858198029	2.62229606814996\\
9.19543918097618	2.63818877159329\\
9.19146809547205	2.65408147503662\\
9.18751531508625	2.66997417847996\\
9.18358082709765	2.68586688192329\\
9.17966461651163	2.70175958536662\\
9.17576666612467	2.71765228880996\\
9.17188695658758	2.73354499225329\\
9.1680254664675	2.74943769569662\\
9.16418217230842	2.76533039913996\\
9.16035704869063	2.78122310258329\\
9.15655006828876	2.79711580602662\\
9.15276120192861	2.81300850946995\\
9.14899041864282	2.82890121291329\\
9.14523768572527	2.84479391635662\\
9.14150296878437	2.86068661979995\\
9.13778623179511	2.87657932324329\\
9.13408743715008	2.89247202668662\\
9.13040654570927	2.90836473012995\\
9.12674351684882	2.92425743357329\\
9.12309830850876	2.94015013701662\\
9.11947087723952	2.95604284045995\\
9.11586117824758	2.97193554390329\\
9.11226916544001	2.98782824734662\\
9.10869479146799	3.00372095078995\\
9.10513800776943	3.01961365423328\\
9.10159876461053	3.03550635767662\\
9.09807701112645	3.05139906111995\\
9.09457269536107	3.06729176456328\\
9.09108576430573	3.08318446800662\\
9.08761616393724	3.09907717144995\\
9.08416383925483	3.11496987489328\\
9.08072873431641	3.13086257833662\\
9.07731079227385	3.14675528177995\\
9.07390995540751	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
9.9299	0.0373412731745473\\
9.7962	0.401831137208077\\
9.6145	1.12003491471111\\
9.4632	1.63494847898738\\
9.335	2.0985417527455\\
9.2079	2.57450787999225\\
9.0784	2.91203050047364\\
9.0216	3.27692591004803\\
8.9495	3.52435255621151\\
8.8959	3.73267470610509\\
9.9683	0.0100555834331433\\
9.8973	0.127651333414507\\
9.8161	0.392986121844943\\
9.7324	0.673416067630278\\
9.6497	0.974450747601294\\
9.5732	1.24032541138937\\
9.4974	1.47318175508981\\
9.4163	1.63865291228975\\
9.3443	1.9497235368103\\
9.259	2.14534539136241\\
9.8634	0.028146408042724\\
9.6758	0.309967744014776\\
9.6198	0.692075629189471\\
9.5074	1.07786270991923\\
9.4204	1.50863912279744\\
9.3352	1.94390189097762\\
9.258	2.28787604740471\\
9.1284	2.74319038374559\\
9.0364	3.06407436728077\\
8.949	3.39854691917186\\
9.9956	0.00139372154493223\\
9.938	0.138659767990208\\
9.859	0.415663199834513\\
9.772	0.771848656549857\\
9.6736	1.14261615553227\\
9.5724	1.44015522968371\\
9.4928	1.66854310708827\\
9.4227	1.86790836028658\\
9.3413	2.04923612667095\\
9.2756	2.18945405904257\\
9.9633	0.00970789168049503\\
9.9117	0.120871332732577\\
9.8585	0.410276364681001\\
9.8004	0.709986207659665\\
9.7315	1.00123182370652\\
9.6658	1.28213316705281\\
9.5982	1.56612077885997\\
9.5379	1.8135730158565\\
9.4489	2.015582368574\\
9.4082	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.9078221898096	0\\
9.90713125396042	0.0187501557013073\\
9.90592327182163	0.0375003114026146\\
9.90436066707466	0.056250467103922\\
9.90250859749243	0.0750006228052293\\
9.90040618533854	0.0937507785065366\\
9.89808061585569	0.112500934207844\\
9.89555238186888	0.131251089909151\\
9.89283776673086	0.150001245610459\\
9.88995019716664	0.168751401311766\\
9.88690105303516	0.187501557013073\\
9.88370018607662	0.206251712714381\\
9.88035626981677	0.225001868415688\\
9.8768770453603	0.243752024116995\\
9.87326949981343	0.262502179818303\\
9.8695399993636	0.28125233551961\\
9.86569439083034	0.300002491220917\\
9.86173808068024	0.318752646922224\\
9.85767609755023	0.337502802623532\\
9.85351314245312	0.356252958324839\\
9.8492536296177	0.375003114026146\\
9.84490172009505	0.393753269727454\\
9.84046134969909	0.412503425428761\\
9.83593625245364	0.431253581130068\\
9.83132998043559	0.450003736831376\\
9.82664592069814	0.468753892532683\\
9.82188730980639	0.48750404823399\\
9.81705724640398	0.506254203935298\\
9.81215870214371	0.525004359636605\\
9.80719453124885	0.543754515337912\\
9.80216747892117	0.56250467103922\\
9.79708018877152	0.581254826740527\\
9.79193520941752	0.600004982441834\\
9.78673500036769	0.618755138143142\\
9.78148193729135	0.637505293844449\\
9.77617831675743	0.656255449545756\\
9.77082636051196	0.675005605247064\\
9.76542821935341	0.693755760948371\\
9.75998597665602	0.712505916649678\\
9.75450165158384	0.731256072350986\\
9.74897720203243	0.750006228052293\\
9.74341452732939	0.7687563837536\\
9.73781547072128	0.787506539454908\\
9.73218182167039	0.806256695156215\\
9.72651531798192	0.825006850857522\\
9.72081764777937	0.843757006558829\\
9.715090451344	0.862507162260137\\
9.7093353228318	0.881257317961444\\
9.70355381188035	0.900007473662751\\
9.69774742511594	0.918757629364059\\
9.69191762757055	0.937507785065366\\
9.68606584401695	0.956257940766673\\
9.68019346022929	0.975008096467981\\
9.67430182417587	0.993758252169288\\
9.66839224714983	1.0125084078706\\
9.66246600484308	1.0312585635719\\
9.65652433836822	1.05000871927321\\
9.65056845523248	1.06875887497452\\
9.64459953026764	1.08750903067582\\
9.63861870651925	1.10625918637713\\
9.63262709609822	1.12500934207844\\
9.6266257809975	1.14375949777975\\
9.62061581387645	1.16250965348105\\
9.61459821881508	1.18125980918236\\
9.60857399204024	1.20000996488367\\
9.60254410262558	1.21876012058498\\
9.59650949316706	1.23751027628628\\
9.59047108043545	1.25626043198759\\
9.58442975600727	1.2750105876889\\
9.57838638687548	1.29376074339021\\
9.57234181604103	1.31251089909151\\
9.56629686308634	1.33126105479282\\
9.56025232473179	1.35001121049413\\
9.55420897537601	1.36876136619543\\
9.54816756762079	1.38751152189674\\
9.5421288327815	1.40626167759805\\
9.5360934813836	1.42501183329936\\
9.53006220364588	1.44376198900066\\
9.52403566995118	1.46251214470197\\
9.51801453130489	1.48126230040328\\
9.51199941978203	1.50001245610459\\
9.50599094896309	1.51876261180589\\
9.49998971435938	1.5375127675072\\
9.49399629382799	1.55626292320851\\
9.48801124797697	1.57501307890982\\
9.48203512056103	1.59376323461112\\
9.47606843886798	1.61251339031243\\
9.47011171409639	1.63126354601374\\
9.46416544172465	1.65001370171504\\
9.45823010187176	1.66876385741635\\
9.45230615965004	1.68751401311766\\
9.4463940655101	1.70626416881897\\
9.4404942555782	1.72501432452027\\
9.43460715198631	1.74376448022158\\
9.42873316319498	1.76251463592289\\
9.42287268430929	1.7812647916242\\
9.41702609738805	1.8000149473255\\
9.41119377174635	1.81876510302681\\
9.40537606425176	1.83751525872812\\
9.39957331961419	1.85626541442942\\
9.39378587066975	1.87501557013073\\
9.38801403865848	1.89376572583204\\
9.38225813349644	1.91251588153335\\
9.37651845404194	1.93126603723465\\
9.37079528835632	1.95001619293596\\
9.36508891395919	1.96876634863727\\
9.35939959807847	1.98751650433858\\
9.35372759789511	2.00626666003988\\
9.34807316078274	2.02501681574119\\
9.34243652454239	2.0437669714425\\
9.33681791763223	2.06251712714381\\
9.33121755939259	2.08126728284511\\
9.3256356602663	2.10001743854642\\
9.32007242201433	2.11876759424773\\
9.31452803792711	2.13751774994903\\
9.30900269303126	2.15626790565034\\
9.30349656429209	2.17501806135165\\
9.29800982081183	2.19376821705296\\
9.29254262402377	2.21251837275426\\
9.28709512788217	2.23126852845557\\
9.28166747904838	2.25001868415688\\
9.27625981707284	2.26876883985819\\
9.2708722745734	2.28751899555949\\
9.26550497740973	2.3062691512608\\
9.26015804485418	2.32501930696211\\
9.25483158975887	2.34376946266342\\
9.24952571871932	2.36251961836472\\
9.24424053223455	2.38126977406603\\
9.23897612486377	2.40001992976734\\
9.23373258537971	2.41877008546864\\
9.22850999691865	2.43752024116995\\
9.22330843712724	2.45627039687126\\
9.21812797830612	2.47502055257257\\
9.21296868755048	2.49377070827387\\
9.20783062688751	2.51252086397518\\
9.20271385341092	2.53127101967649\\
9.1976184194125	2.5500211753778\\
9.1925443725108	2.5687713310791\\
9.187491755777	2.58752148678041\\
9.182460607858	2.60627164248172\\
9.17745096309685	2.62502179818302\\
9.17246285165044	2.64377195388433\\
9.16749629960463	2.66252210958564\\
9.16255132908685	2.68127226528695\\
9.15762795837612	2.70002242098825\\
9.15272620201068	2.71877257668956\\
9.14784607089316	2.73752273239087\\
9.14298757239344	2.75627288809218\\
9.13815071044914	2.77502304379348\\
9.1333354856639	2.79377319949479\\
9.12854189540337	2.8125233551961\\
9.12376993388905	2.83127351089741\\
9.11901959229005	2.85002366659871\\
9.11429085881262	2.86877382230002\\
9.10958371878779	2.88752397800133\\
9.10489815475686	2.90627413370263\\
9.10023414655502	2.92502428940394\\
9.09559167139299	2.94377444510525\\
9.09097070393675	2.96252460080656\\
9.0863712163855	2.98127475650786\\
9.0817931785477	3.00002491220917\\
9.07723655791543	3.01877506791048\\
9.07270131973693	3.03752522361179\\
9.06818742708749	3.05627537931309\\
9.06369484093864	3.0750255350144\\
9.05922352022572	3.09377569071571\\
9.05477342191383	3.11252584641702\\
9.05034450106226	3.13127600211832\\
9.04593671088729	3.15002615781963\\
9.04155000282362	3.16877631352094\\
9.03718432658419	3.18752646922224\\
9.03283963021867	3.20627662492355\\
9.02851586017048	3.22502678062486\\
9.02421296133243	3.24377693632617\\
9.01993087710106	3.26252709202747\\
9.01566954942957	3.28127724772878\\
9.01142891887956	3.30002740343009\\
9.00720892467144	3.3187775591314\\
9.00300950473359	3.3375277148327\\
8.99883059575033	3.35627787053401\\
8.99467213320875	3.37502802623532\\
8.99053405144428	3.39377818193663\\
8.98641628368522	3.41252833763793\\
8.98231876209607	3.43127849333924\\
8.97824141781988	3.45002864904055\\
8.97418418101942	3.46877880474185\\
8.97014698091743	3.48752896044316\\
8.96612974583573	3.50627911614447\\
8.96213240323344	3.52502927184578\\
8.95815487974415	3.54377942754708\\
8.95419710121223	3.56252958324839\\
8.9502589927281	3.5812797389497\\
8.94634047866265	3.60002989465101\\
8.94244148270081	3.61878005035231\\
8.93856192787415	3.63753020605362\\
8.93470173659275	3.65628036175493\\
8.93086083067609	3.67503051745624\\
8.92703913138331	3.69378067315754\\
8.92323655944252	3.71253082885885\\
8.91945303507941	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
9.9524	0.0138151131171872\\
9.8622	0.23071274886827\\
9.7572	0.682225859224794\\
9.6531	1.18563882287662\\
9.4989	1.84790054146512\\
9.4246	2.19929802795166\\
9.3303	2.59811895033929\\
9.2289	2.99635114959182\\
9.1364	3.38422662460491\\
9.0389	3.78401917783361\\
9.7847	0.363571633214799\\
9.6601	1.02015314508689\\
9.5693	1.44647624344534\\
9.506	1.68223049044063\\
9.4383	1.91139289124341\\
9.3587	2.16380284529236\\
9.2482	2.41672751355398\\
9.1546	2.65970067725012\\
9.0202	2.91070285126571\\
8.8906	3.14518455785006\\
9.9254	0.0639128573769513\\
9.8118	0.419295333468382\\
9.6832	0.912406530120899\\
9.5739	1.374581706253\\
9.5057	1.63724850609955\\
9.4309	1.9371084961752\\
9.3457	2.23622037222412\\
9.2519	2.56537786878563\\
9.1546	2.89929017866204\\
9.0517	3.24400116392417\\
9.9723	0.0467777116517447\\
9.9103	0.306929335414766\\
9.8146	0.72597136779806\\
9.6969	1.14920970806281\\
9.6285	1.39628186067366\\
9.5608	1.65961281586406\\
9.4857	1.94698369347262\\
9.4087	2.22987271623065\\
9.3145	2.51948007556703\\
9.2144	2.80792363611127\\
9.9893	0.000998155471246416\\
9.951	0.0557874111153761\\
9.893	0.273577889933106\\
9.8465	0.479662610373167\\
9.7786	0.747041490085164\\
9.6948	1.05790913029538\\
9.5732	1.3968157321599\\
9.5014	1.56118860649584\\
9.4246	1.73131266735631\\
9.3501	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.93227523519459	0\\
9.93154259785353	0.0190101558912682\\
9.93027009295503	0.0380203117825363\\
9.9286381680087	0.0570304676738045\\
9.92671644290729	0.0760406235650726\\
9.92454617618745	0.0950507794563408\\
9.92215579883228	0.114060935347609\\
9.91956660917917	0.133071091238877\\
9.91679544506681	0.152081247130145\\
9.91385613049984	0.171091403021413\\
9.91076033732805	0.190101558912682\\
9.90751813508533	0.20911171480395\\
9.90413836066664	0.228121870695218\\
9.90062887730812	0.247132026586486\\
9.89699676215145	0.266142182477754\\
9.89324844586983	0.285152338369022\\
9.88938981903754	0.304162494260291\\
9.88542631477781	0.323172650151559\\
9.88136297408301	0.342182806042827\\
9.87720449821408	0.361192961934095\\
9.87295529129066	0.380203117825363\\
9.86861949531461	0.399213273716631\\
9.86420101927417	0.418223429607899\\
9.85970356355869	0.437233585499168\\
9.85513064061583	0.456243741390436\\
9.85048559256691	0.475253897281704\\
9.84577160633684	0.494264053172972\\
9.84099172673585	0.51327420906424\\
9.83614886784011	0.532284364955508\\
9.83124582294939	0.551294520846777\\
9.82628527334661	0.570304676738045\\
9.82126979604217	0.589314832629313\\
9.81620187065343	0.608324988520581\\
9.81108388554325	0.627335144411849\\
9.80591814332082	0.646345300303117\\
9.80070686579087	0.665355456194386\\
9.7954521984238	0.684365612085654\\
9.79015621440796	0.703375767976922\\
9.78482091833602	0.72238592386819\\
9.77944824956984	0.741396079759458\\
9.77404008532176	0.760406235650726\\
9.76859824348501	0.779416391541994\\
9.76312448524142	0.798426547433263\\
9.75762051747081	0.817436703324531\\
9.75208799498338	0.836446859215799\\
9.74652852259357	0.855457015107067\\
9.74094365705154	0.874467170998335\\
9.73533490884653	0.893477326889603\\
9.72970374389459	0.912487482780872\\
9.72405158512169	0.93149763867214\\
9.71837981395198	0.950507794563408\\
9.71268977170976	0.969517950454676\\
9.70698276094294	0.988528106345944\\
9.70126004667476	1.00753826223721\\
9.69552285758984	1.02654841812848\\
9.6897723871601	1.04555857401975\\
9.68400979471534	1.06456872991102\\
9.67823620646286	1.08357888580229\\
9.67245271646016	1.10258904169355\\
9.66666038754416	1.12159919758482\\
9.66086025222017	1.14060935347609\\
9.65505331351353	1.15961950936736\\
9.64924054578652	1.17862966525863\\
9.64342289552288	1.19763982114989\\
9.63760128208215	1.21664997704116\\
9.6317765984258	1.23566013293243\\
9.62594971181681	1.2546702888237\\
9.62012146449455	1.27368044471497\\
9.61429267432616	1.29269060060623\\
9.60846413543613	1.3117007564975\\
9.60263661881498	1.33071091238877\\
9.59681087290846	1.34972106828004\\
9.59098762418818	1.36873122417131\\
9.58516757770465	1.38774138006258\\
9.57935141762365	1.40675153595384\\
9.57353980774677	1.42576169184511\\
9.56773339201683	1.44477184773638\\
9.56193279500886	1.46378200362765\\
9.55613862240743	1.48279215951892\\
9.55035146147078	1.50180231541018\\
9.54457188148234	1.52081247130145\\
9.53880043419031	1.53982262719272\\
9.53303765423552	1.55883278308399\\
9.52728405956829	1.57784293897526\\
9.52154015185457	1.59685309486653\\
9.51580641687177	1.61586325075779\\
9.51008332489467	1.63487340664906\\
9.50437133107179	1.65388356254033\\
9.49867087579248	1.6728937184316\\
9.49298238504514	1.69190387432287\\
9.4873062707667	1.71091403021413\\
9.48164293118387	1.7299241861054\\
9.47599275114614	1.74893434199667\\
9.47035610245105	1.76794449788794\\
9.46473334416177	1.78695465377921\\
9.45912482291729	1.80596480967048\\
9.45353087323544	1.82497496556174\\
9.44795181780889	1.84398512145301\\
9.4423879677944	1.86299527734428\\
9.43683962309538	1.88200543323555\\
9.43130707263814	1.90101558912682\\
9.42579059464173	1.92002574501808\\
9.42029045688175	1.93903590090935\\
9.41480691694822	1.95804605680062\\
9.40934022249755	1.97705621269189\\
9.40389061149898	1.99606636858316\\
9.39845831247535	2.01507652447442\\
9.3930435447386	2.03408668036569\\
9.3876465186199	2.05309683625696\\
9.38226743569472	2.07210699214823\\
9.3769064890028	2.0911171480395\\
9.37156386326328	2.11012730393077\\
9.36623973508495	2.12913745982203\\
9.3609342731719	2.1481476157133\\
9.35564763852451	2.16715777160457\\
9.350379984636	2.18616792749584\\
9.34513145768454	2.20517808338711\\
9.33990219672117	2.22418823927837\\
9.3346923338534	2.24319839516964\\
9.32950199442482	2.26220855106091\\
9.3243312971906	2.28121870695218\\
9.31918035448912	2.30022886284345\\
9.31404927240974	2.31923901873472\\
9.30893815095678	2.33824917462598\\
9.30384708420986	2.35725933051725\\
9.29877616048061	2.37626948640852\\
9.29372546246583	2.39527964229979\\
9.28869506739724	2.41428979819106\\
9.28368504718782	2.43329995408232\\
9.27869546857486	2.45231010997359\\
9.27372639325973	2.47132026586486\\
9.2687778780445	2.49033042175613\\
9.26384997496551	2.5093405776474\\
9.25894273142377	2.52835073353867\\
9.25405619031251	2.54736088942993\\
9.24919039014177	2.5663710453212\\
9.24434536516009	2.58538120121247\\
9.23952114547347	2.60439135710374\\
9.2347177571616	2.62340151299501\\
9.22993522239133	2.64241166888627\\
9.22517355952764	2.66142182477754\\
9.22043278324191	2.68043198066881\\
9.21571290461782	2.69944213656008\\
9.21101393125467	2.71845229245135\\
9.20633586736836	2.73746244834261\\
9.20167871389	2.75647260423388\\
9.1970424685622	2.77548276012515\\
9.19242712603313	2.79449291601642\\
9.18783267794834	2.81350307190769\\
9.18325911304046	2.83251322779896\\
9.17870641721671	2.85152338369022\\
9.17417457364444	2.87053353958149\\
9.16966356283453	2.88954369547276\\
9.16517336272293	2.90855385136403\\
9.16070394875015	2.9275640072553\\
9.1562552939389	2.94657416314656\\
9.15182736896988	2.96558431903783\\
9.14742014225575	2.9845944749291\\
9.14303358001326	3.00360463082037\\
9.13866764633375	3.02261478671164\\
9.13432230325184	3.04162494260291\\
9.12999751081251	3.06063509849417\\
9.12569322713657	3.07964525438544\\
9.12140940848447	3.09865541027671\\
9.11714600931858	3.11766556616798\\
9.11290298236399	3.13667572205925\\
9.10868027866776	3.15568587795051\\
9.1044778476567	3.17469603384178\\
9.10029563719381	3.19370618973305\\
9.0961335936332	3.21271634562432\\
9.09199166187378	3.23172650151559\\
9.0878697854115	3.25073665740686\\
9.08376790639034	3.26974681329812\\
9.07968596565203	3.28875696918939\\
9.07562390278449	3.30776712508066\\
9.07158165616911	3.32677728097193\\
9.06755916302673	3.3457874368632\\
9.06355635946258	3.36479759275446\\
9.05957318050997	3.38380774864573\\
9.05560956017297	3.402817904537\\
9.05166543146791	3.42182806042827\\
9.04774072646385	3.44083821631954\\
9.04383537632204	3.4598483722108\\
9.03994931133431	3.47885852810207\\
9.03608246096052	3.49786868399334\\
9.03223475386497	3.51687883988461\\
9.02840611795195	3.53588899577588\\
9.02459648040026	3.55489915166715\\
9.02080576769693	3.57390930755841\\
9.01703390566997	3.59291946344968\\
9.0132808195203	3.61192961934095\\
9.00954643385282	3.63093977523222\\
9.00583067270666	3.64994993112349\\
9.0021334595846	3.66896008701475\\
8.99845471748177	3.68797024290602\\
8.99479436891346	3.70698039879729\\
8.99115233594233	3.72599055468856\\
8.98752854020475	3.74500071057983\\
8.98392290293648	3.7640108664711\\
8.98033534499771	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
9.9749	0.0117231034440614\\
9.9695	0.0215131137048603\\
9.9615	0.0368871908790267\\
9.9501	0.0653017426616267\\
9.9312	0.120315077817394\\
9.9031	0.219910579013042\\
9.8737	0.420003485522129\\
9.8252	0.737620304753657\\
9.7156	1.34284015417123\\
9.464	2.6163999988585\\
9.9728	0.0221496528887315\\
9.9651	0.0367337404672252\\
9.9519	0.0613246748359724\\
9.9351	0.101367222434067\\
9.9085	0.178419626352069\\
9.8878	0.292009586668814\\
9.8534	0.456297918562393\\
9.7844	0.756740044659267\\
9.635	1.25500352268779\\
9.4382	2.10905020452972\\
9.9281	0.0510429250999394\\
9.9163	0.0786004429825167\\
9.8992	0.121377965618723\\
9.8815	0.187436736724459\\
9.8318	0.303669891970452\\
9.8015	0.46498648687019\\
9.762	0.678651430580346\\
9.6776	1.04210333804254\\
9.3736	1.67883094236437\\
9.2483	2.49914439989948\\
9.9715	0.614715702382654\\
9.9649	0.693587254138656\\
9.9533	0.807159864917394\\
9.9349	0.940267215294825\\
9.9104	1.09532507076373\\
9.8788	1.29132070543618\\
9.8323	1.49977465957361\\
9.7486	1.71943307708357\\
9.5724	2.00298183983744\\
9.2828	2.35668501049581\\
9.9761	0.0135124181055385\\
9.974	0.0226266479624717\\
9.9709	0.0369377701690055\\
9.9652	0.0641393449449873\\
9.9555	0.112184202682513\\
9.9436	0.207953201927368\\
9.927	0.357181903223305\\
9.8913	0.589481136267126\\
9.7978	1.01987533167169\\
9.635	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
9.93086073784025	0\\
9.93084986493697	0.0130888286201731\\
9.93082615909034	0.0261776572403461\\
9.93078680467309	0.0392664858605192\\
9.93072949527653	0.0523553144806922\\
9.93065223489559	0.0654441431008653\\
9.93055324329158	0.0785329717210383\\
9.93043090204697	0.0916218003412114\\
9.93028372042025	0.104710628961384\\
9.93011031217702	0.117799457581558\\
9.92990937906768	0.130888286201731\\
9.92967969859756	0.143977114821904\\
9.92942011470891	0.157065943442077\\
9.92912953051642	0.17015477206225\\
9.92880690253731	0.183243600682423\\
9.92845123603791	0.196332429302596\\
9.92806158123256	0.209421257922769\\
9.92763703014547	0.222510086542942\\
9.92717671399631	0.235598915163115\\
9.92667980100533	0.248687743783288\\
9.9261454945385	0.261776572403461\\
9.92557303153106	0.274865401023634\\
9.924961681141	0.287954229643807\\
9.92431074359395	0.30104305826398\\
9.92361954918852	0.314131886884153\\
9.92288745743661	0.327220715504326\\
9.92211385631821	0.3403095441245\\
9.92129816163324	0.353398372744673\\
9.92043981643619	0.366487201364846\\
9.91953829054132	0.379576029985019\\
9.91859308008831	0.392664858605192\\
9.91760370715942	0.405753687225365\\
9.91656971944064	0.418842515845538\\
9.91549068992047	0.431931344465711\\
9.91436621662046	0.445020173085884\\
9.91319592235269	0.458109001706057\\
9.91197945449988	0.47119783032623\\
9.91071648481421	0.484286658946403\\
9.90940670923164	0.497375487566576\\
9.90804984769858	0.510464316186749\\
9.90664564400839	0.523553144806922\\
9.90519386564521	0.536641973427095\\
9.90369430363325	0.549730802047268\\
9.90214677238927	0.562819630667442\\
9.90055110957697	0.575908459287615\\
9.89890717596146	0.588997287907788\\
9.89721485526261	0.602086116527961\\
9.89547405400597	0.615174945148134\\
9.89368470137032	0.628263773768307\\
9.89184674903061	0.64135260238848\\
9.88996017099564	0.654441431008653\\
9.8880249634397	0.667530259628826\\
9.88604114452725	0.680619088248999\\
9.88400875423033	0.693707916869172\\
9.88192785413794	0.706796745489345\\
9.87979852725706	0.719885574109518\\
9.87762087780489	0.732974402729691\\
9.87539503099187	0.746063231349864\\
9.87312113279534	0.759152059970037\\
9.87079934972359	0.77224088859021\\
9.86842986857002	0.785329717210384\\
9.86601289615743	0.798418545830557\\
9.86354865907223	0.81150737445073\\
9.86103740338863	0.824596203070903\\
9.85847939438277	0.837685031691076\\
9.85587491623681	0.850773860311249\\
9.85322427173312	0.863862688931422\\
9.85052778193858	0.876951517551595\\
9.84778578587926	0.890040346171768\\
9.84499864020558	0.903129174791941\\
9.84216671884807	0.916218003412114\\
9.83929041266418	0.929306832032287\\
9.8363701290762	0.94239566065246\\
9.83340629170059	0.955484489272633\\
9.83039933996915	0.968573317892806\\
9.82734972874222	0.981662146512979\\
9.82425792791429	0.994750975133152\\
9.82112442201239	1.00783980375333\\
9.81794970978766	1.0209286323735\\
9.81473430380042	1.03401746099367\\
9.81147872999919	1.04710628961384\\
9.80818352729409	1.06019511823402\\
9.80484924712501	1.07328394685419\\
9.801476453025	1.08637277547436\\
9.79806572017932	1.09946160409454\\
9.79461763498061	1.11255043271471\\
9.79113279458064	1.12563926133488\\
9.78761180643908	1.13872808995506\\
9.78405528786972	1.15181691857523\\
9.78046386558479	1.1649057471954\\
9.77683817523751	1.17799457581558\\
9.77317886096368	1.19108340443575\\
9.76948657492258	1.20417223305592\\
9.76576197683767	1.21726106167609\\
9.76200573353758	1.23034989029627\\
9.75821851849786	1.24343871891644\\
9.75440101138382	1.25652754753661\\
9.75055389759514	1.26961637615679\\
9.74667786781236	1.28270520477696\\
9.74277361754601	1.29579403339713\\
9.73884184668853	1.30888286201731\\
9.7348832590696	1.32197169063748\\
9.73089856201507	1.33506051925765\\
9.72688846591009	1.34814934787783\\
9.72285368376666	1.361238176498\\
9.71879493079605	1.37432700511817\\
9.71471292398637	1.38741583373834\\
9.71060838168575	1.40050466235852\\
9.70648202319129	1.41359349097869\\
9.70233456834429	1.42668231959886\\
9.69816673713181	1.43977114821904\\
9.69397924929515	1.45285997683921\\
9.68977282394522	1.46594880545938\\
9.68554817918528	1.47903763407956\\
9.68130603174118	1.49212646269973\\
9.6770470965993	1.5052152913199\\
9.67277208665254	1.51830411994007\\
9.6684817123544	1.53139294856025\\
9.66417668138141	1.54448177718042\\
9.65985769830409	1.55757060580059\\
9.65552546426647	1.57065943442077\\
9.65118067667457	1.58374826304094\\
9.64682402889358	1.59683709166111\\
9.64245620995423	1.60992592028129\\
9.63807790426817	1.62301474890146\\
9.63368979135251	1.63610357752163\\
9.62929254556375	1.64919240614181\\
9.62488683584082	1.66228123476198\\
9.62047332545758	1.67537006338215\\
9.61605267178467	1.68845889200232\\
9.61162552606064	1.7015477206225\\
9.60719253317254	1.71463654924267\\
9.60275433144584	1.72772537786284\\
9.59831155244361	1.74081420648302\\
9.59386482077512	1.75390303510319\\
9.58941475391354	1.76699186372336\\
9.58496196202291	1.78008069234354\\
9.58050704779425	1.79316952096371\\
9.5760506062906	1.80625834958388\\
9.5715932248011	1.81934717820405\\
9.56713548270393	1.83243600682423\\
9.56267795133795	1.8455248354444\\
9.558221193883	1.85861366406457\\
9.55376576524874	1.87170249268475\\
9.54931221197186	1.88479132130492\\
9.54486107212158	1.89788014992509\\
9.54041287521319	1.91096897854527\\
9.53596814212972	1.92405780716544\\
9.53152738505127	1.93714663578561\\
9.52709110739212	1.95023546440579\\
9.52265980374531	1.96332429302596\\
9.51823395983459	1.97641312164613\\
9.51381405247351	1.9895019502663\\
9.50940054953158	2.00259077888648\\
9.50499390990722	2.01567960750665\\
9.50059458350741	2.02876843612682\\
9.49620301123376	2.041857264747\\
9.49181962497497	2.05494609336717\\
9.48744484760534	2.06803492198734\\
9.48307909298929	2.08112375060752\\
9.47872276599151	2.09421257922769\\
9.47437626249289	2.10730140784786\\
9.47003996941161	2.12039023646804\\
9.46571426472958	2.13347906508821\\
9.46139951752391	2.14656789370838\\
9.4570960880031	2.15965672232855\\
9.45280432754802	2.17274555094873\\
9.44852457875725	2.1858343795689\\
9.44425717549683	2.19892320818907\\
9.44000244295403	2.21201203680925\\
9.43576069769511	2.22510086542942\\
9.43153224772684	2.23818969404959\\
9.42731739256162	2.25127852266977\\
9.42311642328599	2.26436735128994\\
9.41892962263243	2.27745617991011\\
9.41475726505427	2.29054500853029\\
9.41059961680343	2.30363383715046\\
9.40645693601107	2.31672266577063\\
9.40232947277071	2.3298114943908\\
9.39821746922392	2.34290032301098\\
9.39412115964825	2.35598915163115\\
9.39004077054732	2.36907798025132\\
9.38597652074293	2.3821668088715\\
9.38192862146909	2.39525563749167\\
9.37789727646769	2.40834446611184\\
9.37388268208586	2.42143329473202\\
9.36988502737471	2.43452212335219\\
9.36590449418948	2.44761095197236\\
9.3619412572909	2.46069978059254\\
9.3579954844476	2.47378860921271\\
9.35406733653948	2.48687743783288\\
9.35015696766208	2.49996626645305\\
9.34626452523151	2.51305509507323\\
9.3423901500902	2.5261439236934\\
9.33853397661305	2.53923275231357\\
9.33469613281414	2.55232158093375\\
9.33087674045372	2.56541040955392\\
9.32707591514544	2.57849923817409\\
9.32329376646381	2.59158806679427\\
9.31953039805169	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/GMSD.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.00123645297290808,
xmax=0.0305058580915235,
xlabel style={font=\color{white!15!black}},
xlabel={GMSD},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.002300707391	0.120314730481241\\
0.004793968517	0.736802785805397\\
0.007077051792	1.29350241386009\\
0.009395766072	1.86760740977406\\
0.01154450979	2.24025047129614\\
0.01353745535	2.58789319471886\\
0.01587664895	2.89152222894396\\
0.01744188368	3.09036116368053\\
0.0193729829	3.29525976828081\\
0.02068135329	3.44879283455882\\
0.002353433752	0.13060344142074\\
0.004688085057	0.509229364472019\\
0.007358739153	0.878585557152251\\
0.009892407805	1.21489768787417\\
0.0118031539	1.40117919146757\\
0.01374861784	1.57409018876453\\
0.01680940576	1.80080415977424\\
0.02001189068	1.98872276342532\\
0.02179221623	2.0902573344421\\
0.02823723294	2.38402853249584\\
0.002926112153	0.0902317140903925\\
0.007052817848	0.537907985073976\\
0.01095300633	1.02453084796831\\
0.01548975706	1.47327870165627\\
0.01937587745	1.78042209713798\\
0.02272153832	2.0573461126531\\
0.02840915136	2.38357694384531\\
0.03425504267	2.69395621776831\\
0.03651105985	2.84361213230606\\
0.04351501539	3.16951271991304\\
0.001069227117	0.00508893925372867\\
0.00226232456	0.192038537178523\\
0.00336484774	0.446163553653322\\
0.005143120419	0.883038606712284\\
0.005578830373	0.993184023193175\\
0.008070711978	1.4646773460072\\
0.009658679366	1.79051892655992\\
0.01104464941	2.01507029596536\\
0.01221027225	2.20112549559836\\
0.01474753208	2.5348617033156\\
0.00165214669	0.0271876355748469\\
0.00305709918	0.194542237275403\\
0.004761363845	0.470587064545828\\
0.006085417233	0.651228520467234\\
0.008198983036	0.973272741291213\\
0.01047579758	1.23214906549981\\
0.01233355515	1.40357808949628\\
0.01586363465	1.6564011591298\\
0.01749116369	1.75187000145275\\
0.02062307671	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0024535698069201	0\\
0.00245590898758212	0.0173050447000256\\
0.00246148046642456	0.0346100894000512\\
0.0024704224764832	0.0519151341000767\\
0.00248281837148012	0.0692201788001023\\
0.00249872633866832	0.0865252235001279\\
0.00251818907876866	0.103830268200153\\
0.00254123830236586	0.121135312900179\\
0.0025678972066033	0.138440357600205\\
0.00259818199246764	0.15574540230023\\
0.00263210286667632	0.173050447000256\\
0.00266966474225162	0.190355491700281\\
0.00271086775174934	0.207660536400307\\
0.00275570763846975	0.224965581100333\\
0.00280417606531208	0.242270625800358\\
0.00285626086648057	0.259575670500384\\
0.0029119462586736	0.276880715200409\\
0.00297121302306989	0.294185759900435\\
0.00303403866600684	0.311490804600461\\
0.00310039756397579	0.328795849300486\\
0.00317026109701151	0.346100894000512\\
0.00324359777347075	0.363405938700537\\
0.00332037334842324	0.380710983400563\\
0.00340055093731639	0.398016028100588\\
0.00348409112616021	0.415321072800614\\
0.00357095207916675	0.43262611750064\\
0.00366108964454134	0.449931162200665\\
0.00375445745894039	0.467236206900691\\
0.00385100705096845	0.484541251600716\\
0.00395068794397604	0.501846296300742\\
0.004053447758332	0.519151341000768\\
0.00415923231327409	0.536456385700793\\
0.00426798572838678	0.553761430400819\\
0.00437965052471019	0.571066475100844\\
0.00449416772544989	0.58837151980087\\
0.00461147695622885	0.605676564500895\\
0.00473151654480156	0.622981609200921\\
0.00485422362013341	0.640286653900947\\
0.00497953421073566	0.657591698600972\\
0.00510738334213741	0.674896743300998\\
0.00523770513336954	0.692201788001023\\
0.00537043289233189	0.709506832701049\\
0.00550549920991327	0.726811877401074\\
0.00564283605273402	0.7441169221011\\
0.00578237485438247	0.761421966801126\\
0.0059240466050197	0.778727011501151\\
0.00606778193923083	0.796032056201177\\
0.00621351122200661	0.813337100901202\\
0.00636116463274405	0.830642145601228\\
0.00651067224716222	0.847947190301254\\
0.00666196411703545	0.865252235001279\\
0.00681497034765444	0.882557279701305\\
0.00696962117293252	0.89986232440133\\
0.0071258470280834	0.917167369101356\\
0.00728357861980384	0.934472413801381\\
0.00744274699390375	0.951777458501407\\
0.00760328360033388	0.969082503201433\\
0.00776512035556977	0.986387547901458\\
0.00792818970231889	1.00369259260148\\
0.00809242466652543	1.02099763730151\\
0.00825775891165573	1.03830268200154\\
0.00842412679025424	1.05560772670156\\
0.00859146339276782	1.07291277140159\\
0.00875970459364306	1.09021781610161\\
0.00892878709470814	1.10752286080164\\
0.00909864846585729	1.12482790550166\\
0.00926922718306199	1.14213295020169\\
0.00944046266373898	1.15943799490171\\
0.00961229529951061	1.17674303960174\\
0.00978466648639793	1.19404808430177\\
0.00995751865249201	1.21135312900179\\
0.010130795283153	1.22865817370182\\
0.0103044409437907	1.24596321840184\\
0.0104784013002838	1.26326826310187\\
0.0106526231370983	1.28057330780189\\
0.0108270543731687	1.29787835250192\\
0.0110016440756077	1.31518339720194\\
0.0111763424713123	1.33248844190197\\
0.0113511009565375	1.349793486602\\
0.011525872104508	1.36709853130202\\
0.0117006096711403	1.38440357600205\\
0.0118752685989514	1.40170862070207\\
0.0120498050192256	1.4190136654021\\
0.0122241762525167	1.43631871010212\\
0.0123983408075589	1.45362375480215\\
0.0125722583786621	1.47092879950217\\
0.0127458898416671	1.4882338442022\\
0.0129191972485328	1.50553888890223\\
0.013092143820631	1.52284393360225\\
0.0132646939408199	1.54014897830228\\
0.0134368131443683	1.5574540230023\\
0.0136084681088013	1.57475906770233\\
0.0137796266427361	1.59206411240235\\
0.0139502576737752	1.60936915710238\\
0.0141203312355235	1.6266742018024\\
0.0142898184537936	1.64397924650243\\
0.0144586915320624	1.66128429120246\\
0.0146269237362385	1.67858933590248\\
0.0147944893788007	1.69589438060251\\
0.014961363802365	1.71319942530253\\
0.0151275233627334	1.73050447000256\\
0.0152929454114796	1.74780951470258\\
0.015457608278122	1.76511455940261\\
0.0156214912519328	1.78241960410264\\
0.0157845745634311	1.79972464880266\\
0.0159468393656045	1.81702969350269\\
0.0161082677149029	1.83433473820271\\
0.0162688425520449	1.85163978290274\\
0.0164285476826765	1.86894482760276\\
0.0165873677579195	1.88624987230279\\
0.016745288254844	1.90355491700281\\
0.0169022954568991	1.92085996170284\\
0.0170583764343335	1.93816500640287\\
0.0172135190246346	1.95547005110289\\
0.017367711813016	1.97277509580292\\
0.0175209441129771	1.99008014050294\\
0.0176732059469621	2.00738518520297\\
0.017824488027139	2.02469022990299\\
0.0179747817363217	2.04199527460302\\
0.0181240791090533	2.05930031930304\\
0.0182723728128714	2.07660536400307\\
0.0184196561297693	2.0939104087031\\
0.0185659229378716	2.11121545340312\\
0.0187111676933365	2.12852049810315\\
0.0188553854124986	2.14582554280317\\
0.0189985716542641	2.1631305875032\\
0.0191407225027682	2.18043563220322\\
0.0192818345503059	2.19774067690325\\
0.0194219048805431	2.21504572160327\\
0.0195609310520159	2.2323507663033\\
0.0196989110819254	2.24965581100333\\
0.0198358434302329	2.26696085570335\\
0.0199717269840608	2.28426590040338\\
0.0201065610424023	2.3015709451034\\
0.0202403453011444	2.31887598980343\\
0.0203730798384062	2.33618103450345\\
0.0205047651001937	2.35348607920348\\
0.0206354018863732	2.3707911239035\\
0.0207649913369636	2.38809616860353\\
0.0208935349187479	2.40540121330356\\
0.0210210344122024	2.42270625800358\\
0.0211474918987447	2.44001130270361\\
0.0212729097482963	2.45731634740363\\
0.0213972906071615	2.47462139210366\\
0.0215206373862166	2.49192643680368\\
0.02164295324941	2.50923148150371\\
0.0217642416025687	2.52653652620373\\
0.0218845060825082	2.54384157090376\\
0.0220037505464431	2.56114661560379\\
0.0221219790616934	2.57845166030381\\
0.0222391958956842	2.59575670500384\\
0.0223554055062335	2.61306174970386\\
0.0224706125321239	2.63036679440389\\
0.0225848217839543	2.64767183910391\\
0.022698038235267	2.66497688380394\\
0.0228102670139445	2.68228192850397\\
0.0229215133938727	2.69958697320399\\
0.0230317827868637	2.71689201790402\\
0.0231410807348354	2.73419706260404\\
0.0232494129022409	2.75150210730407\\
0.0233567850687437	2.76880715200409\\
0.0234632031221335	2.78611219670412\\
0.0235686730514763	2.80341724140414\\
0.023673200940496	2.82072228610417\\
0.0237767929611792	2.8380273308042\\
0.0238794553676007	2.85533237550422\\
0.0239811944899634	2.87263742020425\\
0.0240820167288469	2.88994246490427\\
0.0241819285496612	2.9072475096043\\
0.0242809364772987	2.92455255430432\\
0.0243790470909809	2.94185759900435\\
0.0244762670192938	2.95916264370437\\
0.0245726029354077	2.9764676884044\\
0.0246680615524762	2.99377273310443\\
0.0247626496192092	3.01107777780445\\
0.0248563739156167	3.02838282250448\\
0.0249492412489162	3.0456878672045\\
0.0250412584496012	3.06299291190453\\
0.0251324323676657	3.08029795660455\\
0.0252227698689793	3.09760300130458\\
0.0253122778318098	3.11490804600461\\
0.025400963143488	3.13221309070463\\
0.0254888326972115	3.14951813540466\\
0.0255758933889818	3.16682318010468\\
0.0256621521146721	3.18412822480471\\
0.0257476157672213	3.20143326950473\\
0.0258322912339496	3.21873831420476\\
0.0259161853939935	3.23604335890478\\
0.0259993051158543	3.25334840360481\\
0.0260816572550586	3.27065344830484\\
0.0261632486519256	3.28795849300486\\
0.0262440861294385	3.30526353770489\\
0.0263241764912166	3.32256858240491\\
0.0264035265195846	3.33987362710494\\
0.0264821429737354	3.35717867180496\\
0.0265600325879845	3.37448371650499\\
0.0266372020701114	3.39178876120501\\
0.0267136580997865	3.40909380590504\\
0.0267894073270788	3.42639885060507\\
0.0268644563710439	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.002425018232	0.387504449082799\\
0.005325920414	0.919449189840329\\
0.007527516223	1.23426029572229\\
0.009664413519	1.46379952004418\\
0.01081807073	1.60620244000024\\
0.01187992375	1.71199625017345\\
0.01293391455	1.79322855150397\\
0.01420232002	1.89286069251912\\
0.01444755215	1.91078116233969\\
0.01537501905	1.98994814728947\\
0.001275625895	0.0432024822204644\\
0.002859112807	0.228962631656927\\
0.005042379722	0.532109140611496\\
0.007171776146	0.787527142132606\\
0.0093142353	1.02116869173303\\
0.01120769698	1.22808066421011\\
0.01239303872	1.34729416538003\\
0.01456193533	1.52071153746535\\
0.01564408094	1.60960824820038\\
0.01699191332	1.70312728824716\\
0.00218952517	0.309247515363603\\
0.005095136352	0.779227504616442\\
0.008287801407	1.15567109080715\\
0.01158748567	1.43393388893511\\
0.01409943029	1.6125495896383\\
0.01647092775	1.7581986203425\\
0.01928104833	1.91096909719289\\
0.02282487229	2.06795028523662\\
0.02603979036	2.18174302750059\\
0.02931713499	2.29683132228657\\
0.0005829330184	0.00917485874193977\\
0.002250319347	0.232432273898682\\
0.004118402954	0.557918279338296\\
0.006266810931	0.906840358795019\\
0.00843237713	1.19928592999993\\
0.01015707292	1.37382461377815\\
0.01154673845	1.55421631157342\\
0.01309975889	1.70431313658656\\
0.01448518597	1.8209571503693\\
0.01581267267	1.93263205391473\\
0.002155045047	0.199424600946541\\
0.005692810286	0.688632277437434\\
0.00874651596	1.02276152489955\\
0.01076399069	1.21201609616917\\
0.0125007173	1.38551462530512\\
0.01361042075	1.48711528795769\\
0.01475179754	1.57402205140754\\
0.01602583006	1.65974087583021\\
0.01730122976	1.75680272409049\\
0.01868326217	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00203959856217641	0\\
0.00203995110942792	0.0114957611233399\\
0.00204075804852778	0.0229915222466797\\
0.00204212656335951	0.0344872833700196\\
0.00204414407541248	0.0459830444933594\\
0.00204688612623253	0.0574788056166993\\
0.00205042004454094	0.0689745667400391\\
0.00205480701138674	0.080470327863379\\
0.00206010335669234	0.0919660889867188\\
0.00206636143342492	0.103461850110059\\
0.00207363023752901	0.114957611233399\\
0.0020819558643926	0.126453372356738\\
0.00209138185480433	0.137949133480078\\
0.00210194946319533	0.149444894603418\\
0.00211369786945911	0.160940655726758\\
0.00212666434872261	0.172436416850098\\
0.00214088440908832	0.183932177973438\\
0.00215639190452759	0.195427939096777\\
0.00217321912819306	0.206923700220117\\
0.00219139689009538	0.218419461343457\\
0.00221095458215342	0.229915222466797\\
0.00223192023294989	0.241410983590137\\
0.00225432055402634	0.252906744713477\\
0.00227818097917837	0.264402505836817\\
0.00230352569792912	0.275898266960156\\
0.00233037768414067	0.287394028083496\\
0.00235875872055363	0.298889789206836\\
0.00238868941991106	0.310385550330176\\
0.00242018924321657	0.321881311453516\\
0.0024532765155906	0.333377072576856\\
0.00248796844011946	0.344872833700196\\
0.00252428111003507	0.356368594823535\\
0.0025622295195157	0.367864355946875\\
0.00260182757336005	0.379360117070215\\
0.00264308809575318	0.390855878193555\\
0.00268602283831616	0.402351639316895\\
0.00273064248760686	0.413847400440235\\
0.00277695667222042	0.425343161563574\\
0.00282497396961909	0.436838922686914\\
0.00287470191280764	0.448334683810254\\
0.00292614699695615	0.459830444933594\\
0.00297931468606107	0.471326206056934\\
0.00303420941972517	0.482821967180274\\
0.00309083462012747	0.494317728303614\\
0.00314919269924675	0.505813489426953\\
0.00320928506639399	0.517309250550293\\
0.00327111213610329	0.528805011673633\\
0.00333467333642411	0.540300772796973\\
0.00339996711765225	0.551796533920313\\
0.0034669909615322	0.563292295043653\\
0.00353574139095796	0.574788056166993\\
0.00360621398019602	0.586283817290332\\
0.00367840336564916	0.597779578413672\\
0.00375230325717658	0.609275339537012\\
0.00382790644998186	0.620771100660352\\
0.00390520483707706	0.632266861783692\\
0.0039841894223282	0.643762622907032\\
0.00406485033408409	0.655258384030372\\
0.00414717683938794	0.666754145153711\\
0.00423115735876849	0.678249906277051\\
0.00431677948160476	0.689745667400391\\
0.00440402998205635	0.701241428523731\\
0.00449289483554903	0.712737189647071\\
0.004583359235803	0.724232950770411\\
0.00467540761238979	0.73572871189375\\
0.00476902364880127	0.74722447301709\\
0.00486419030101336	0.75872023414043\\
0.00496088981652457	0.77021599526377\\
0.00505910375384895	0.78171175638711\\
0.00515881300244088	0.79320751751045\\
0.00525999780302854	0.80470327863379\\
0.00536263776833147	0.816199039757129\\
0.00546671190413659	0.827694800880469\\
0.00557219863070644	0.839190562003809\\
0.00567907580449237	0.850686323127149\\
0.00578732074012482	0.862182084250489\\
0.00589691023265229	0.873677845373829\\
0.00600782058	0.885173606497169\\
0.00612002760561919	0.896669367620508\\
0.0062335066812972	0.908165128743848\\
0.00634823275009893	0.919660889867188\\
0.00646418034940961	0.931156650990528\\
0.00658132363404922	0.942652412113868\\
0.00669963639942884	0.954148173237208\\
0.00681909210471927	0.965643934360547\\
0.00693966389600284	0.977139695483887\\
0.00706132462937914	0.988635456607227\\
0.00718404689399655	1.00013121773057\\
0.00730780303498103	1.01162697885391\\
0.00743256517623498	1.02312273997725\\
0.00755830524307913	1.03461850110059\\
0.00768499498471108	1.04611426222393\\
0.00781260599645514	1.05761002334727\\
0.00794110974177862	1.06910578447061\\
0.00807047757405049	1.08060154559395\\
0.00820068075801955	1.09209730671729\\
0.00833169049098968	1.10359306784063\\
0.00846347792367109	1.11508882896397\\
0.00859601418068719	1.12658459008731\\
0.00872927038071774	1.13808035121065\\
0.00886321765626015	1.14957611233399\\
0.00899782717299156	1.16107187345732\\
0.00913307014871546	1.17256763458066\\
0.00926891787187797	1.184063395704\\
0.00940534171963943	1.19555915682734\\
0.00954231317548855	1.20705491795068\\
0.00967980384638715	1.21855067907402\\
0.00981778547943463	1.23004644019736\\
0.0099562299780425	1.2415422013207\\
0.0100951094176104	1.25303796244404\\
0.0102343960606955	1.26453372356738\\
0.0103740623716698	1.27602948469072\\
0.0105140810308583	1.28752524581406\\
0.0106544249481547	1.2990210069374\\
0.0107950672761107	1.31051676806074\\
0.010935981422496	1.32201252918408\\
0.011077141062328	1.33350829030742\\
0.0112185201493699	1.34500405143076\\
0.0113600929270975	1.3564998125541\\
0.011501833939136	1.36799557367744\\
0.0116437180391687	1.37949133480078\\
0.0117857204003192	1.39098709592412\\
0.0119278165240123	1.40248285704746\\
0.0120699822483162	1.4139786181708\\
0.0122121937557714	1.42547437929414\\
0.012354427580712	1.43697014041748\\
0.0124966606160856	1.44846590154082\\
0.0126388701197774	1.45996166266416\\
0.0127810337204478	1.4714574237875\\
0.0129231294228892	1.48295318491084\\
0.0130651356129119	1.49444894603418\\
0.0132070310617665	1.50594470715752\\
0.0133487949301137	1.51744046828086\\
0.0134904067715487	1.5289362294042\\
0.0136318465356925	1.54043199052754\\
0.0137730945708586	1.55192775165088\\
0.0139141316263065	1.56342351277422\\
0.014054938854092	1.57491927389756\\
0.0141954978105259	1.5864150350209\\
0.0143357904572528	1.59791079614424\\
0.0144757991619591	1.60940655726758\\
0.0146155066987243	1.62090231839092\\
0.0147548962480258	1.63239807951426\\
0.0148939513964084	1.6438938406376\\
0.0150326561358316	1.65538960176094\\
0.0151709948627052	1.66688536288428\\
0.0153089523766252	1.67838112400762\\
0.0154465138788224	1.68987688513096\\
0.0155836649703343	1.7013726462543\\
0.0157203916499128	1.71286840737764\\
0.0158566803116787	1.72436416850098\\
0.0159925177425346	1.73585992962432\\
0.0161278911193479	1.74735569074766\\
0.0162627880059142	1.758851451871\\
0.0163971963497136	1.77034721299434\\
0.0165311044784688	1.78184297411768\\
0.016664501096518	1.79333873524102\\
0.0167973752810114	1.80483449636436\\
0.0169297164779426	1.8163302574877\\
0.0170615144980248	1.82782601861104\\
0.0171927595124217	1.83932177973438\\
0.017323442048343	1.85081754085772\\
0.0174535529845142	1.86231330198106\\
0.0175830835465293	1.8738090631044\\
0.0177120253020964	1.88530482422774\\
0.0178403701561842	1.89680058535108\\
0.017968110346079	1.90829634647442\\
0.0180952384363591	1.91979210759776\\
0.0182217473137961	1.93128786872109\\
0.0183476301821902	1.94278362984443\\
0.0184728805571472	1.95427939096777\\
0.0185974922608044	1.96577515209111\\
0.0187214594165135	1.97727091321445\\
0.0188447764434853	1.98876667433779\\
0.0189674380514049	2.00026243546113\\
0.0190894392350228	2.01175819658447\\
0.0192107752687278	2.02325395770781\\
0.0193314417011079	2.03474971883115\\
0.0194514343495046	2.04624547995449\\
0.0195707492945664	2.05774124107783\\
0.0196893828748061	2.06923700220117\\
0.0198073316811673	2.08073276332451\\
0.0199245925516038	2.09222852444785\\
0.0200411625656783	2.10372428557119\\
0.020157039039182	2.11522004669453\\
0.0202722195187815	2.12671580781787\\
0.0203867017766956	2.13821156894121\\
0.0205004838054055	2.14970733006455\\
0.0206135638124025	2.16120309118789\\
0.0207259402149755	2.17269885231123\\
0.0208376116350428	2.18419461343457\\
0.0209485768940288	2.19569037455791\\
0.0210588350077904	2.20718613568125\\
0.0211683851815945	2.21868189680459\\
0.0212772268051488	2.23017765792793\\
0.0213853594476883	2.24167341905127\\
0.0214927828531197	2.25316918017461\\
0.0215994969352255	2.26466494129795\\
0.0217055017729285	2.27616070242129\\
0.0218107976056195	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.003143707989	0.536924004010141\\
0.00625062827	1.2995109906317\\
0.008396393619	1.7059889361643\\
0.01048622932	2.08695474565017\\
0.01267594472	2.39604535154695\\
0.01428849623	2.62344333573893\\
0.01573528722	2.78818549187997\\
0.01702881791	2.94433641315491\\
0.01804774813	3.05023793969496\\
0.01928087883	3.16276338839493\\
0.002510205377	0.235157812700966\\
0.005208965391	0.657492867651663\\
0.007183341775	0.94599234527034\\
0.009300545789	1.24500984757645\\
0.01120101474	1.46267934740232\\
0.01336347964	1.67514423780757\\
0.015281206	1.8444612481892\\
0.01747390628	2.0332089305086\\
0.01954126358	2.19340516084019\\
0.02111302875	2.30545889129927\\
0.004120226949	0.189920845415402\\
0.007965508848	0.53774807261972\\
0.01237282064	0.943323535976741\\
0.0166295357	1.30647815074601\\
0.02056678757	1.61463404194431\\
0.02432824112	1.94228252442632\\
0.0287800543	2.26641609903385\\
0.03291796893	2.55262132320035\\
0.03628800064	2.77289761713501\\
0.04024374858	3.01390876395494\\
0.0001736023696	0.000115403171648105\\
0.001634909888	0.298968651587326\\
0.002870454919	0.646949188618041\\
0.004343511537	1.061949353199\\
0.005636738613	1.35962244814028\\
0.006864488591	1.62519869381607\\
0.008008825593	1.86470276154118\\
0.009234923869	2.07810161485513\\
0.0100631211	2.22573272027579\\
0.0111036282	2.3888625517479\\
0.001277436852	0.0226915264859678\\
0.0028758517	0.173643160338781\\
0.004311740864	0.357089122797856\\
0.00567652192	0.554961062290764\\
0.007093742024	0.754507897707984\\
0.008260533214	0.916344549535836\\
0.01013153698	1.15420268274187\\
0.01232958306	1.41170916971476\\
0.01382765919	1.61444474219183\\
0.01530855987	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00266900130570662	0\\
0.0026704333886557	0.0158927034433331\\
0.00267466453824733	0.0317854068866662\\
0.00268167972168417	0.0476781103299992\\
0.00269146869182056	0.0635708137733323\\
0.00270402200785032	0.0794635172166654\\
0.0027193300575285	0.0953562206599984\\
0.00273738264884547	0.111248924103332\\
0.00275816880254816	0.127141627546665\\
0.00278167663527176	0.143034330989998\\
0.00280789329014249	0.158927034433331\\
0.0028368048949964	0.174819737876664\\
0.002868396537996	0.190712441319997\\
0.00290265225493163	0.20660514476333\\
0.00293955502479877	0.222497848206663\\
0.00297908677150776	0.238390551649996\\
0.00302122837031554	0.254283255093329\\
0.00306595965801472	0.270175958536662\\
0.00311325944619677	0.286068661979995\\
0.00316310553708909	0.301961365423328\\
0.00321547474158852	0.317854068866662\\
0.00327034289919798	0.333746772309995\\
0.00332768489963229	0.349639475753328\\
0.00338747470590078	0.365532179196661\\
0.00344968537870526	0.381424882639994\\
0.00351428910201439	0.397317586083327\\
0.00358125720969231	0.41321028952666\\
0.00365056021307213	0.429102992969993\\
0.00372216782937494	0.444995696413326\\
0.00379604901088253	0.460888399856659\\
0.00387217197477834	0.476781103299992\\
0.00395050423357602	0.492673806743325\\
0.00403101262605914	0.508566510186658\\
0.00411366334865917	0.524459213629991\\
0.00419842198720172	0.540351917073325\\
0.00428525354895392	0.556244620516658\\
0.00437412249490784	0.572137323959991\\
0.00446499277223784	0.588030027403324\\
0.00455782784687081	0.603922730846657\\
0.00465259073611135	0.61981543428999\\
0.00474924404126529	0.635708137733323\\
0.00484774998020696	0.651600841176656\\
0.0049480704198378	0.667493544619989\\
0.00505016690838569	0.683386248063322\\
0.00515400070749633	0.699278951506655\\
0.00525953282406981	0.715171654949988\\
0.00536672404179801	0.731064358393322\\
0.00547553495235973	0.746957061836654\\
0.00558592598623294	0.762849765279987\\
0.00569785744308563	0.778742468723321\\
0.00581128952170825	0.794635172166654\\
0.00592618234945338	0.810527875609987\\
0.00604249601114996	0.82642057905332\\
0.00616019057746155	0.842313282496653\\
0.00627922613266008	0.858205985939986\\
0.00639956280178883	0.874098689383319\\
0.00652116077719006	0.889991392826652\\
0.00664398034437495	0.905884096269985\\
0.00676798190721548	0.921776799713318\\
0.00689312601243984	0.937669503156651\\
0.00701937337341481	0.953562206599984\\
0.00714668489320061	0.969454910043318\\
0.00727502168686544	0.985347613486651\\
0.00740434510304894	1.00124031692998\\
0.00753461674476534	1.01713302037332\\
0.00766579848943906	1.03302572381665\\
0.00779785250816715	1.04891842725998\\
0.00793074128420432	1.06481113070332\\
0.00806442763066844	1.08070383414665\\
0.00819887470746531	1.09659653758998\\
0.00833404603743346	1.11248924103332\\
0.00846990552171085	1.12838194447665\\
0.0086064174543268	1.14427464791998\\
0.00874354653602374	1.16016735136331\\
0.00888125788731462	1.17606005480665\\
0.00901951706078289	1.19195275824998\\
0.00915829005263318	1.20784546169331\\
0.00929754331350174	1.22373816513665\\
0.00943724375853663	1.23963086857998\\
0.00957735877675879	1.25552357202331\\
0.00971785623971547	1.27141627546665\\
0.00985870450943899	1.28730897890998\\
0.00999987244572369	1.30320168235331\\
0.0101413294127353	1.31909438579665\\
0.0102830452849671	1.33498708923998\\
0.0104249904525581	1.35087979268331\\
0.0105671358259882	1.36677249612664\\
0.0107094528401672	1.38266519956998\\
0.0108519134579337	1.39855790301331\\
0.0109944901729791	1.41445060645664\\
0.0111371560122165	1.43034330989998\\
0.011279884537609	1.44623601334331\\
0.0114226498474755	1.46212871678664\\
0.0115654265772925	1.47802142022998\\
0.0117081899000075	1.49391412367331\\
0.0118509155258838	1.50980682711664\\
0.0119935797018917	1.52569953055997\\
0.0121361592106661	1.54159223400331\\
0.0122786313690467	1.55748493744664\\
0.0124209740262179	1.57337764088997\\
0.0125631655614669	1.58927034433331\\
0.0127051848815758	1.60516304777664\\
0.0128470114178656	1.62105575121997\\
0.0129886251229085	1.63694845466331\\
0.0131300064669244	1.65284115810664\\
0.0132711364338793	1.66873386154997\\
0.0134119965173001	1.68462656499331\\
0.0135525687158222	1.70051926843664\\
0.0136928355284853	1.71641197187997\\
0.0138327799497929	1.7323046753233\\
0.0139723854645485	1.74819737876664\\
0.0141116360424857	1.76409008220997\\
0.0142505161327039	1.7799827856533\\
0.0143890106579241	1.79587548909664\\
0.0145271050085791	1.81176819253997\\
0.0146647850367492	1.8276608959833\\
0.0148020370499574	1.84355359942664\\
0.0149388478048367	1.85944630286997\\
0.0150752045006793	1.8753390063133\\
0.0152110947728814	1.89123170975664\\
0.0153465066862936	1.90712441319997\\
0.0154814287284874	1.9230171166433\\
0.0156158498029491	1.93890982008664\\
0.0157497592222093	1.95480252352997\\
0.0158831467009204	1.9706952269733\\
0.0160160023488876	1.98658793041663\\
0.0161483166640654	2.00248063385997\\
0.0162800805255268	2.0183733373033\\
0.0164112851864121	2.03426604074663\\
0.0165419222668682	2.05015874418997\\
0.0166719837469815	2.0660514476333\\
0.0168014619597159	2.08194415107663\\
0.0169303495838584	2.09783685451997\\
0.0170586396369828	2.1137295579633\\
0.0171863254684332	2.12962226140663\\
0.0173134007523375	2.14551496484997\\
0.0174398594806521	2.1614076682933\\
0.0175656959562462	2.17730037173663\\
0.0176909047860291	2.19319307517996\\
0.0178154808741243	2.2090857786233\\
0.0179394194150969	2.22497848206663\\
0.0180627158872355	2.24087118550996\\
0.0181853660458953	2.2567638889533\\
0.0183073659169032	2.27265659239663\\
0.0184287117900295	2.28854929583996\\
0.0185494002125299	2.3044419992833\\
0.0186694279827588	2.32033470272663\\
0.0187887921438576	2.33622740616996\\
0.0189074899775205	2.3521201096133\\
0.0190255189978393	2.36801281305663\\
0.019142876945229	2.38390551649996\\
0.0192595617804378	2.39979821994329\\
0.0193755716786399	2.41569092338663\\
0.0194909050236158	2.43158362682996\\
0.0196055604020191	2.44747633027329\\
0.0197195365977317	2.46336903371663\\
0.0198328325863086	2.47926173715996\\
0.0199454475295125	2.49515444060329\\
0.0200573807699394	2.51104714404663\\
0.0201686318257351	2.52693984748996\\
0.020279200385404	2.54283255093329\\
0.0203890863027092	2.55872525437663\\
0.0204982895916651	2.57461795781996\\
0.0206068104216223	2.59051066126329\\
0.0207146491124442	2.60640336470662\\
0.0208218061297762	2.62229606814996\\
0.0209282820804066	2.63818877159329\\
0.0210340777077185	2.65408147503662\\
0.0211391938872336	2.66997417847996\\
0.0212436316222462	2.68586688192329\\
0.0213473920395475	2.70175958536662\\
0.0214504763852393	2.71765228880996\\
0.0215528860206371	2.73354499225329\\
0.0216546224182605	2.74943769569662\\
0.0217556871579121	2.76533039913996\\
0.021856081922842	2.78122310258329\\
0.021955808495999	2.79711580602662\\
0.0220548687563656	2.81300850946995\\
0.022153264675378	2.82890121291329\\
0.0222509983134285	2.84479391635662\\
0.0223480718164494	2.86068661979995\\
0.0224444874125787	2.87657932324329\\
0.022540247408905	2.89247202668662\\
0.0226353541882911	2.90836473012995\\
0.0227298102062761	2.92425743357329\\
0.0228236179880526	2.94015013701662\\
0.0229167801255204	2.95604284045995\\
0.023009299274414	2.97193554390329\\
0.0231011781515031	2.98782824734662\\
0.0231924195318651	3.00372095078995\\
0.0232830262462281	3.01961365423328\\
0.0233730011783833	3.03550635767662\\
0.0234623472626663	3.05139906111995\\
0.0235510674815048	3.06729176456328\\
0.023639164863032	3.08318446800662\\
0.023726642478766	3.09907717144995\\
0.0238135034413506	3.11496987489328\\
0.0238997509023606	3.13086257833662\\
0.0239853880501665	3.14675528177995\\
0.0240704181078598	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.001691441983	0.0373412731745473\\
0.004236038774	0.401831137208077\\
0.007725976873	1.12003491471111\\
0.01111567114	1.63494847898738\\
0.01403182838	2.0985417527455\\
0.01725972258	2.57450787999225\\
0.02117395774	2.91203050047364\\
0.02256753482	3.27692591004803\\
0.02534778975	3.52435255621151\\
0.02693842165	3.73267470610509\\
0.001062642667	0.0100555834331433\\
0.002586270217	0.127651333414507\\
0.004450676031	0.392986121844943\\
0.006333606318	0.673416067630278\\
0.008349391632	0.974450747601294\\
0.01091286168	1.24032541138937\\
0.01302672271	1.47318175508981\\
0.01529880147	1.63865291228975\\
0.01732328534	1.9497235368103\\
0.01990137063	2.14534539136241\\
0.001781623811	0.028146408042724\\
0.004801458679	0.309967744014776\\
0.007868899964	0.692075629189471\\
0.0115108788	1.07786270991923\\
0.01520441566	1.50863912279744\\
0.0198084861	1.94390189097762\\
0.02364357188	2.28787604740471\\
0.03093044087	2.74319038374559\\
0.03537405282	3.06407436728077\\
0.0390708074	3.39854691917186\\
0.000309689116	0.00139372154493223\\
0.001543539576	0.138659767990208\\
0.002988658613	0.415663199834513\\
0.004537849221	0.771848656549857\\
0.00633524172	1.14261615553227\\
0.007971703075	1.44015522968371\\
0.009266356006	1.66854310708827\\
0.01051607728	1.86790836028658\\
0.01223771833	2.04923612667095\\
0.01343428809	2.18945405904257\\
0.001264273655	0.00970789168049503\\
0.002748081926	0.120871332732577\\
0.004346313421	0.410276364681001\\
0.006280796602	0.709986207659665\\
0.008465233259	1.00123182370652\\
0.0104850661	1.28213316705281\\
0.01272163168	1.56612077885997\\
0.01447847858	1.8135730158565\\
0.01747274026	2.015582368574\\
0.01855135895	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00252774577498408	0\\
0.00252998600635385	0.0187501557013073\\
0.00253605081438541	0.0375003114026146\\
0.002545898724307	0.056250467103922\\
0.00255950373127631	0.0750006228052293\\
0.00257684431807759	0.0937507785065366\\
0.00259790055411681	0.112500934207844\\
0.00262265285705164	0.131251089909151\\
0.00265108135080246	0.150001245610459\\
0.00268316549409392	0.168751401311766\\
0.00271888385054501	0.187501557013073\\
0.0027582139405251	0.206251712714381\\
0.0028011321438744	0.225001868415688\\
0.00284761363616853	0.243752024116995\\
0.00289763234818768	0.262502179818303\\
0.00295116094209508	0.28125233551961\\
0.00300817080006806	0.300002491220917\\
0.00306863202248792	0.318752646922224\\
0.00313251343365847	0.337502802623532\\
0.0031997825935873	0.356252958324839\\
0.00327040581474296	0.375003114026146\\
0.00334434818296297	0.393753269727454\\
0.0034215735818711	0.412503425428761\\
0.00350204472029457	0.431253581130068\\
0.00358572316226786	0.450003736831376\\
0.00367256935928133	0.468753892532683\\
0.00376254268448635	0.48750404823399\\
0.00385560146860975	0.506254203935298\\
0.00395170303736189	0.525004359636605\\
0.0040508037501476	0.543754515337912\\
0.00415285903990873	0.56250467103922\\
0.00425782345394304	0.581254826740527\\
0.00436565069555708	0.600004982441834\\
0.00447629366642135	0.618755138143142\\
0.00458970450950515	0.637505293844449\\
0.00470583465247624	0.656255449545756\\
0.00482463485145717	0.675005605247064\\
0.00494605523503594	0.693755760948371\\
0.00507004534843427	0.712505916649678\\
0.00519655419774145	0.731256072350986\\
0.00532553029412632	0.750006228052293\\
0.00545692169794406	0.7687563837536\\
0.00559067606265895	0.787506539454908\\
0.00572674067850731	0.806256695156215\\
0.00586506251582944	0.825006850857522\\
0.00600558826800244	0.843757006558829\\
0.00614826439390948	0.862507162260137\\
0.00629303715988472	0.881257317961444\\
0.00643985268107621	0.900007473662751\\
0.00658865696217279	0.918757629364059\\
0.0067393959374442	0.937507785065366\\
0.00689201551004673	0.956257940766673\\
0.00704646159055031	0.975008096467981\\
0.00720268013464604	0.993758252169288\\
0.00736061717999602	1.0125084078706\\
0.00752021888219101	1.0312585635719\\
0.00768143154978401	1.05000871927321\\
0.00784420167837111	1.06875887497452\\
0.008008475983694	1.08750903067582\\
0.00817420143374099	1.10625918637713\\
0.00834132527982699	1.12500934207844\\
0.00850979508663462	1.14375949777975\\
0.00867955876120242	1.16250965348105\\
0.0088505645808478	1.18125980918236\\
0.00902276122001557	1.20000996488367\\
0.0091960977760448	1.21876012058498\\
0.00937052379384964	1.23751027628628\\
0.00954598928951165	1.25626043198759\\
0.00972244477278327	1.2750105876889\\
0.00989984126850479	1.29376074339021\\
0.0100781303369383	1.31251089909151\\
0.0102572640930246	1.33126105479282\\
0.0104371952245709	1.35001121049413\\
0.0106178770093782	1.36876136619543\\
0.0107992633313198	1.38751152189674\\
0.0109813086953826	1.40626167759805\\
0.0111639682416869	1.42501183329936\\
0.0113471977584967	1.44376198900066\\
0.0115309536942407	1.46251214470197\\
0.0117151931685588	1.48126230040328\\
0.0118998739823938	1.50001245610459\\
0.0120849546271477	1.51876261180589\\
0.0122703942929237	1.5375127675072\\
0.0124561528758738	1.55626292320851\\
0.0126421909846753	1.57501307890982\\
0.0128284699461574	1.59376323461112\\
0.0130149518101031	1.61251339031243\\
0.0132015993532469	1.63126354601374\\
0.0133883760824958	1.65001370171504\\
0.0135752462373944	1.66876385741635\\
0.0137621747918613	1.68751401311766\\
0.0139491274552205	1.70626416881897\\
0.014136070672552	1.72501432452027\\
0.0143229716243877	1.74376448022158\\
0.0145097982257767	1.76251463592289\\
0.0146965191247452	1.7812647916242\\
0.014883103700176	1.8000149473255\\
0.0150695220591314	1.81876510302681\\
0.0152557450336448	1.83751525872812\\
0.0154417441770051	1.85626541442942\\
0.0156274917595579	1.87501557013073\\
0.0158129607640458	1.89376572583204\\
0.0159981248805144	1.91251588153335\\
0.0161829585008027	1.93126603723465\\
0.0163674367126445	1.95001619293596\\
0.0165515352934	1.96876634863727\\
0.0167352307034412	1.98751650433858\\
0.0169185000792113	2.00626666003988\\
0.0171013212259797	2.02501681574119\\
0.017283672610312	2.0437669714425\\
0.0174655333522761	2.06251712714381\\
0.0176468832174018	2.08126728284511\\
0.017827702608415	2.10001743854642\\
0.0180079725567627	2.11876759424773\\
0.0181876747139478	2.13751774994903\\
0.0183667913426896	2.15626790565034\\
0.0185453053079287	2.17501806135165\\
0.0187232000676893	2.19376821705296\\
0.0189004596638176	2.21251837275426\\
0.0190770687126086	2.23126852845557\\
0.0192530123953377	2.25001868415688\\
0.0194282764487093	2.26876883985819\\
0.0196028471552369	2.28751899555949\\
0.0197767113335672	2.3062691512608\\
0.0199498563287596	2.32501930696211\\
0.0201222700025345	2.34376946266342\\
0.0202939407234993	2.36251961836472\\
0.0204648573573657	2.38126977406603\\
0.0206350092571655	2.40001992976734\\
0.0208043862534768	2.41877008546864\\
0.0209729786446685	2.43752024116995\\
0.0211407771871733	2.45627039687126\\
0.0213077730857955	2.47502055257257\\
0.0214739579840632	2.49377070827387\\
0.0216393239546319	2.51252086397518\\
0.0218038634897457	2.53127101967649\\
0.0219675694917633	2.5500211753778\\
0.0221304352637559	2.5687713310791\\
0.0222924545001806	2.58752148678041\\
0.0224536212776365	2.60627164248172\\
0.0226139300457083	2.62502179818302\\
0.0227733756179016	2.64377195388433\\
0.0229319531626741	2.66252210958564\\
0.0230896581945677	2.68127226528695\\
0.0232464865654443	2.70002242098825\\
0.023402434455829	2.71877257668956\\
0.0235574983663641	2.73752273239087\\
0.023711675109376	2.75627288809218\\
0.0238649618005585	2.77502304379348\\
0.024017355850774	2.79377319949479\\
0.0241688549579751	2.8125233551961\\
0.0243194570992481	2.83127351089741\\
0.0244691605229804	2.85002366659871\\
0.0246179637411525	2.86877382230002\\
0.024765865521757	2.88752397800133\\
0.0249128648813431	2.90627413370263\\
0.025058961077691	2.92502428940394\\
0.0252041536026132	2.94377444510525\\
0.025348442174885	2.96252460080656\\
0.0254918267333049	2.98127475650786\\
0.0256343074298832	3.00002491220917\\
0.0257758846231603	3.01877506791048\\
0.0259165588716537	3.03752522361179\\
0.0260563309274345	3.05627537931309\\
0.0261952017298306	3.0750255350144\\
0.0263331723992594	3.09377569071571\\
0.026470244231186	3.11252584641702\\
0.0266064186902086	3.13127600211832\\
0.0267416974042693	3.15002615781963\\
0.0268760821589887	3.16877631352094\\
0.0270095748921249	3.18752646922224\\
0.0271421776881545	3.20627662492355\\
0.0272738927729745	3.22502678062486\\
0.0274047225087247	3.24377693632617\\
0.0275346693887286	3.26252709202747\\
0.027663736032552	3.28127724772878\\
0.0277919251811766	3.30002740343009\\
0.0279192396922898	3.3187775591314\\
0.0280456825356856	3.3375277148327\\
0.028171256788779	3.35627787053401\\
0.0282959656322287	3.37502802623532\\
0.0284198123456696	3.39377818193663\\
0.028542800303551	3.41252833763793\\
0.0286649329710809	3.43127849333924\\
0.0287862139002733	3.45002864904055\\
0.0289066467260975	3.46877880474185\\
0.0290262351627277	3.48752896044316\\
0.029144982999891	3.50627911614447\\
0.0292628940993126	3.52502927184578\\
0.0293799723912552	3.54377942754708\\
0.0294962218711532	3.56252958324839\\
0.0296116465963373	3.5812797389497\\
0.0297262506828499	3.60002989465101\\
0.0298400383023486	3.61878005035231\\
0.0299530136790964	3.63753020605362\\
0.0300651810870363	3.65628036175493\\
0.0301765448469501	3.67503051745624\\
0.0302871093236977	3.69378067315754\\
0.0303968789235375	3.71253082885885\\
0.0305058580915235	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.0009086697246	0.0138151131171872\\
0.002195755951	0.23071274886827\\
0.003750693286	0.682225859224794\\
0.005491052289	1.18563882287662\\
0.008158656769	1.84790054146512\\
0.009678326547	2.19929802795166\\
0.01176913269	2.59811895033929\\
0.01409018226	2.99635114959182\\
0.01661030389	3.38422662460491\\
0.0193395745	3.78401917783361\\
0.003875222756	0.363571633214799\\
0.007259268314	1.02015314508689\\
0.01021401212	1.44647624344534\\
0.01208990067	1.68223049044063\\
0.01401658822	1.91139289124341\\
0.01665348932	2.16380284529236\\
0.01983130723	2.41672751355398\\
0.02314865775	2.65970067725012\\
0.02738505043	2.91070285126571\\
0.03212530538	3.14518455785006\\
0.002672297414	0.0639128573769513\\
0.006775859278	0.419295333468382\\
0.01179053169	0.912406530120899\\
0.01691793092	1.374581706253\\
0.01977414265	1.63724850609955\\
0.02347470075	1.9371084961752\\
0.02819719352	2.23622037222412\\
0.03316703066	2.56537786878563\\
0.03857073188	2.89929017866204\\
0.04464614019	3.24400116392417\\
0.0007257479592	0.0467777116517447\\
0.001684925752	0.306929335414766\\
0.002990813926	0.72597136779806\\
0.004668920301	1.14920970806281\\
0.005843591876	1.39628186067366\\
0.007109011523	1.65961281586406\\
0.008529702201	1.94698369347262\\
0.01022386923	2.22987271623065\\
0.01233501732	2.51948007556703\\
0.01473879535	2.80792363611127\\
0.000502270821	0.000998155471246416\\
0.001481548999	0.0557874111153761\\
0.003060213057	0.273577889933106\\
0.004403685685	0.479662610373167\\
0.006247808691	0.747041490085164\\
0.008887783624	1.05790913029538\\
0.01286063436	1.3968157321599\\
0.01539916918	1.56118860649584\\
0.01809893176	1.73131266735631\\
0.02118003555	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00199419000928055	0\\
0.00199712806136845	0.0190101558912682\\
0.00200503903208667	0.0380203117825363\\
0.00201774511827618	0.0570304676738045\\
0.0020351454931189	0.0760406235650726\\
0.00205716419431094	0.0950507794563408\\
0.00208373693619041	0.114060935347609\\
0.00211480556761955	0.133071091238877\\
0.00215031522234013	0.152081247130145\\
0.00219021267415079	0.171091403021413\\
0.00223444531477355	0.190101558912682\\
0.00228296048695016	0.20911171480395\\
0.00233570503551032	0.228121870695218\\
0.00239262499995927	0.247132026586486\\
0.00245366540320401	0.266142182477754\\
0.00251877010806514	0.285152338369022\\
0.00258788172309109	0.304162494260291\\
0.00266094154518384	0.323172650151559\\
0.00273788953032562	0.342182806042827\\
0.00281866428616248	0.361192961934095\\
0.00290320308185509	0.380203117825363\\
0.00299144187174599	0.399213273716631\\
0.00308331533019365	0.418223429607899\\
0.00317875689549847	0.437233585499168\\
0.00327769882126644	0.456243741390436\\
0.00338007223386835	0.475253897281704\\
0.00348580719488877	0.494264053172972\\
0.00359483276763973	0.51327420906424\\
0.00370707708695486	0.532284364955508\\
0.00382246743159119	0.551294520846777\\
0.00394093029865461	0.570304676738045\\
0.00406239147953745	0.589314832629313\\
0.00418677613691609	0.608324988520581\\
0.00431400888240663	0.627335144411849\\
0.0044440138545184	0.646345300303117\\
0.00457671479658203	0.665355456194386\\
0.00471203513435962	0.684365612085654\\
0.00484989805307336	0.703375767976922\\
0.00499022657361282	0.72238592386819\\
0.00513294362770461	0.741396079759458\\
0.0052779721318478	0.760406235650726\\
0.00542523505983785	0.779416391541994\\
0.00557465551371891	0.798426547433263\\
0.00572615679302074	0.817436703324531\\
0.00587966246215175	0.836446859215799\\
0.00603509641583399	0.855457015107067\\
0.00619238294247928	0.874467170998335\\
0.00635144678541866	0.893477326889603\\
0.00651221320190936	0.912487482780872\\
0.00667460801985484	0.93149763867214\\
0.00683855769218465	0.950507794563408\\
0.00700398934885076	0.969517950454676\\
0.00717083084640711	0.988528106345944\\
0.00733901081514822	1.00753826223721\\
0.00750845870379136	1.02654841812848\\
0.00767910482169524	1.04555857401975\\
0.00785088037861548	1.06456872991102\\
0.00802371752200495	1.08357888580229\\
0.00819754937187311	1.10258904169355\\
0.00837231005322567	1.12159919758482\\
0.00854793472611078	1.14060935347609\\
0.00872435961330417	1.15961950936736\\
0.00890152202567028	1.17862966525863\\
0.00907936038524087	1.19763982114989\\
0.009257814246057	1.21664997704116\\
0.00943682431282392	1.23566013293243\\
0.00961633245743168	1.2546702888237\\
0.00979628173339735	1.27368044471497\\
0.0099766163882873	1.29269060060623\\
0.0101572818741804	1.3117007564975\\
0.0103382248562348	1.33071091238877\\
0.0105193932194224	1.34972106828004\\
0.0107007360734971	1.36873122417131\\
0.0108822037562634	1.38774138006258\\
0.0110637478352124	1.40675153595384\\
0.0112453211075936	1.42576169184511\\
0.011426877598991	1.44477184773638\\
0.0116083725604709	1.46378200362765\\
0.0117897624643707	1.48279215951892\\
0.0119710049987954	1.50180231541018\\
0.0121520590608897	1.52081247130145\\
0.0123328847489518	1.53982262719272\\
0.0125134433534551	1.55883278308399\\
0.012693697347042	1.57784293897526\\
0.0128736103735529	1.59685309486653\\
0.0130531472361543	1.61586325075779\\
0.0132322738846249	1.63487340664906\\
0.0134109574018602	1.65388356254033\\
0.0135891659896544	1.6728937184316\\
0.0137668689538138	1.69190387432287\\
0.0139440366886592	1.71091403021413\\
0.0141206406609678	1.7299241861054\\
0.0142966533934075	1.74893434199667\\
0.0144720484475134	1.76794449788794\\
0.0146468004062528	1.78695465377921\\
0.0148208848562259	1.80596480967048\\
0.0149942783695467	1.82497496556174\\
0.0151669584854447	1.84398512145301\\
0.015338903691631	1.86299527734428\\
0.0155100934054639	1.88200543323555\\
0.015680507954954	1.90101558912682\\
0.0158501285596434	1.92002574501808\\
0.0160189373113909	1.93903590090935\\
0.0161869171550975	1.95804605680062\\
0.0163540518694002	1.97705621269189\\
0.016520326047364	1.99606636858316\\
0.0166857250771985	2.01507652447442\\
0.016850235123024	2.03408668036569\\
0.017013843105712	2.05309683625696\\
0.0171765366838207	2.07210699214823\\
0.0173383042346485	2.0911171480395\\
0.0174991348354232	2.11012730393077\\
0.0176590182446451	2.12913745982203\\
0.0178179448836024	2.1481476157133\\
0.0179759058180729	2.16715777160457\\
0.018132892740226	2.18616792749584\\
0.01828889795074	2.20517808338711\\
0.0184439143411451	2.22418823927837\\
0.018597935376403	2.24319839516964\\
0.0187509550777349	2.26220855106091\\
0.0189029680057038	2.28121870695218\\
0.0190539692435622	2.30022886284345\\
0.0192039543808698	2.31923901873472\\
0.0193529194973892	2.33824917462598\\
0.0195008611472637	2.35725933051725\\
0.0196477763434831	2.37626948640852\\
0.0197936625426398	2.39527964229979\\
0.0199385176299808	2.41428979819106\\
0.0200823399047553	2.43329995408232\\
0.0202251280658623	2.45231010997359\\
0.0203668811977986	2.47132026586486\\
0.0205075987569074	2.49033042175613\\
0.0206472805579297	2.5093405776474\\
0.0207859267608559	2.52835073353867\\
0.0209235378580791	2.54736088942993\\
0.0210601146618485	2.5663710453212\\
0.0211956582920205	2.58538120121247\\
0.0213301701641074	2.60439135710374\\
0.0214636519776204	2.62340151299501\\
0.0215961057047049	2.64241166888627\\
0.0217275335790656	2.66142182477754\\
0.0218579380851784	2.68043198066881\\
0.0219873219477857	2.69944213656008\\
0.022115688121672	2.71845229245135\\
0.0222430397817161	2.73746244834261\\
0.0223693803132163	2.75647260423388\\
0.0224947133024844	2.77548276012515\\
0.0226190425277045	2.79449291601642\\
0.0227423719500532	2.81350307190769\\
0.0228647057050754	2.83251322779896\\
0.0229860480943129	2.85152338369022\\
0.0231064035771804	2.87053353958149\\
0.0232257767630842	2.88954369547276\\
0.0233441724037804	2.90855385136403\\
0.0234615953859658	2.9275640072553\\
0.0235780507240991	2.94657416314656\\
0.0236935435534457	2.96558431903783\\
0.0238080791233433	2.9845944749291\\
0.0239216627906819	3.00360463082037\\
0.0240343000135942	3.02261478671164\\
0.0241459963453525	3.04162494260291\\
0.0242567574284654	3.06063509849417\\
0.0243665889889721	3.07964525438544\\
0.0244754968309274	3.09865541027671\\
0.0245834868310747	3.11766556616798\\
0.0246905649337005	3.13667572205925\\
0.0247967371456681	3.15568587795051\\
0.0249020095316238	3.17469603384178\\
0.025006388209373	3.19370618973305\\
0.0251098793454203	3.21271634562432\\
0.025212489150671	3.23172650151559\\
0.0253142238762876	3.25073665740686\\
0.0254150898096994	3.26974681329812\\
0.025515093270759	3.28875696918939\\
0.0256142406080432	3.30776712508066\\
0.0257125381952936	3.32677728097193\\
0.0258099924279925	3.3457874368632\\
0.025906609720072	3.36479759275446\\
0.0260023965007496	3.38380774864573\\
0.0260973592114902	3.402817904537\\
0.0261915043030875	3.42182806042827\\
0.0262848382328634	3.44083821631954\\
0.026377367461981	3.4598483722108\\
0.0264690984528682	3.47885852810207\\
0.0265600376667481	3.49786868399334\\
0.026650191561273	3.51687883988461\\
0.0267395665882601	3.53588899577588\\
0.0268281691915227	3.55489915166715\\
0.0269160058047978	3.57390930755841\\
0.027003082849764	3.59291946344968\\
0.0270894067341478	3.61192961934095\\
0.0271749838499167	3.63093977523222\\
0.0272598205715536	3.64994993112349\\
0.0273439232544131	3.66896008701475\\
0.0274272982331541	3.68797024290602\\
0.027509951820248	3.70698039879729\\
0.0275918903045594	3.72599055468856\\
0.027673119949997	3.74500071057983\\
0.0277536469942317	3.7640108664711\\
0.0278334776474812	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.0006928771036	0.0117231034440614\\
0.0007745514158	0.0215131137048603\\
0.0008948381292	0.0368871908790267\\
0.00106202811	0.0653017426616267\\
0.001369399833	0.120315077817394\\
0.001805111067	0.219910579013042\\
0.002227578778	0.420003485522129\\
0.003005130682	0.737620304753657\\
0.004885195289	1.34284015417123\\
0.009978860617	2.6163999988585\\
0.001008450985	0.0221496528887315\\
0.001222738647	0.0367337404672252\\
0.001504101208	0.0613246748359724\\
0.001905997749	0.101367222434067\\
0.0023596338	0.178419626352069\\
0.002779237228	0.292009586668814\\
0.003513583215	0.456297918562393\\
0.005021924619	0.756740044659267\\
0.008726736531	1.25500352268779\\
0.01512424741	2.10905020452972\\
0.0008368561394	0.0510429250999394\\
0.0009837143589	0.0786004429825167\\
0.001187608577	0.121377965618723\\
0.001488500508	0.187436736724459\\
0.001487073023	0.303669891970452\\
0.001887247781	0.46498648687019\\
0.002657679142	0.678651430580346\\
0.0041896482	1.04210333804254\\
0.007680864073	1.67883094236437\\
0.01303053927	2.49914439989948\\
0.0009566930239	0.614715702382654\\
0.001093317871	0.693587254138656\\
0.001335223904	0.807159864917394\\
0.001667350763	0.940267215294825\\
0.002162705176	1.09532507076373\\
0.002855556784	1.29132070543618\\
0.003733082907	1.49977465957361\\
0.005250256043	1.71943307708357\\
0.008386571892	2.00298183983744\\
0.01463391818	2.35668501049581\\
0.0007940588403	0.0135124181055385\\
0.0009181413334	0.0226266479624717\\
0.001047976781	0.0369377701690055\\
0.00125963497	0.0641393449449873\\
0.001632904401	0.112184202682513\\
0.001924619079	0.207953201927368\\
0.002435957547	0.357181903223305\\
0.003523516236	0.589481136267126\\
0.006099469494	1.01987533167169\\
0.01137162466	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.00123645297290808	0\\
0.0012369612457473	0.0130888286201731\\
0.00123800016023679	0.0261776572403461\\
0.00123965238849469	0.0392664858605192\\
0.00124198236721738	0.0523553144806922\\
0.00124504381871444	0.0654441431008653\\
0.00124888318216116	0.0785329717210383\\
0.00125354150820356	0.0916218003412114\\
0.00125905562689025	0.104710628961384\\
0.00126545892205379	0.117799457581558\\
0.00127278187214549	0.130888286201731\\
0.00128105244297357	0.143977114821904\\
0.00129029638167959	0.157065943442077\\
0.00130053744220011	0.17015477206225\\
0.00131179756166872	0.183243600682423\\
0.00132409700077215	0.196332429302596\\
0.00133745445705515	0.209421257922769\\
0.0013518871575662	0.222510086542942\\
0.00136741093549623	0.235598915163115\\
0.0013840402942675	0.248687743783288\\
0.00140178846168882	0.261776572403461\\
0.00142066743618902	0.274865401023634\\
0.00144068802669829	0.287954229643807\\
0.00146185988741741	0.30104305826398\\
0.00148419154846585	0.314131886884153\\
0.00150769044320867	0.327220715504326\\
0.0015323629329136	0.3403095441245\\
0.00155821432927317	0.353398372744673\\
0.00158524891523382	0.366487201364846\\
0.00161346996449946	0.379576029985019\\
0.00164287976001626	0.392664858605192\\
0.00167347961169617	0.405753687225365\\
0.00170526987359528	0.418842515845538\\
0.00173824996072932	0.431931344465711\\
0.00177241836567948	0.445020173085884\\
0.00180777267511763	0.458109001706057\\
0.00184430958635911	0.47119783032623\\
0.00188202492403333	0.484286658946403\\
0.00192091365694693	0.497375487566576\\
0.00196096991520087	0.510464316186749\\
0.00200218700761091	0.523553144806922\\
0.0020445574394704	0.536641973427095\\
0.00208807293068549	0.549730802047268\\
0.00213272443430431	0.562819630667442\\
0.00217850215545451	0.575908459287615\\
0.00222539557069734	0.588997287907788\\
0.00227339344780014	0.602086116527961\\
0.00232248386592434	0.615174945148134\\
0.00237265423622124	0.628263773768307\\
0.00242389132282371	0.64135260238848\\
0.00247618126421825	0.654441431008653\\
0.00252950959497836	0.667530259628826\\
0.00258386126783777	0.680619088248999\\
0.00263922067607861	0.693707916869172\\
0.00269557167620836	0.706796745489345\\
0.00275289761089652	0.719885574109518\\
0.00281118133214096	0.732974402729691\\
0.00287040522463201	0.746063231349864\\
0.00293055122928153	0.759152059970037\\
0.00299160086688298	0.77224088859021\\
0.00305353526186794	0.785329717210384\\
0.00311633516612415	0.798418545830557\\
0.00317998098283946	0.81150737445073\\
0.00324445279033638	0.824596203070903\\
0.00330973036586168	0.837685031691076\\
0.00337579320929583	0.850773860311249\\
0.00344262056674749	0.863862688931422\\
0.00351019145399857	0.876951517551595\\
0.0035784846797663	0.890040346171768\\
0.00364747886874937	0.903129174791941\\
0.00371715248442609	0.916218003412114\\
0.00378748385157349	0.929306832032287\\
0.00385845117847754	0.94239566065246\\
0.00393003257880562	0.955484489272633\\
0.0040022060931138	0.968573317892806\\
0.00407494970996261	0.981662146512979\\
0.00414824138661667	0.994750975133152\\
0.00422205906930456	1.00783980375333\\
0.00429638071301721	1.0209286323735\\
0.00437118430082429	1.03401746099367\\
0.00444644786268966	1.04710628961384\\
0.00452214949376865	1.06019511823402\\
0.00459826737217134	1.07328394685419\\
0.00467477977617748	1.08637277547436\\
0.00475166510089067	1.09946160409454\\
0.00482890187432036	1.11255043271471\\
0.00490646877288235	1.12563926133488\\
0.00498434463630948	1.13872808995506\\
0.00506250848196622	1.15181691857523\\
0.00514093951856175	1.1649057471954\\
0.00521961715925805	1.17799457581558\\
0.00529852103417053	1.19108340443575\\
0.00537763100226045	1.20417223305592\\
0.0054569271626192	1.21726106167609\\
0.00553638986514623	1.23034989029627\\
0.00561599972062336	1.24343871891644\\
0.00569573761018938	1.25652754753661\\
0.00577558469421994	1.26961637615679\\
0.00585552242061893	1.28270520477696\\
0.00593553253252824	1.29579403339713\\
0.00601559707546388	1.30888286201731\\
0.00609569840388743	1.32197169063748\\
0.00617581918722231	1.33506051925765\\
0.00625594241532525	1.34814934787783\\
0.0063360514034241	1.361238176498\\
0.00641612979653361	1.37432700511817\\
0.0064961615733615	1.38741583373834\\
0.00657613104971748	1.40050466235852\\
0.00665602288143861	1.41359349097869\\
0.00673582206684448	1.42668231959886\\
0.00681551394873635	1.43977114821904\\
0.00689508421595445	1.45285997683921\\
0.00697451890450795	1.46594880545938\\
0.0070538043982925	1.47903763407956\\
0.00713292742941006	1.49212646269973\\
0.00721187507810619	1.5052152913199\\
0.00729063477233977	1.51830411994007\\
0.00736919428700037	1.53139294856025\\
0.00744754174278828	1.54448177718042\\
0.00752566560477244	1.55757060580059\\
0.00760355468064102	1.57065943442077\\
0.00768119811865976	1.58374826304094\\
0.00775858540535271	1.59683709166111\\
0.00783570636291997	1.60992592028129\\
0.00791255114640681	1.62301474890146\\
0.00798911024063841	1.63610357752163\\
0.008065374456934	1.64919240614181\\
0.00814133492961432	1.66228123476198\\
0.00821698311231563	1.67537006338215\\
0.00829231077412335	1.68845889200232\\
0.0083673099955384	1.7015477206225\\
0.00844197316428841	1.71463654924267\\
0.00851629297099619	1.72772537786284\\
0.00859026240471722	1.74081420648302\\
0.00866387474835764	1.75390303510319\\
0.00873712357398381	1.76699186372336\\
0.00881000273803438	1.78008069234354\\
0.0088825063764451	1.79316952096371\\
0.00895462889969645	1.80625834958388\\
0.00902636498779391	1.81934717820405\\
0.00909770958519003	1.83243600682423\\
0.00916865789565726	1.8455248354444\\
0.00923920537712019	1.85861366406457\\
0.00930934773645542	1.87170249268475\\
0.00937908092426686	1.88479132130492\\
0.00944840112964394	1.89788014992509\\
0.00951730477491007	1.91096897854527\\
0.00958578851036789	1.92405780716544\\
0.00965384920904803	1.93714663578561\\
0.0097214839614673	1.95023546440579\\
0.00978869007040231	1.96332429302596\\
0.00985546504568386	1.97641312164613\\
0.00992180659901732	1.9895019502663\\
0.00998771263883397	2.00259077888648\\
0.0100531812651777	2.01567960750665\\
0.0101182107646313	2.02876843612682\\
0.010182799605287	2.041857264747\\
0.0102469464317636	2.05494609336717\\
0.0103106500602756	2.06803492198734\\
0.0103739094737553	2.08112375060752\\
0.010436723817033	2.09421257922769\\
0.0104990923920764	2.10730140784786\\
0.0105610146532928	2.12039023646804\\
0.0106224902028953	2.13347906508821\\
0.0106835187863363	2.14656789370838\\
0.0107441002878092	2.15965672232855\\
0.01080423472582	2.17274555094873\\
0.0108639222488317	2.1858343795689\\
0.0109231631309802	2.19892320818907\\
0.0109819577678655	2.21201203680925\\
0.0110403066724176	2.22510086542942\\
0.0110982104708379	2.23818969404959\\
0.0111556698986182	2.25127852266977\\
0.0112126857966357	2.26436735128994\\
0.0112692591073263	2.27745617991011\\
0.0113253908709355	2.29054500853029\\
0.0113810822218473	2.30363383715046\\
0.011436334384991	2.31672266577063\\
0.0114911486723259	2.3298114943908\\
0.0115455264794042	2.34290032301098\\
0.0115994692820111	2.35598915163115\\
0.0116529786328822	2.36907798025132\\
0.0117060561584979	2.3821668088715\\
0.0117587035559538	2.39525563749167\\
0.0118109225899071	2.40834446611184\\
0.0118627150895983	2.42143329473202\\
0.0119140829459469	2.43452212335219\\
0.0119650281087211	2.44761095197236\\
0.0120155525837804	2.46069978059254\\
0.0120656584303903	2.47378860921271\\
0.0121153477586083	2.48687743783288\\
0.0121646227267397	2.49996626645305\\
0.0122134855388632	2.51305509507323\\
0.0122619384424249	2.5261439236934\\
0.0123099837258992	2.53923275231357\\
0.012357623716516	2.55232158093375\\
0.0124048607780538	2.56541040955392\\
0.0124516973086959	2.57849923817409\\
0.0124981357389503	2.59158806679427\\
0.0125441785296315	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/IW_SSIM.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.97494239237023,
xmax=0.998979899438714,
xlabel style={font=\color{white!15!black}},
xlabel={IW\_SSIM},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.9979207379	0.120314730481241\\
0.9948221155	0.736802785805397\\
0.9921292239	1.29350241386009\\
0.9893208612	1.86760740977406\\
0.9867143215	2.24025047129614\\
0.9841937061	2.58789319471886\\
0.9814056956	2.89152222894396\\
0.9794085907	3.09036116368053\\
0.977022216	3.29525976828081\\
0.9753011364	3.44879283455882\\
0.9984661981	0.13060344142074\\
0.9967273665	0.509229364472019\\
0.9949754719	0.878585557152251\\
0.9930947953	1.21489768787417\\
0.991867578	1.40117919146757\\
0.9906322446	1.57409018876453\\
0.9885104291	1.80080415977424\\
0.9863726471	1.98872276342532\\
0.9848322418	2.0902573344421\\
0.9802742786	2.38402853249584\\
0.9984241119	0.0902317140903925\\
0.9959969841	0.537907985073976\\
0.9938417757	1.02453084796831\\
0.9914894238	1.47327870165627\\
0.9893914205	1.78042209713798\\
0.9873406557	2.0573461126531\\
0.9845019358	2.38357694384531\\
0.9814690932	2.69395621776831\\
0.9795263938	2.84361213230606\\
0.9755705002	3.16951271991304\\
0.9992151066	0.00508893925372867\\
0.9979364569	0.192038537178523\\
0.9968055979	0.446163553653322\\
0.9948071944	0.883038606712284\\
0.9943406047	0.993184023193175\\
0.9917406967	1.4646773460072\\
0.9900702034	1.79051892655992\\
0.9884530593	2.01507029596536\\
0.9871087039	2.20112549559836\\
0.9839548182	2.5348617033156\\
0.9992489365	0.0271876355748469\\
0.9983337325	0.194542237275403\\
0.9972406228	0.470587064545828\\
0.9964935197	0.651228520467234\\
0.9953374726	0.973272741291213\\
0.993946318	1.23214906549981\\
0.9928572473	1.40357808949628\\
0.9910064749	1.6564011591298\\
0.9900309903	1.75187000145275\\
0.9882627816	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998038634806113	0\\
0.998038033185251	0.0173050447000256\\
0.998036383038293	0.0346100894000512\\
0.998033507238074	0.0519151341000767\\
0.998029283405775	0.0692201788001023\\
0.998023615509547	0.0865252235001279\\
0.99801642376387	0.103830268200153\\
0.998007639681125	0.121135312900179\\
0.997997203239763	0.138440357600205\\
0.997985061100663	0.15574540230023\\
0.997971165407241	0.173050447000256\\
0.997955472938366	0.190355491700281\\
0.997937944487827	0.207660536400307\\
0.997918544396225	0.224965581100333\\
0.997897240189283	0.242270625800358\\
0.997874002292729	0.259575670500384\\
0.997848803803631	0.276880715200409\\
0.997821620304231	0.294185759900435\\
0.997792429708315	0.311490804600461\\
0.99776121213284	0.328795849300486\\
0.997727949789425	0.346100894000512\\
0.997692626891603	0.363405938700537\\
0.997655229574688	0.380710983400563\\
0.997615745825794	0.398016028100588\\
0.997574165422079	0.415321072800614\\
0.99753047987567	0.43262611750064\\
0.997484682384012	0.449931162200665\\
0.997436767784643	0.467236206900691\\
0.997386732513567	0.484541251600716\\
0.997334574566539	0.501846296300742\\
0.997280293462703	0.519151341000768\\
0.99722389021011	0.536456385700793\\
0.997165367272732	0.553761430400819\\
0.99710472853863	0.571066475100844\\
0.997041979289021	0.58837151980087\\
0.996977126167989	0.605676564500895\\
0.996910177152671	0.622981609200921\\
0.996841141523736	0.640286653900947\\
0.996770029836031	0.657591698600972\\
0.996696853889283	0.674896743300998\\
0.996621626698757	0.692201788001023\\
0.996544362465806	0.709506832701049\\
0.996465076548235	0.726811877401074\\
0.996383785430461	0.7441169221011\\
0.996300506693395	0.761421966801126\\
0.996215258984052	0.778727011501151\\
0.996128061984865	0.796032056201177\\
0.996038936382676	0.813337100901202\\
0.995947903837427	0.830642145601228\\
0.995854986950537	0.847947190301254\\
0.995760209232991	0.865252235001279\\
0.995663595073127	0.882557279701305\\
0.995565169704181	0.89986232440133\\
0.995464959171565	0.917167369101356\\
0.995362990299945	0.934472413801381\\
0.995259290660118	0.951777458501407\\
0.995153888535731	0.969082503201433\\
0.995046812889876	0.986387547901458\\
0.994938093331582	1.00369259260148\\
0.99482776008226	1.02099763730151\\
0.994715843942112	1.03830268200154\\
0.994602376256565	1.05560772670156\\
0.994487388882754	1.07291277140159\\
0.994370914156092	1.09021781610161\\
0.994252984856976	1.10752286080164\\
0.994133634177647	1.12482790550166\\
0.994012895689272	1.14213295020169\\
0.99389080330925	1.15943799490171\\
0.99376739126881	1.17674303960174\\
0.993642694080917	1.19404808430177\\
0.99351674650853	1.21135312900179\\
0.993389583533247	1.22865817370182\\
0.993261240324366	1.24596321840184\\
0.993131752208393	1.26326826310187\\
0.99300115463904	1.28057330780189\\
0.992869483167722	1.29787835250192\\
0.992736773414602	1.31518339720194\\
0.9926030610402	1.33248844190197\\
0.992468381717586	1.349793486602\\
0.992332771105197	1.36709853130202\\
0.992196264820282	1.38440357600205\\
0.992058898413009	1.40170862070207\\
0.991920707341246	1.4190136654021\\
0.991781726946033	1.43631871010212\\
0.991641992427764	1.45362375480215\\
0.991501538823095	1.47092879950217\\
0.991360400982575	1.4882338442022\\
0.991218613549035	1.50553888890223\\
0.991076210936723	1.52284393360225\\
0.990933227311201	1.54014897830228\\
0.990789696570016	1.5574540230023\\
0.990645652324128	1.57475906770233\\
0.990501127880132	1.59206411240235\\
0.990356156223237	1.60936915710238\\
0.990210770001035	1.6266742018024\\
0.990065001508033	1.64397924650243\\
0.989918882670971	1.66128429120246\\
0.989772445034889	1.67858933590248\\
0.989625719749974	1.69589438060251\\
0.989478737559157	1.71319942530253\\
0.989331528786452	1.73050447000256\\
0.989184123326051	1.74780951470258\\
0.989036550632135	1.76511455940261\\
0.988888839709416	1.78241960410264\\
0.988741019104382	1.79972464880266\\
0.988593116897249	1.81702969350269\\
0.988445160694587	1.83433473820271\\
0.988297177622625	1.85163978290274\\
0.988149194321211	1.86894482760276\\
0.988001236938416	1.88624987230279\\
0.987853331125764	1.90355491700281\\
0.987705502034076	1.92085996170284\\
0.98755777430991	1.93816500640287\\
0.987410172092578	1.95547005110289\\
0.987262719011731	1.97277509580292\\
0.987115438185481	1.99008014050294\\
0.986968352219064	2.00738518520297\\
0.986821483204004	2.02469022990299\\
0.986674852717774	2.04199527460302\\
0.986528481823938	2.05930031930304\\
0.986382391072741	2.07660536400307\\
0.98623660050215	2.0939104087031\\
0.986091129639314	2.11121545340312\\
0.985945997502429	2.12852049810315\\
0.985801222602992	2.14582554280317\\
0.985656822948428	2.1631305875032\\
0.985512816045065	2.18043563220322\\
0.985369218901454	2.19774067690325\\
0.985226048032001	2.21504572160327\\
0.985083319460904	2.2323507663033\\
0.984941048726384	2.24965581100333\\
0.984799250885176	2.26696085570335\\
0.984657940517282	2.28426590040338\\
0.984517131730966	2.3015709451034\\
0.984376838167962	2.31887598980343\\
0.984237073008908	2.33618103450345\\
0.984097848978961	2.35348607920348\\
0.983959178353601	2.3707911239035\\
0.983821072964603	2.38809616860353\\
0.983683544206157	2.40540121330356\\
0.983546603041135	2.42270625800358\\
0.983410260007486	2.44001130270361\\
0.983274525224742	2.45731634740363\\
0.983139408400637	2.47462139210366\\
0.983004918837812	2.49192643680368\\
0.982871065440607	2.50923148150371\\
0.982737856721919	2.52653652620373\\
0.982605300810128	2.54384157090376\\
0.982473405456069	2.56114661560379\\
0.982342178040048	2.57845166030381\\
0.982211625578891	2.59575670500384\\
0.982081754733018	2.61306174970386\\
0.981952571813528	2.63036679440389\\
0.9818240827893	2.64767183910391\\
0.981696293294086	2.66497688380394\\
0.981569208633601	2.68228192850397\\
0.981442833792601	2.69958697320399\\
0.981317173441936	2.71689201790402\\
0.981192231945578	2.73419706260404\\
0.981068013367621	2.75150210730407\\
0.980944521479232	2.76880715200409\\
0.980821759765573	2.78611219670412\\
0.980699731432662	2.80341724140414\\
0.980578439414188	2.82072228610417\\
0.98045788637827	2.8380273308042\\
0.980338074734146	2.85533237550422\\
0.980219006638808	2.87263742020425\\
0.980100684003562	2.88994246490427\\
0.979983108500513	2.9072475096043\\
0.979866281568986	2.92455255430432\\
0.979750204421858	2.94185759900435\\
0.979634878051816	2.95916264370437\\
0.979520303237529	2.9764676884044\\
0.979406480549741	2.99377273310443\\
0.979293410357268	3.01107777780445\\
0.979181092832917	3.02838282250448\\
0.979069527959305	3.0456878672045\\
0.978958715534596	3.06299291190453\\
0.978848655178141	3.08029795660455\\
0.978739346336021	3.09760300130458\\
0.978630788286506	3.11490804600461\\
0.978522980145407	3.13221309070463\\
0.97841592087134	3.14951813540466\\
0.978309609270892	3.16682318010468\\
0.978204044003693	3.18412822480471\\
0.978099223587385	3.20143326950473\\
0.977995146402502	3.21873831420476\\
0.977891810697249	3.23604335890478\\
0.977789214592186	3.25334840360481\\
0.977687356084816	3.27065344830484\\
0.977586233054078	3.28795849300486\\
0.977485843264741	3.30526353770489\\
0.97738618437171	3.32256858240491\\
0.97728725392423	3.33987362710494\\
0.977189049370004	3.35717867180496\\
0.977091568059212	3.37448371650499\\
0.976994807248439	3.39178876120501\\
0.976898764104519	3.40909380590504\\
0.976803435708278	3.42639885060507\\
0.976708819058193	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.9967117545	0.387504449082799\\
0.9932060537	0.919449189840329\\
0.9904576307	1.23426029572229\\
0.9880688786	1.46379952004418\\
0.9866115997	1.60620244000024\\
0.9853344876	1.71199625017345\\
0.9839963757	1.79322855150397\\
0.9827062973	1.89286069251912\\
0.9824912029	1.91078116233969\\
0.9810950486	1.98994814728947\\
0.9987191631	0.0432024822204644\\
0.9973829486	0.228962631656927\\
0.9956763995	0.532109140611496\\
0.994146604	0.787527142132606\\
0.9926681329	1.02116869173303\\
0.9911939319	1.22808066421011\\
0.9902257465	1.34729416538003\\
0.9887390991	1.52071153746535\\
0.9879179191	1.60960824820038\\
0.9869459823	1.70312728824716\\
0.9981794244	0.309247515363603\\
0.995994663	0.779227504616442\\
0.9937416135	1.15567109080715\\
0.9915666771	1.43393388893511\\
0.9898497882	1.6125495896383\\
0.9883212661	1.7581986203425\\
0.9864473269	1.91096909719289\\
0.984181892	2.06795028523662\\
0.9824961835	2.18174302750059\\
0.9803466365	2.29683132228657\\
0.9992476515	0.00917485874193977\\
0.9972771817	0.232432273898682\\
0.9951822857	0.557918279338296\\
0.9928085965	0.906840358795019\\
0.9903827307	1.19928592999993\\
0.9887195169	1.37382461377815\\
0.9869343708	1.55421631157342\\
0.9850622674	1.70431313658656\\
0.9835016774	1.8209571503693\\
0.9818323652	1.93263205391473\\
0.9982379615	0.199424600946541\\
0.9960284405	0.688632277437434\\
0.9942369571	1.02276152489955\\
0.9930032441	1.21201609616917\\
0.9918399992	1.38551462530512\\
0.9910277455	1.48711528795769\\
0.9903597935	1.57402205140754\\
0.9896083867	1.65974087583021\\
0.9887136088	1.75680272409049\\
0.9879521052	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998191198287064	0\\
0.998190692353272	0.0114957611233399\\
0.998189595803668	0.0229915222466797\\
0.998187801385157	0.0344872833700196\\
0.998185225108602	0.0459830444933594\\
0.998181796507405	0.0574788056166993\\
0.998177454257996	0.0689745667400391\\
0.998172143773103	0.080470327863379\\
0.998165815719768	0.0919660889867188\\
0.998158425036073	0.103461850110059\\
0.998149930243309	0.114957611233399\\
0.99814029294541	0.126453372356738\\
0.998129477453386	0.137949133480078\\
0.998117450496585	0.149444894603418\\
0.998104180996298	0.160940655726758\\
0.998089639885296	0.172436416850098\\
0.998073799961975	0.183932177973438\\
0.99805663577107	0.195427939096777\\
0.998038123505052	0.206923700220117\\
0.998018240921877	0.218419461343457\\
0.997996967275758	0.229915222466797\\
0.997974283258449	0.241410983590137\\
0.997950170949029	0.252906744713477\\
0.997924613770637	0.264402505836817\\
0.997897596452893	0.275898266960156\\
0.997869104998984	0.287394028083496\\
0.997839126656597	0.298889789206836\\
0.997807649891998	0.310385550330176\\
0.997774664366709	0.321881311453516\\
0.997740160916285	0.333377072576856\\
0.997704131530814	0.344872833700196\\
0.99766656933678	0.356368594823535\\
0.997627468580026	0.367864355946875\\
0.997586824609542	0.379360117070215\\
0.997544633861898	0.390855878193555\\
0.997500893846122	0.402351639316895\\
0.997455603128877	0.413847400440235\\
0.997408761319794	0.425343161563574\\
0.997360369056866	0.436838922686914\\
0.997310427991781	0.448334683810254\\
0.997258940775133	0.459830444933594\\
0.997205911041414	0.471326206056934\\
0.997151343393759	0.482821967180274\\
0.997095243388357	0.494317728303614\\
0.997037617518516	0.505813489426953\\
0.996978473198334	0.517309250550293\\
0.996917818745947	0.528805011673633\\
0.996855663366337	0.540300772796973\\
0.996792017133695	0.551796533920313\\
0.996726890973302	0.563292295043653\\
0.996660296642957	0.574788056166993\\
0.996592246713925	0.586283817290332\\
0.996522754551422	0.597779578413672\\
0.996451834294634	0.609275339537012\\
0.996379500836297	0.620771100660352\\
0.996305769801827	0.632266861783692\\
0.996230657528039	0.643762622907032\\
0.996154181041459	0.655258384030372\\
0.996076358036256	0.666754145153711\\
0.995997206851812	0.678249906277051\\
0.995916746449956	0.689745667400391\\
0.995834996391898	0.701241428523731\\
0.995751976814868	0.712737189647071\\
0.995667708408511	0.724232950770411\\
0.995582212391057	0.73572871189375\\
0.995495510485293	0.74722447301709\\
0.99540762489438	0.75872023414043\\
0.995318578277532	0.77021599526377\\
0.995228393725604	0.78171175638711\\
0.995137094736608	0.79320751751045\\
0.9950447051912	0.80470327863379\\
0.994951249328161	0.816199039757129\\
0.994856751719915	0.827694800880469\\
0.994761237248105	0.839190562003809\\
0.994664731079264	0.850686323127149\\
0.994567258640619	0.862182084250489\\
0.99446884559604	0.873677845373829\\
0.994369517822189	0.885173606497169\\
0.994269301384874	0.896669367620508\\
0.994168222515652	0.908165128743848\\
0.994066307588707	0.919660889867188\\
0.993963583098022	0.931156650990528\\
0.993860075634877	0.942652412113868\\
0.993755811865698	0.954148173237208\\
0.993650818510276	0.965643934360547\\
0.993545122320379	0.977139695483887\\
0.993438750058787	0.988635456607227\\
0.993331728478756	1.00013121773057\\
0.993224084303936	1.01162697885391\\
0.993115844208771	1.02312273997725\\
0.993007034799369	1.03461850110059\\
0.992897682594896	1.04611426222393\\
0.992787814009467	1.05761002334727\\
0.992677455334579	1.06910578447061\\
0.992566632722076	1.08060154559395\\
0.992455372167669	1.09209730671729\\
0.992343699495006	1.10359306784063\\
0.992231640340315	1.11508882896397\\
0.99211922013761	1.12658459008731\\
0.99200646410448	1.13808035121065\\
0.99189339722845	1.14957611233399\\
0.99178004425393	1.16107187345732\\
0.991666429669737	1.17256763458066\\
0.991552577697212	1.184063395704\\
0.991438512278909	1.19555915682734\\
0.99132425706787	1.20705491795068\\
0.991209835417474	1.21855067907402\\
0.991095270371857	1.23004644019736\\
0.990980584656911	1.2415422013207\\
0.990865800671835	1.25303796244404\\
0.990750940481246	1.26453372356738\\
0.990636025807847	1.27602948469072\\
0.990521078025625	1.28752524581406\\
0.990406118153592	1.2990210069374\\
0.990291166850048	1.31051676806074\\
0.990176244407359	1.32201252918408\\
0.990061370747237	1.33350829030742\\
0.989946565416516	1.34500405143076\\
0.989831847583417	1.3564998125541\\
0.989717236034271	1.36799557367744\\
0.989602749170715	1.37949133480078\\
0.989488405007327	1.39098709592412\\
0.989374221169699	1.40248285704746\\
0.989260214892934	1.4139786181708\\
0.989146403020544	1.42547437929414\\
0.989032802003757	1.43697014041748\\
0.988919427901197	1.44846590154082\\
0.988806296378932	1.45996166266416\\
0.988693422710892	1.4714574237875\\
0.98858082177961	1.48295318491084\\
0.98846850807731	1.49444894603418\\
0.988356495707299	1.50594470715752\\
0.988244798385668	1.51744046828086\\
0.988133429443276	1.5289362294042\\
0.988022401828021	1.54043199052754\\
0.98791172810736	1.55192775165088\\
0.987801420471086	1.56342351277422\\
0.987691490734346	1.57491927389756\\
0.987581950340875	1.5864150350209\\
0.98747281036645	1.59791079614424\\
0.987364081522535	1.60940655726758\\
0.987255774160123	1.62090231839092\\
0.98714789827375	1.63239807951426\\
0.987040463505674	1.6438938406376\\
0.986933479150204	1.65538960176094\\
0.98682695415818	1.66688536288428\\
0.986720897141575	1.67838112400762\\
0.986615316378226	1.68987688513096\\
0.986510219816672	1.7013726462543\\
0.986405615081093	1.71286840737764\\
0.986301509476346	1.72436416850098\\
0.986197909993076	1.73585992962432\\
0.986094823312907	1.74735569074766\\
0.985992255813694	1.758851451871\\
0.985890213574834	1.77034721299434\\
0.985788702382626	1.78184297411768\\
0.985687727735665	1.79333873524102\\
0.985587294850285	1.80483449636436\\
0.985487408666007	1.8163302574877\\
0.985388073851025	1.82782601861104\\
0.985289294807697	1.83932177973438\\
0.985191075678041	1.85081754085772\\
0.985093420349232	1.86231330198106\\
0.984996332459103	1.8738090631044\\
0.98489981540162	1.88530482422774\\
0.984803872332354	1.89680058535108\\
0.984708506173928	1.90829634647442\\
0.984613719621435	1.91979210759776\\
0.984519515147836	1.93128786872109\\
0.984425895009314	1.94278362984443\\
0.984332861250595	1.95427939096777\\
0.984240415710231	1.96577515209111\\
0.984148560025829	1.97727091321445\\
0.984057295639244	1.98876667433779\\
0.983966623801711	2.00026243546113\\
0.983876545578928	2.01175819658447\\
0.983787061856082	2.02325395770781\\
0.983698173342818	2.03474971883115\\
0.983609880578142	2.04624547995449\\
0.983522183935267	2.05774124107783\\
0.98343508362639	2.06923700220117\\
0.983348579707405	2.08073276332451\\
0.983262672082546	2.09222852444785\\
0.983177360508966	2.10372428557119\\
0.983092644601234	2.11522004669453\\
0.983008523835774	2.12671580781787\\
0.982924997555224	2.13821156894121\\
0.982842064972721	2.14970733006455\\
0.982759725176114	2.16120309118789\\
0.982677977132103	2.17269885231123\\
0.982596819690305	2.18419461343457\\
0.982516251587235	2.19569037455791\\
0.982436271450226	2.20718613568125\\
0.98235687780126	2.21868189680459\\
0.982278069060734	2.23017765792793\\
0.982199843551138	2.24167341905127\\
0.982122199500671	2.25316918017461\\
0.982045135046775	2.26466494129795\\
0.981968648239588	2.27616070242129\\
0.981892737045337	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.9965863252	0.536924004010141\\
0.992918336	1.2995109906317\\
0.9904598417	1.7059889361643\\
0.9878279252	2.08695474565017\\
0.9852425852	2.39604535154695\\
0.9831461989	2.62344333573893\\
0.9815160252	2.78818549187997\\
0.9798859179	2.94433641315491\\
0.9786621179	3.05023793969496\\
0.9772467472	3.16276338839493\\
0.9982223675	0.235157812700966\\
0.9963401539	0.657492867651663\\
0.9949660668	0.94599234527034\\
0.9934069788	1.24500984757645\\
0.9921012335	1.46267934740232\\
0.9906913238	1.67514423780757\\
0.9894231461	1.8444612481892\\
0.9879383751	2.0332089305086\\
0.9865238934	2.19340516084019\\
0.9854045679	2.30545889129927\\
0.9977170018	0.189920845415402\\
0.9955283884	0.53774807261972\\
0.9929888477	0.943323535976741\\
0.9905569685	1.30647815074601\\
0.9883201839	1.61463404194431\\
0.9856940245	1.94228252442632\\
0.9829330115	2.26641609903385\\
0.9803485724	2.55262132320035\\
0.9780152721	2.77289761713501\\
0.9753869934	3.01390876395494\\
0.9998958207	0.000115403171648105\\
0.9985916036	0.298968651587326\\
0.997361374	0.646949188618041\\
0.9957829453	1.061949353199\\
0.9944931929	1.35962244814028\\
0.9931729954	1.62519869381607\\
0.991862032	1.86470276154118\\
0.9904917824	2.07810161485513\\
0.9894792226	2.22573272027579\\
0.9883576426	2.3888625517479\\
0.9993380592	0.0226915264859678\\
0.9983561565	0.173643160338781\\
0.9974831105	0.357089122797856\\
0.9966912628	0.554961062290764\\
0.9958424645	0.754507897707984\\
0.9951310761	0.916344549535836\\
0.9940686298	1.15420268274187\\
0.9928902076	1.41170916971476\\
0.9919133528	1.61444474219183\\
0.9908949268	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.997991859609041	0\\
0.997991764196664	0.0158927034433331\\
0.99799133243908	0.0317854068866662\\
0.997990423587099	0.0476781103299992\\
0.997988934053355	0.0635708137733323\\
0.997986777720228	0.0794635172166654\\
0.997983879410368	0.0953562206599984\\
0.997980171680214	0.111248924103332\\
0.997975592961291	0.127141627546665\\
0.997970086371635	0.143034330989998\\
0.997963598904197	0.158927034433331\\
0.997956080846	0.174819737876664\\
0.997947485347553	0.190712441319997\\
0.997937768094875	0.20660514476333\\
0.997926887054256	0.222497848206663\\
0.997914802270185	0.238390551649996\\
0.997901475703116	0.254283255093329\\
0.997886871097717	0.270175958536662\\
0.997870953874872	0.286068661979995\\
0.997853691042446	0.301961365423328\\
0.997835051121081	0.317854068866662\\
0.997815004082149	0.333746772309995\\
0.997793521295636	0.349639475753328\\
0.997770575486194	0.365532179196661\\
0.99774614069595	0.381424882639994\\
0.997720192252936	0.397317586083327\\
0.997692706744203	0.41321028952666\\
0.997663661992865	0.429102992969993\\
0.99763303703841	0.444995696413326\\
0.997600812119759	0.460888399856659\\
0.997566968660601	0.476781103299992\\
0.997531489256636	0.492673806743325\\
0.997494357664369	0.508566510186658\\
0.997455558791182	0.524459213629991\\
0.997415078686432	0.540351917073325\\
0.997372904533357	0.556244620516658\\
0.997329024641591	0.572137323959991\\
0.997283428440136	0.588030027403324\\
0.997236106470625	0.603922730846657\\
0.997187050380764	0.61981543428999\\
0.997136252917822	0.635708137733323\\
0.997083707922075	0.651600841176656\\
0.997029410320108	0.667493544619989\\
0.9969733561179	0.683386248063322\\
0.996915542393619	0.699278951506655\\
0.996855967290058	0.715171654949988\\
0.996794630006665	0.731064358393322\\
0.996731530791112	0.746957061836654\\
0.996666670930371	0.762849765279987\\
0.996600052741241	0.778742468723321\\
0.996531679560318	0.794635172166654\\
0.996461555733369	0.810527875609987\\
0.996389686604083	0.82642057905332\\
0.996316078502199	0.842313282496653\\
0.996240738730985	0.858205985939986\\
0.996163675554062	0.874098689383319\\
0.996084898181568	0.889991392826652\\
0.996004416755658	0.905884096269985\\
0.995922242335349	0.921776799713318\\
0.995838386880698	0.937669503156651\\
0.995752863236339	0.953562206599984\\
0.995665685114373	0.969454910043318\\
0.995576867076629	0.985347613486651\\
0.995486424516316	1.00124031692998\\
0.995394373639071	1.01713302037332\\
0.995300731443433	1.03302572381665\\
0.995205515700753	1.04891842725998\\
0.995108744934574	1.06481113070332\\
0.995010438399495	1.08070383414665\\
0.994910616059551	1.09659653758998\\
0.994809298566132	1.11248924103332\\
0.994706507235471	1.12838194447665\\
0.994602264025733	1.14427464791998\\
0.994496591513732	1.16016735136331\\
0.994389512871305	1.17606005480665\\
0.994281051841382	1.19195275824998\\
0.994171232713778	1.20784546169331\\
0.994060080300749	1.22373816513665\\
0.993947619912329	1.23963086857998\\
0.993833877331504	1.25552357202331\\
0.993718878789238	1.27141627546665\\
0.993602650939398	1.28730897890998\\
0.993485220833599	1.30320168235331\\
0.993366615896021	1.31909438579665\\
0.993246863898214	1.33498708923998\\
0.993125992933934	1.35087979268331\\
0.993004031394044	1.36677249612664\\
0.992881007941501	1.38266519956998\\
0.992756951486479	1.39855790301331\\
0.99263189116164	1.41445060645664\\
0.992505856297603	1.43034330989998\\
0.992378876398618	1.44623601334331\\
0.992250981118496	1.46212871678664\\
0.99212220023681	1.47802142022998\\
0.991992563635393	1.49391412367331\\
0.991862101275167	1.50980682711664\\
0.991730843173321	1.52569953055997\\
0.991598819380867	1.54159223400331\\
0.991466059960586	1.55748493744664\\
0.9913325949654	1.57337764088997\\
0.991198454417181	1.58927034433331\\
0.991063668286015	1.60516304777664\\
0.990928266469939	1.62105575121997\\
0.990792278775181	1.63694845466331\\
0.990655734896889	1.65284115810664\\
0.990518664400395	1.66873386154997\\
0.990381096703008	1.68462656499331\\
0.990243061056344	1.70051926843664\\
0.990104586529222	1.71641197187997\\
0.989965701991114	1.7323046753233\\
0.989826436096169	1.74819737876664\\
0.989686817267817	1.76409008220997\\
0.989546873683947	1.7799827856533\\
0.989406633262685	1.79587548909664\\
0.989266123648746	1.81176819253997\\
0.989125372200389	1.8276608959833\\
0.988984405976959	1.84355359942664\\
0.988843251727021	1.85944630286997\\
0.988701935877085	1.8753390063133\\
0.988560484520921	1.89123170975664\\
0.988418923409456	1.90712441319997\\
0.988277277941258	1.9230171166433\\
0.988135573153583	1.93890982008664\\
0.987993833714015	1.95480252352997\\
0.987852083912644	1.9706952269733\\
0.987710347654825	1.98658793041663\\
0.987568648454466	2.00248063385997\\
0.987427009427873	2.0183733373033\\
0.987285453288116	2.03426604074663\\
0.987144002339922	2.05015874418997\\
0.987002678475076	2.0660514476333\\
0.986861503168328	2.08194415107663\\
0.986720497473787	2.09783685451997\\
0.986579682021792	2.1137295579633\\
0.986439077016256	2.12962226140663\\
0.986298702232457	2.14551496484997\\
0.986158577015277	2.1614076682933\\
0.986018720277872	2.17730037173663\\
0.985879150500749	2.19319307517996\\
0.985739885731259	2.2090857786233\\
0.985600943583476	2.22497848206663\\
0.985462341238448	2.24087118550996\\
0.985324095444824	2.2567638889533\\
0.985186222519819	2.27265659239663\\
0.985048738350527	2.28854929583996\\
0.98491165839555	2.3044419992833\\
0.984774997686946	2.32033470272663\\
0.984638770832466	2.33622740616996\\
0.984502992018079	2.3521201096133\\
0.984367675010773	2.36801281305663\\
0.984232833161604	2.38390551649996\\
0.984098479409001	2.39979821994329\\
0.983964626282297	2.41569092338663\\
0.98383128590548	2.43158362682996\\
0.983698470001161	2.44747633027329\\
0.983566189894724	2.46336903371663\\
0.983434456518673	2.47926173715996\\
0.983303280417144	2.49515444060329\\
0.983172671750581	2.51104714404663\\
0.983042640300561	2.52693984748996\\
0.98291319547476	2.54283255093329\\
0.982784346312045	2.55872525437663\\
0.982656101487687	2.57461795781996\\
0.982528469318679	2.59051066126329\\
0.982401457769156	2.60640336470662\\
0.982275074455903	2.62229606814996\\
0.98214932665394	2.63818877159329\\
0.982024221302183	2.65408147503662\\
0.981899765009165	2.66997417847996\\
0.981775964058806	2.68586688192329\\
0.981652824416242	2.70175958536662\\
0.981530351733678	2.71765228880996\\
0.981408551356278	2.73354499225329\\
0.981287428328087	2.74943769569662\\
0.981166987397952	2.76533039913996\\
0.981047233025471	2.78122310258329\\
0.980928169386934	2.79711580602662\\
0.980809800381272	2.81300850946995\\
0.980692129635989	2.82890121291329\\
0.980575160513085	2.84479391635662\\
0.980458896114966	2.86068661979995\\
0.980343339290321	2.87657932324329\\
0.980228492639979	2.89247202668662\\
0.980114358522727	2.90836473012995\\
0.980000939061103	2.92425743357329\\
0.979888236147131	2.94015013701662\\
0.97977625144803	2.95604284045995\\
0.979664986411863	2.97193554390329\\
0.979554442273138	2.98782824734662\\
0.979444620058363	3.00372095078995\\
0.979335520591528	3.01961365423328\\
0.979227144499545	3.03550635767662\\
0.979119492217612	3.05139906111995\\
0.979012563994524	3.06729176456328\\
0.978906359897908	3.08318446800662\\
0.978800879819395	3.09907717144995\\
0.978696123479723	3.11496987489328\\
0.978592090433765	3.13086257833662\\
0.978488780075486	3.14675528177995\\
0.978386191642825	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.9982786065	0.0373412731745473\\
0.9954872347	0.401831137208077\\
0.9915599095	1.12003491471111\\
0.9879600224	1.63494847898738\\
0.9846755157	2.0985417527455\\
0.9811850051	2.57450787999225\\
0.9772292378	2.91203050047364\\
0.9760167361	3.27692591004803\\
0.9735838862	3.52435255621151\\
0.9715873609	3.73267470610509\\
0.999320091	0.0100555834331433\\
0.9981216753	0.127651333414507\\
0.9967022405	0.392986121844943\\
0.9952513931	0.673416067630278\\
0.993787324	0.974450747601294\\
0.9922833249	1.24032541138937\\
0.9908802926	1.47318175508981\\
0.9894633855	1.63865291228975\\
0.9884229273	1.9497235368103\\
0.9868496551	2.14534539136241\\
0.999044385	0.028146408042724\\
0.9972320598	0.309967744014776\\
0.9954609048	0.692075629189471\\
0.9935113274	1.07786270991923\\
0.9913214729	1.50863912279744\\
0.9888706141	1.94390189097762\\
0.9867833931	2.28787604740471\\
0.9841191857	2.74319038374559\\
0.9815504927	3.06407436728077\\
0.9790295501	3.39854691917186\\
0.9998174322	0.00139372154493223\\
0.9986079047	0.138659767990208\\
0.9971378875	0.415663199834513\\
0.9954827296	0.771848656549857\\
0.9935956703	1.14261615553227\\
0.991622995	1.44015522968371\\
0.9899969975	1.66854310708827\\
0.9884474152	1.86790836028658\\
0.9866472328	2.04923612667095\\
0.9853803443	2.18945405904257\\
0.9993361395	0.00970789168049503\\
0.9984631173	0.120871332732577\\
0.9973753929	0.410276364681001\\
0.9963378678	0.709986207659665\\
0.9951846363	1.00123182370652\\
0.9941514423	1.28213316705281\\
0.9929120691	1.56612077885997\\
0.9918111145	1.8135730158565\\
0.9905210522	2.015582368574\\
0.9903361278	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.997981113984754	0\\
0.997980433661412	0.0187501557013073\\
0.997978276251796	0.0375003114026146\\
0.997974454588962	0.056250467103922\\
0.997968853689471	0.0750006228052293\\
0.997961388262146	0.0937507785065366\\
0.997951990217879	0.112500934207844\\
0.99794060300066	0.131251089909151\\
0.997927178492737	0.150001245610459\\
0.997911675128648	0.168751401311766\\
0.997894056657314	0.187501557013073\\
0.997874291284448	0.206251712714381\\
0.99785235105338	0.225001868415688\\
0.997828211383125	0.243752024116995\\
0.997801850714363	0.262502179818303\\
0.997773250231875	0.28125233551961\\
0.997742393642633	0.300002491220917\\
0.99770926699525	0.318752646922224\\
0.99767385853077	0.337502802623532\\
0.997636158557546	0.356252958324839\\
0.997596159344882	0.375003114026146\\
0.997553855031455	0.393753269727454\\
0.997509241545465	0.412503425428761\\
0.997462316534179	0.431253581130068\\
0.997413079301032	0.450003736831376\\
0.997361530748836	0.468753892532683\\
0.997307673327951	0.48750404823399\\
0.997251510988474	0.506254203935298\\
0.997193049135712	0.525004359636605\\
0.997132294588315	0.543754515337912\\
0.997069255538561	0.56250467103922\\
0.997003941514403	0.581254826740527\\
0.996936363342909	0.600004982441834\\
0.99686653311483	0.618755138143142\\
0.996794464150056	0.637505293844449\\
0.996720170963775	0.656255449545756\\
0.99664366923316	0.675005605247064\\
0.996564975764467	0.693755760948371\\
0.996484108460429	0.712505916649678\\
0.996401086287863	0.731256072350986\\
0.996315929245408	0.750006228052293\\
0.996228658331359	0.7687563837536\\
0.996139295511536	0.787506539454908\\
0.99604786368716	0.806256695156215\\
0.995954386662722	0.825006850857522\\
0.995858889113817	0.843757006558829\\
0.995761396554947	0.862507162260137\\
0.995661935307288	0.881257317961444\\
0.995560532466414	0.900007473662751\\
0.995457215870009	0.918757629364059\\
0.995352014065555	0.937507785065366\\
0.995244956278026	0.956257940766673\\
0.995136072377606	0.975008096467981\\
0.995025392847438	0.993758252169288\\
0.99491294875145	1.0125084078706\\
0.994798771702255	1.0312585635719\\
0.994682893829174	1.05000871927321\\
0.994565347746395	1.06875887497452\\
0.994446166521298	1.08750903067582\\
0.994325383642979	1.10625918637713\\
0.994203032990994	1.12500934207844\\
0.99407914880435	1.14375949777975\\
0.99395376565079	1.16250965348105\\
0.993826918396365	1.18125980918236\\
0.993698642175359	1.20000996488367\\
0.993568972360567	1.21876012058498\\
0.993437944533965	1.23751027628628\\
0.993305594457789	1.25626043198759\\
0.99317195804606	1.2750105876889\\
0.993037071336573	1.29376074339021\\
0.992900970463362	1.31251089909151\\
0.992763691629686	1.33126105479282\\
0.992625271081536	1.35001121049413\\
0.992485745081695	1.36876136619543\\
0.992345149884363	1.38751152189674\\
0.99220352171037	1.40626167759805\\
0.992060896722986	1.42501183329936\\
0.991917311004349	1.44376198900066\\
0.991772800532522	1.46251214470197\\
0.991627401159195	1.48126230040328\\
0.991481148588029	1.50001245610459\\
0.991334078353674	1.51876261180589\\
0.991186225801452	1.5375127675072\\
0.991037626067714	1.55626292320851\\
0.990888314060888	1.57501307890982\\
0.990738324443208	1.59376323461112\\
0.990587691613137	1.61251339031243\\
0.990436449688484	1.63126354601374\\
0.990284632490213	1.65001370171504\\
0.990132273526949	1.66876385741635\\
0.989979405980174	1.68751401311766\\
0.989826062690116	1.70626416881897\\
0.989672276142324	1.72501432452027\\
0.989518078454929	1.74376448022158\\
0.989363501366574	1.76251463592289\\
0.989208576225032	1.7812647916242\\
0.989053333976471	1.8000149473255\\
0.988897805155387	1.81876510302681\\
0.988742019875186	1.83751525872812\\
0.988586007819397	1.85626541442942\\
0.988429798233522	1.87501557013073\\
0.988273419917503	1.89376572583204\\
0.988116901218794	1.91251588153335\\
0.987960270026034	1.93126603723465\\
0.987803553763298	1.95001619293596\\
0.987646779384924	1.96876634863727\\
0.987489973370895	1.98751650433858\\
0.987333161722767	2.00626666003988\\
0.987176369960132	2.02501681574119\\
0.987019623117589	2.0437669714425\\
0.986862945742225	2.06251712714381\\
0.986706361891585	2.08126728284511\\
0.986549895132109	2.10001743854642\\
0.986393568538034	2.11876759424773\\
0.98623740469074	2.13751774994903\\
0.986081425678518	2.15626790565034\\
0.985925653096762	2.17501806135165\\
0.985770108048553	2.19376821705296\\
0.98561481114563	2.21251837275426\\
0.985459782509729	2.23126852845557\\
0.985305041774275	2.25001868415688\\
0.985150608086418	2.26876883985819\\
0.984996500109391	2.28751899555949\\
0.984842736025174	2.3062691512608\\
0.984689333537461	2.32501930696211\\
0.984536309874909	2.34376946266342\\
0.984383681794645	2.36251961836472\\
0.984231465586036	2.38126977406603\\
0.984079677074701	2.40001992976734\\
0.983928331626741	2.41877008546864\\
0.983777444153189	2.43752024116995\\
0.983627029114663	2.45627039687126\\
0.983477100526201	2.47502055257257\\
0.983327671962282	2.49377070827387\\
0.983178756561999	2.51252086397518\\
0.9830303670344	2.53127101967649\\
0.982882515663956	2.5500211753778\\
0.982735214316169	2.5687713310791\\
0.982588474443295	2.58752148678041\\
0.982442307090182	2.60627164248172\\
0.982296722900198	2.62502179818302\\
0.982151732121257	2.64377195388433\\
0.982007344611921	2.66252210958564\\
0.981863569847574	2.68127226528695\\
0.981720416926655	2.70002242098825\\
0.98157789457695	2.71877257668956\\
0.981436011161922	2.73752273239087\\
0.981294774687089	2.75627288809218\\
0.981154192806418	2.77502304379348\\
0.981014272828752	2.79377319949479\\
0.98087502172425	2.8125233551961\\
0.980736446130832	2.83127351089741\\
0.980598552360633	2.85002366659871\\
0.980461346406446	2.86877382230002\\
0.980324833948161	2.88752397800133\\
0.980189020359187	2.90627413370263\\
0.980053910712852	2.92502428940394\\
0.979919509788782	2.94377444510525\\
0.979785822079245	2.96252460080656\\
0.979652851795466	2.98127475650786\\
0.979520602873894	3.00002491220917\\
0.979389078982439	3.01877506791048\\
0.979258283526651	3.03752522361179\\
0.979128219655853	3.05627537931309\\
0.978998890269225	3.0750255350144\\
0.978870298021826	3.09377569071571\\
0.978742445330553	3.11252584641702\\
0.978615334380051	3.13127600211832\\
0.978488967128545	3.15002615781963\\
0.978363345313611	3.16877631352094\\
0.978238470457881	3.18752646922224\\
0.978114343874668	3.20627662492355\\
0.977990966673526	3.22502678062486\\
0.977868339765735	3.24377693632617\\
0.977746463869707	3.26252709202747\\
0.977625339516314	3.28127724772878\\
0.977504967054144	3.30002740343009\\
0.97738534665467	3.3187775591314\\
0.977266478317346	3.3375277148327\\
0.977148361874614	3.35627787053401\\
0.977030996996837	3.37502802623532\\
0.976914383197145	3.39377818193663\\
0.976798519836201	3.41252833763793\\
0.976683406126881	3.43127849333924\\
0.976569041138875	3.45002864904055\\
0.976455423803201	3.46877880474185\\
0.97634255291664	3.48752896044316\\
0.976230427146081	3.50627911614447\\
0.97611904503279	3.52502927184578\\
0.976008404996593	3.54377942754708\\
0.975898505339973	3.56252958324839\\
0.975789344252096	3.5812797389497\\
0.975680919812739	3.60002989465101\\
0.975573229996149	3.61878005035231\\
0.97546627267482	3.63753020605362\\
0.975360045623183	3.65628036175493\\
0.975254546521221	3.67503051745624\\
0.975149772958008	3.69378067315754\\
0.975045722435162	3.71253082885885\\
0.97494239237023	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.9991420266	0.0138151131171872\\
0.997736384	0.23071274886827\\
0.9959455291	0.682225859224794\\
0.9939762105	1.18563882287662\\
0.9909765854	1.84790054146512\\
0.9893026877	2.19929802795166\\
0.9869817336	2.59811895033929\\
0.9843079656	2.99635114959182\\
0.9813981967	3.38422662460491\\
0.9781162128	3.78401917783361\\
0.9975846246	0.363571633214799\\
0.9951328891	1.02015314508689\\
0.9932425484	1.44647624344534\\
0.9919971858	1.68223049044063\\
0.9906212983	1.91139289124341\\
0.9890026867	2.16380284529236\\
0.9867881692	2.41672751355398\\
0.9846171117	2.65970067725012\\
0.9814719408	2.91070285126571\\
0.978040603	3.14518455785006\\
0.9986144484	0.0639128573769513\\
0.9964792474	0.419295333468382\\
0.9940071762	0.912406530120899\\
0.9915340298	1.374581706253\\
0.9899668526	1.63724850609955\\
0.9881330838	1.9371084961752\\
0.9858624944	2.23622037222412\\
0.9831166785	2.56537786878563\\
0.9799268161	2.89929017866204\\
0.9761932042	3.24400116392417\\
0.9994284049	0.0467777116517447\\
0.9985289624	0.306929335414766\\
0.9972513309	0.72597136779806\\
0.995700804	1.14920970806281\\
0.9947308967	1.39628186067366\\
0.9934757887	1.65961281586406\\
0.9918949781	1.94698369347262\\
0.990177945	2.22987271623065\\
0.9879211345	2.51948007556703\\
0.985273802	2.80792363611127\\
0.9997590665	0.000998155471246416\\
0.9992138281	0.0557874111153761\\
0.9983234639	0.273577889933106\\
0.9975780994	0.479662610373167\\
0.9965606193	0.747041490085164\\
0.99512028	1.05790913029538\\
0.9931032255	1.3968157321599\\
0.9918255604	1.56118860649584\\
0.9903772435	1.73131266735631\\
0.9887351129	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998442321885984	0\\
0.998441809416164	0.0190101558912682\\
0.998440083758093	0.0380203117825363\\
0.998436950018443	0.0570304676738045\\
0.998432286346968	0.0760406235650726\\
0.998426001154564	0.0950507794563408\\
0.998418020505099	0.114060935347609\\
0.998408282360325	0.133071091238877\\
0.998396733422992	0.152081247130145\\
0.998383327205689	0.171091403021413\\
0.998368022759487	0.190101558912682\\
0.998350783791191	0.20911171480395\\
0.998331578025046	0.228121870695218\\
0.998310376726094	0.247132026586486\\
0.998287154334766	0.266142182477754\\
0.998261888180452	0.285152338369022\\
0.99823455825265	0.304162494260291\\
0.998205147014974	0.323172650151559\\
0.998173639251655	0.342182806042827\\
0.998140021939032	0.361192961934095\\
0.998104284136502	0.380203117825363\\
0.998066416892784	0.399213273716631\\
0.998026413164311	0.418223429607899\\
0.997984267743323	0.437233585499168\\
0.997939977193728	0.456243741390436\\
0.997893539793207	0.475253897281704\\
0.99784495548037	0.494264053172972\\
0.997794225805971	0.51327420906424\\
0.997741353887387	0.532284364955508\\
0.997686344365736	0.551294520846777\\
0.997629203365069	0.570304676738045\\
0.997569938453242	0.589314832629313\\
0.997508558604069	0.608324988520581\\
0.997445074160483	0.627335144411849\\
0.997379496798459	0.646345300303117\\
0.997311839491482	0.665355456194386\\
0.997242116475405	0.684365612085654\\
0.997170343213566	0.703375767976922\\
0.997096536362035	0.72238592386819\\
0.997020713734929	0.741396079759458\\
0.996942894269697	0.760406235650726\\
0.996863097992353	0.779416391541994\\
0.996781345982583	0.798426547433263\\
0.996697660338736	0.817436703324531\\
0.996612064142648	0.836446859215799\\
0.996524581424315	0.855457015107067\\
0.996435237126403	0.874467170998335\\
0.996344057068609	0.893477326889603\\
0.996251067911875	0.912487482780872\\
0.996156297122486	0.93149763867214\\
0.996059772936065	0.950507794563408\\
0.99596152432149	0.969517950454676\\
0.99586158094477	0.988528106345944\\
0.995759973132902	1.00753826223721\\
0.995656731837749	1.02654841812848\\
0.995551888599968	1.04555857401975\\
0.995445475513034	1.06456872991102\\
0.995337525187386	1.08357888580229\\
0.995228070714741	1.10258904169355\\
0.995117145632613	1.12159919758482\\
0.995004783889078	1.14060935347609\\
0.994891019807812	1.15961950936736\\
0.994775888053461	1.17862966525863\\
0.994659423597355	1.19763982114989\\
0.994541661683631	1.21664997704116\\
0.994422637795776	1.23566013293243\\
0.99430238762364	1.2546702888237\\
0.994180947030948	1.27368044471497\\
0.994058352023348	1.29269060060623\\
0.993934638717015	1.3117007564975\\
0.993809843307858	1.33071091238877\\
0.993684002041341	1.34972106828004\\
0.993557151182955	1.36873122417131\\
0.993429326989366	1.38774138006258\\
0.993300565680256	1.40675153595384\\
0.993170903410885	1.42576169184511\\
0.993040376245385	1.44477184773638\\
0.992909020130823	1.46378200362765\\
0.992776870872016	1.48279215951892\\
0.992643964107154	1.50180231541018\\
0.992510335284202	1.52081247130145\\
0.992376019638126	1.53982262719272\\
0.992241052168931	1.55883278308399\\
0.992105467620524	1.57784293897526\\
0.991969300460411	1.59685309486653\\
0.991832584860227	1.61586325075779\\
0.991695354677105	1.63487340664906\\
0.991557643435883	1.65388356254033\\
0.991419484312145	1.6728937184316\\
0.991280910116098	1.69190387432287\\
0.991141953277287	1.71091403021413\\
0.991002645830122	1.7299241861054\\
0.990863019400239	1.74893434199667\\
0.99072310519166	1.76794449788794\\
0.990582933974766	1.78695465377921\\
0.990442536075058	1.80596480967048\\
0.990301941362699	1.82497496556174\\
0.990161179242826	1.84398512145301\\
0.990020278646626	1.86299527734428\\
0.989879268023144	1.88200543323555\\
0.989738175331827	1.90101558912682\\
0.989597028035781	1.92002574501808\\
0.989455853095719	1.93903590090935\\
0.989314676964601	1.95804605680062\\
0.989173525582927	1.97705621269189\\
0.989032424374682	1.99606636858316\\
0.988891398243908	2.01507652447442\\
0.988750471571886	2.03408668036569\\
0.98860966821491	2.05309683625696\\
0.98846901150263	2.07210699214823\\
0.988328524236957	2.0911171480395\\
0.988188228691491	2.11012730393077\\
0.988048146611474	2.12913745982203\\
0.98790829921423	2.1481476157133\\
0.987768707190092	2.16715777160457\\
0.987629390703773	2.18616792749584\\
0.987490369396188	2.20517808338711\\
0.987351662386683	2.22418823927837\\
0.987213288275674	2.24319839516964\\
0.987075265147658	2.26220855106091\\
0.986937610574591	2.28121870695218\\
0.986800341619611	2.30022886284345\\
0.986663474841083	2.31923901873472\\
0.986527026296958	2.33824917462598\\
0.98639101154941	2.35725933051725\\
0.986255445669765	2.37626948640852\\
0.986120343243671	2.39527964229979\\
0.985985718376512	2.41428979819106\\
0.985851584699052	2.43329995408232\\
0.985717955373278	2.45231010997359\\
0.985584843098444	2.47132026586486\\
0.985452260117288	2.49033042175613\\
0.985320218222413	2.5093405776474\\
0.98518872876282	2.52835073353867\\
0.985057802650575	2.54736088942993\\
0.984927450367599	2.5663710453212\\
0.984797681972567	2.58538120121247\\
0.984668507107906	2.60439135710374\\
0.98453993500688	2.62340151299501\\
0.984411974500744	2.64241166888627\\
0.984284634025968	2.66142182477754\\
0.984157921631506	2.68043198066881\\
0.984031844986117	2.69944213656008\\
0.983906411385709	2.71845229245135\\
0.983781627760713	2.73746244834261\\
0.983657500683471	2.75647260423388\\
0.983534036375625	2.77548276012515\\
0.98341124071551	2.79449291601642\\
0.983289119245533	2.81350307190769\\
0.983167677179541	2.83251322779896\\
0.983046919410155	2.85152338369022\\
0.982926850516082	2.87053353958149\\
0.98280747476939	2.88954369547276\\
0.982688796142734	2.90855385136403\\
0.98257081831654	2.9275640072553\\
0.982453544686133	2.94657416314656\\
0.982336978368809	2.96558431903783\\
0.98222112221084	2.9845944749291\\
0.98210597879442	3.00360463082037\\
0.981991550444528	3.02261478671164\\
0.981877839235732	3.04162494260291\\
0.981764846998901	3.06063509849417\\
0.981652575327845	3.07964525438544\\
0.981541025585869	3.09865541027671\\
0.981430198912235	3.11766556616798\\
0.981320096228547	3.13667572205925\\
0.981210718245033	3.15568587795051\\
0.981102065466744	3.17469603384178\\
0.980994138199649	3.19370618973305\\
0.980886936556643	3.21271634562432\\
0.980780460463451	3.23172650151559\\
0.980674709664438	3.25073665740686\\
0.980569683728316	3.26974681329812\\
0.980465382053755	3.28875696918939\\
0.980361803874886	3.30776712508066\\
0.980258948266712	3.32677728097193\\
0.98015681415041	3.3457874368632\\
0.980055400298533	3.36479759275446\\
0.979954705340112	3.38380774864573\\
0.979854727765654	3.402817904537\\
0.979755465932038	3.42182806042827\\
0.979656918067312	3.44083821631954\\
0.979559082275385	3.4598483722108\\
0.979461956540623	3.47885852810207\\
0.979365538732339	3.49786868399334\\
0.979269826609188	3.51687883988461\\
0.979174817823464	3.53588899577588\\
0.979080509925294	3.55489915166715\\
0.978986900366739	3.57390930755841\\
0.978893986505796	3.59291946344968\\
0.978801765610309	3.61192961934095\\
0.978710234861778	3.63093977523222\\
0.978619391359086	3.64994993112349\\
0.978529232122122	3.66896008701475\\
0.978439754095322	3.68797024290602\\
0.978350954151114	3.70698039879729\\
0.978262829093282	3.72599055468856\\
0.978175375660232	3.74500071057983\\
0.978088590528184	3.7640108664711\\
0.978002470314269	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.9992021316	0.0117231034440614\\
0.9990976764	0.0215131137048603\\
0.998961917	0.0368871908790267\\
0.9987606374	0.0653017426616267\\
0.9984187195	0.120315077817394\\
0.9979222241	0.219910579013042\\
0.9972932275	0.420003485522129\\
0.9964120372	0.737620304753657\\
0.9943173679	1.34284015417123\\
0.9897425235	2.6163999988585\\
0.9992107658	0.0221496528887315\\
0.9990618254	0.0367337404672252\\
0.9988468824	0.0613246748359724\\
0.9985592762	0.101367222434067\\
0.998229253	0.178419626352069\\
0.9978856333	0.292009586668814\\
0.9973433488	0.456297918562393\\
0.9962649893	0.756740044659267\\
0.9938840597	1.25500352268779\\
0.990386293	2.10905020452972\\
0.9993819743	0.0510429250999394\\
0.9992582068	0.0786004429825167\\
0.999084901	0.121377965618723\\
0.9988415911	0.187436736724459\\
0.9987647224	0.303669891970452\\
0.9984278546	0.46498648687019\\
0.9978856527	0.678651430580346\\
0.9967897445	1.04210333804254\\
0.9948552392	1.67883094236437\\
0.9914207001	2.49914439989948\\
0.9990576354	0.614715702382654\\
0.9989516342	0.693587254138656\\
0.9987418369	0.807159864917394\\
0.9984377741	0.940267215294825\\
0.9980033317	1.09532507076373\\
0.9974108368	1.29132070543618\\
0.996569414	1.49977465957361\\
0.9951229404	1.71943307708357\\
0.9920290934	2.00298183983744\\
0.986343476	2.35668501049581\\
0.9993132608	0.0135124181055385\\
0.999243729	0.0226266479624717\\
0.9991561736	0.0369377701690055\\
0.9990128163	0.0641393449449873\\
0.9988069552	0.112184202682513\\
0.9985867343	0.207953201927368\\
0.9983014845	0.357181903223305\\
0.9977634374	0.589481136267126\\
0.9964677195	1.01987533167169\\
0.9941906076	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.998979899438714	0\\
0.998979347099074	0.0130888286201731\\
0.998978261066644	0.0261776572403461\\
0.998976577766566	0.0392664858605192\\
0.998974249141847	0.0523553144806922\\
0.998971236048322	0.0654441431008653\\
0.99896750531322	0.0785329717210383\\
0.998963028138524	0.0916218003412114\\
0.99895777912959	0.104710628961384\\
0.998951735657768	0.117799457581558\\
0.998944877418945	0.130888286201731\\
0.998937186115025	0.143977114821904\\
0.99892864521664	0.157065943442077\\
0.998919239781717	0.17015477206225\\
0.998908956313716	0.183243600682423\\
0.998897782648781	0.196332429302596\\
0.998885707864427	0.209421257922769\\
0.998872722204556	0.222510086542942\\
0.998858817017017	0.235598915163115\\
0.998843984700946	0.248687743783288\\
0.998828218661774	0.261776572403461\\
0.998811513272318	0.274865401023634\\
0.998793863838709	0.287954229643807\\
0.998775266570177	0.30104305826398\\
0.998755718551935	0.314131886884153\\
0.998735217720537	0.327220715504326\\
0.998713762841204	0.3403095441245\\
0.998691353486728	0.353398372744673\\
0.998667990017607	0.366487201364846\\
0.998643673563142	0.379576029985019\\
0.998618406003282	0.392664858605192\\
0.99859218995101	0.405753687225365\\
0.998565028735136	0.418842515845538\\
0.998536926383357	0.431931344465711\\
0.998507887605482	0.445020173085884\\
0.998477917776743	0.458109001706057\\
0.998447022921109	0.47119783032623\\
0.998415209694554	0.484286658946403\\
0.998382485368239	0.497375487566576\\
0.998348857811552	0.510464316186749\\
0.998314335475013	0.523553144806922\\
0.998278927372992	0.536641973427095\\
0.998242643066247	0.549730802047268\\
0.998205492644271	0.562819630667442\\
0.99816748670745	0.575908459287615\\
0.998128636349019	0.588997287907788\\
0.998088953136852	0.602086116527961\\
0.998048449095064	0.615174945148134\\
0.998007136685462	0.628263773768307\\
0.997965028788846	0.64135260238848\\
0.99792213868619	0.654441431008653\\
0.997878480039708	0.667530259628826\\
0.99783406687384	0.680619088248999\\
0.997788913556171	0.693707916869172\\
0.997743034778309	0.706796745489345\\
0.997696445536752	0.719885574109518\\
0.997649161113753	0.732974402729691\\
0.997601197058232	0.746063231349864\\
0.997552569166738	0.759152059970037\\
0.997503293464497	0.77224088859021\\
0.997453386186572	0.785329717210384\\
0.997402863759159	0.798418545830557\\
0.99735174278104	0.81150737445073\\
0.997300040005224	0.824596203070903\\
0.997247772320791	0.837685031691076\\
0.997194956734977	0.850773860311249\\
0.997141610355504	0.863862688931422\\
0.997087750373185	0.876951517551595\\
0.997033394044838	0.890040346171768\\
0.996978558676498	0.903129174791941\\
0.996923261606977	0.916218003412114\\
0.996867520191771	0.929306832032287\\
0.996811351787337	0.94239566065246\\
0.99675477373575	0.955484489272633\\
0.99669780334977	0.968573317892806\\
0.996640457898304	0.981662146512979\\
0.996582754592307	0.994750975133152\\
0.996524710571107	1.00783980375333\\
0.996466342889178	1.0209286323735\\
0.996407668503364	1.03401746099367\\
0.996348704260563	1.04710628961384\\
0.996289466885875	1.06019511823402\\
0.996229972971222	1.07328394685419\\
0.996170238964438	1.08637277547436\\
0.996110281158843	1.09946160409454\\
0.996050115683281	1.11255043271471\\
0.995989758492658	1.12563926133488\\
0.995929225358933	1.13872808995506\\
0.995868531862608	1.15181691857523\\
0.995807693384679	1.1649057471954\\
0.995746725099062	1.17799457581558\\
0.995685641965486	1.19108340443575\\
0.995624458722851	1.20417223305592\\
0.995563189883037	1.21726106167609\\
0.995501849725167	1.23034989029627\\
0.995440452290314	1.24343871891644\\
0.995379011376641	1.25652754753661\\
0.995317540534973	1.26961637615679\\
0.995256053064781	1.28270520477696\\
0.995194562010582	1.29579403339713\\
0.995133080158737	1.30888286201731\\
0.995071620034639	1.32197169063748\\
0.995010193900279	1.33506051925765\\
0.994948813752185	1.34814934787783\\
0.994887491319715	1.361238176498\\
0.9948262380637	1.37432700511817\\
0.994765065175422	1.38741583373834\\
0.994703983575913	1.40050466235852\\
0.994643003915575	1.41359349097869\\
0.994582136574087	1.42668231959886\\
0.994521391660614	1.43977114821904\\
0.994460779014289	1.45285997683921\\
0.994400308204953	1.46594880545938\\
0.994339988534164	1.47903763407956\\
0.994279829036434	1.49212646269973\\
0.9942198384807	1.5052152913199\\
0.994160025372023	1.51830411994007\\
0.994100397953477	1.53139294856025\\
0.994040964208254	1.54448177718042\\
0.993981731861939	1.55757060580059\\
0.993922708384968	1.57065943442077\\
0.993863900995245	1.58374826304094\\
0.993805316660916	1.59683709166111\\
0.993746962103285	1.60992592028129\\
0.993688843799862	1.62301474890146\\
0.993630967987534	1.63610357752163\\
0.993573340665855	1.64919240614181\\
0.993515967600432	1.66228123476198\\
0.993458854326416	1.67537006338215\\
0.993402006152074	1.68845889200232\\
0.993345428162441	1.7015477206225\\
0.993289125223044	1.71463654924267\\
0.993233101983689	1.72772537786284\\
0.9931773628823	1.74081420648302\\
0.99312191214881	1.75390303510319\\
0.99306675380909	1.76699186372336\\
0.993011891688913	1.78008069234354\\
0.99295732941795	1.79316952096371\\
0.992903070433778	1.80625834958388\\
0.992849117985912	1.81934717820405\\
0.99279547513985	1.83243600682423\\
0.992742144781109	1.8455248354444\\
0.992689129619276	1.85861366406457\\
0.992636432192047	1.87170249268475\\
0.992584054869255	1.88479132130492\\
0.992531999856888	1.89788014992509\\
0.992480269201087	1.91096897854527\\
0.992428864792123	1.92405780716544\\
0.99237778836835	1.93714663578561\\
0.992327041520122	1.95023546440579\\
0.992276625693692	1.96332429302596\\
0.992226542195062	1.97641312164613\\
0.992176792193803	1.9895019502663\\
0.992127376726835	2.00259077888648\\
0.992078296702163	2.01567960750665\\
0.992029552902564	2.02876843612682\\
0.991981145989237	2.041857264747\\
0.991933076505398	2.05494609336717\\
0.991885344879824	2.06803492198734\\
0.991837951430351	2.08112375060752\\
0.991790896367312	2.09421257922769\\
0.991744179796927	2.10730140784786\\
0.991697801724636	2.12039023646804\\
0.991651762058374	2.13347906508821\\
0.99160606061179	2.14656789370838\\
0.99156069710741	2.15965672232855\\
0.991515671179738	2.17274555094873\\
0.991470982378306	2.1858343795689\\
0.991426630170653	2.19892320818907\\
0.991382613945258	2.21201203680925\\
0.991338933014402	2.22510086542942\\
0.991295586616978	2.23818969404959\\
0.991252573921241	2.25127852266977\\
0.991209894027492	2.26436735128994\\
0.991167545970711	2.27745617991011\\
0.991125528723123	2.29054500853029\\
0.991083841196715	2.30363383715046\\
0.991042482245686	2.31672266577063\\
0.991001450668838	2.3298114943908\\
0.99096074521192	2.34290032301098\\
0.990920364569902	2.35598915163115\\
0.990880307389203	2.36907798025132\\
0.990840572269855	2.3821668088715\\
0.990801157767615	2.39525563749167\\
0.990762062396023	2.40834446611184\\
0.990723284628406	2.42143329473202\\
0.990684822899824	2.43452212335219\\
0.990646675608971	2.44761095197236\\
0.990608841120017	2.46069978059254\\
0.990571317764404	2.47378860921271\\
0.990534103842587	2.48687743783288\\
0.990497197625729	2.49996626645305\\
0.99046059735735	2.51305509507323\\
0.990424301254916	2.5261439236934\\
0.9903883075114	2.53923275231357\\
0.990352614296776	2.55232158093375\\
0.990317219759486	2.56541040955392\\
0.990282122027851	2.57849923817409\\
0.990247319211441	2.59158806679427\\
0.990212809402407	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/MS_SSIMLibvmaf.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.982967223210087,
xmax=0.998981549205886,
xlabel style={font=\color{white!15!black}},
xlabel={MS\_SSIM},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.99824	0.120314730481241\\
0.996153	0.736802785805397\\
0.994479	1.29350241386009\\
0.992809	1.86760740977406\\
0.991361	2.24025047129614\\
0.98999	2.58789319471886\\
0.988511	2.89152222894396\\
0.98751	3.09036116368053\\
0.986322	3.29525976828081\\
0.985461	3.44879283455882\\
0.998443	0.13060344142074\\
0.996964	0.509229364472019\\
0.995656	0.878585557152251\\
0.994321	1.21489768787417\\
0.993471	1.40117919146757\\
0.992636	1.57409018876453\\
0.991211	1.80080415977424\\
0.989781	1.98872276342532\\
0.988797	2.0902573344421\\
0.985832	2.38402853249584\\
0.998214	0.0902317140903925\\
0.996	0.537907985073976\\
0.994234	1.02453084796831\\
0.99229	1.47327870165627\\
0.990644	1.78042209713798\\
0.989	2.0573461126531\\
0.986796	2.38357694384531\\
0.984356	2.69395621776831\\
0.982894	2.84361213230606\\
0.979865	3.16951271991304\\
0.999204	0.00508893925372867\\
0.998013	0.192038537178523\\
0.996981	0.446163553653322\\
0.995272	0.883038606712284\\
0.994853	0.993184023193175\\
0.992859	1.4646773460072\\
0.99149	1.79051892655992\\
0.990267	2.01507029596536\\
0.989235	2.20112549559836\\
0.987071	2.5348617033156\\
0.999116	0.0271876355748469\\
0.998388	0.194542237275403\\
0.997569	0.470587064545828\\
0.997013	0.651228520467234\\
0.99621	0.973272741291213\\
0.995229	1.23214906549981\\
0.994453	1.40357808949628\\
0.993183	1.6564011591298\\
0.992522	1.75187000145275\\
0.991393	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998361004228181	0\\
0.998359649246808	0.0173050447000256\\
0.998356482040738	0.0346100894000512\\
0.998351453492345	0.0519151341000767\\
0.998344534897091	0.0692201788001023\\
0.998335706943927	0.0865252235001279\\
0.998324956163274	0.103830268200153\\
0.998312273286201	0.121135312900179\\
0.99829765234339	0.138440357600205\\
0.998281090113814	0.15574540230023\\
0.998262585760523	0.173050447000256\\
0.998242140575447	0.190355491700281\\
0.998219757791779	0.207660536400307\\
0.998195442440235	0.224965581100333\\
0.998169201234873	0.242270625800358\\
0.998141042479343	0.259575670500384\\
0.998110975987605	0.276880715200409\\
0.998079013015035	0.294185759900435\\
0.998045166197083	0.311490804600461\\
0.998009449493486	0.328795849300486\\
0.997971878136551	0.346100894000512\\
0.99793246858247	0.363405938700537\\
0.997891238464845	0.380710983400563\\
0.997848206549846	0.398016028100588\\
0.997803392692562	0.415321072800614\\
0.997756817794197	0.43262611750064\\
0.997708503759879	0.449931162200665\\
0.997658473456891	0.467236206900691\\
0.99760675067319	0.484541251600716\\
0.997553360076127	0.501846296300742\\
0.997498327171298	0.519151341000768\\
0.997441678261504	0.536456385700793\\
0.997383440405776	0.553761430400819\\
0.997323641378496	0.571066475100844\\
0.997262309628598	0.58837151980087\\
0.997199474238884	0.605676564500895\\
0.997135164885478	0.622981609200921\\
0.997069411797456	0.640286653900947\\
0.997002245716694	0.657591698600972\\
0.996933697857964	0.674896743300998\\
0.996863799869342	0.692201788001023\\
0.996792583792964	0.709506832701049\\
0.996720082026175	0.726811877401074\\
0.996646327283133	0.7441169221011\\
0.996571352556903	0.761421966801126\\
0.996495191082092	0.778727011501151\\
0.99641787629808	0.796032056201177\\
0.996339441812878	0.813337100901202\\
0.996259921367664	0.830642145601228\\
0.996179348802041	0.847947190301254\\
0.996097758020053	0.865252235001279\\
0.99601518295699	0.882557279701305\\
0.995931657547029	0.89986232440133\\
0.995847215691731	0.917167369101356\\
0.995761891229432	0.934472413801381\\
0.995675717905548	0.951777458501407\\
0.99558872934382	0.969082503201433\\
0.995500959018529	0.986387547901458\\
0.995412440227677	1.00369259260148\\
0.995323206067173	1.02099763730151\\
0.99523328940603	1.03830268200154\\
0.995142722862571	1.05560772670156\\
0.995051538781668	1.07291277140159\\
0.994959769213011	1.09021781610161\\
0.994867445890408	1.10752286080164\\
0.994774600212126	1.12482790550166\\
0.994681263222251	1.14213295020169\\
0.994587465593091	1.15943799490171\\
0.994493237608584	1.17674303960174\\
0.994398609148732	1.19404808430177\\
0.994303609675028	1.21135312900179\\
0.994208268216875	1.22865817370182\\
0.994112613358982	1.24596321840184\\
0.994016673229718	1.26326826310187\\
0.993920475490415	1.28057330780189\\
0.993824047325585	1.29787835250192\\
0.993727415434056	1.31518339720194\\
0.993630606020981	1.33248844190197\\
0.99353364479072	1.349793486602\\
0.993436556940556	1.36709853130202\\
0.993339367155233	1.38440357600205\\
0.993242099602284	1.40170862070207\\
0.993144777928131	1.4190136654021\\
0.993047425254926	1.43631871010212\\
0.992950064178113	1.45362375480215\\
0.992852716764682	1.47092879950217\\
0.992755404552086	1.4882338442022\\
0.992658148547804	1.50553888890223\\
0.99256096922951	1.52284393360225\\
0.99246388654584	1.54014897830228\\
0.992366919917712	1.5574540230023\\
0.992270088240183	1.57475906770233\\
0.992173409884818	1.59206411240235\\
0.992076902702541	1.60936915710238\\
0.991980584026943	1.6266742018024\\
0.991884470678027	1.64397924650243\\
0.991788578966357	1.66128429120246\\
0.991692924697597	1.67858933590248\\
0.991597523177407	1.69589438060251\\
0.991502389216674	1.71319942530253\\
0.991407537137066	1.73050447000256\\
0.991312980776873	1.74780951470258\\
0.991218733497117	1.76511455940261\\
0.991124808187919	1.78241960410264\\
0.991031217275091	1.79972464880266\\
0.990937972726938	1.81702969350269\\
0.990845086061253	1.83433473820271\\
0.990752568352484	1.85163978290274\\
0.990660430239056	1.86894482760276\\
0.990568681930825	1.88624987230279\\
0.990477333216665	1.90355491700281\\
0.990386393472147	1.92085996170284\\
0.990295871667316	1.93816500640287\\
0.990205776374542	1.95547005110289\\
0.99011611577643	1.97277509580292\\
0.990026897673779	1.99008014050294\\
0.989938129493582	2.00738518520297\\
0.989849818297038	2.02469022990299\\
0.989761970787587	2.04199527460302\\
0.989674593318942	2.05930031930304\\
0.98958769190311	2.07660536400307\\
0.989501272218397	2.0939104087031\\
0.989415339617383	2.11121545340312\\
0.989329899134864	2.12852049810315\\
0.989244955495747	2.14582554280317\\
0.98916051312289	2.1631305875032\\
0.989076576144888	2.18043563220322\\
0.988993148403791	2.19774067690325\\
0.988910233462753	2.21504572160327\\
0.988827834613592	2.2323507663033\\
0.988745954884286	2.24965581100333\\
0.988664597046366	2.26696085570335\\
0.988583763622222	2.28426590040338\\
0.988503456892314	2.3015709451034\\
0.988423678902285	2.31887598980343\\
0.988344431469963	2.33618103450345\\
0.988265716192268	2.35348607920348\\
0.988187534452	2.3707911239035\\
0.988109887424525	2.38809616860353\\
0.98803277608434	2.40540121330356\\
0.987956201211528	2.42270625800358\\
0.987880163398097	2.44001130270361\\
0.987804663054198	2.45731634740363\\
0.987729700414226	2.47462139210366\\
0.987655275542803	2.49192643680368\\
0.987581388340641	2.50923148150371\\
0.987508038550279	2.52653652620373\\
0.987435225761709	2.54384157090376\\
0.987362949417873	2.56114661560379\\
0.987291208820043	2.57845166030381\\
0.987220003133083	2.59575670500384\\
0.987149331390589	2.61306174970386\\
0.987079192499906	2.63036679440389\\
0.987009585247037	2.64767183910391\\
0.986940508301422	2.66497688380394\\
0.986871960220613	2.68228192850397\\
0.986803939454822	2.69958697320399\\
0.986736444351362	2.71689201790402\\
0.986669473158974	2.73419706260404\\
0.986603024032039	2.75150210730407\\
0.986537095034682	2.76880715200409\\
0.986471684144768	2.78611219670412\\
0.986406789257785	2.80341724140414\\
0.986342408190631	2.82072228610417\\
0.986278538685285	2.8380273308042\\
0.986215178412384	2.85533237550422\\
0.986152324974694	2.87263742020425\\
0.986089975910485	2.88994246490427\\
0.986028128696806	2.9072475096043\\
0.985966780752666	2.92455255430432\\
0.985905929442118	2.94185759900435\\
0.985845572077251	2.95916264370437\\
0.985785705921099	2.9764676884044\\
0.985726328190449	2.99377273310443\\
0.98566743605857	3.01107777780445\\
0.985609026657857	3.02838282250448\\
0.985551097082387	3.0456878672045\\
0.985493644390396	3.06299291190453\\
0.985436665606682	3.08029795660455\\
0.985380157724916	3.09760300130458\\
0.985324117709892	3.11490804600461\\
0.985268542499694	3.13221309070463\\
0.98521342900779	3.14951813540466\\
0.98515877412506	3.16682318010468\\
0.985104574721753	3.18412822480471\\
0.985050827649372	3.20143326950473\\
0.984997529742501	3.21873831420476\\
0.984944677820561	3.23604335890478\\
0.984892268689505	3.25334840360481\\
0.984840299143458	3.27065344830484\\
0.984788765966288	3.28795849300486\\
0.984737665933127	3.30526353770489\\
0.984686995811832	3.32256858240491\\
0.984636752364392	3.33987362710494\\
0.984586932348282	3.35717867180496\\
0.984537532517767	3.37448371650499\\
0.98448854962515	3.39178876120501\\
0.984439980421981	3.40909380590504\\
0.984391821660207	3.42639885060507\\
0.984344070093284	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.997209	0.387504449082799\\
0.994708	0.919449189840329\\
0.992938	1.23426029572229\\
0.991557	1.46379952004418\\
0.990664	1.60620244000024\\
0.989937	1.71199625017345\\
0.989227	1.79322855150397\\
0.98849	1.89286069251912\\
0.988359	1.91078116233969\\
0.987593	1.98994814728947\\
0.998825	0.0432024822204644\\
0.997627	0.228962631656927\\
0.996228	0.532109140611496\\
0.995037	0.787527142132606\\
0.993966	1.02116869173303\\
0.992927	1.22808066421011\\
0.992195	1.34729416538003\\
0.991172	1.52071153746535\\
0.990587	1.60960824820038\\
0.989888	1.70312728824716\\
0.998149	0.309247515363603\\
0.996138	0.779227504616442\\
0.994135	1.15567109080715\\
0.992292	1.43393388893511\\
0.990896	1.6125495896383\\
0.989641	1.7581986203425\\
0.988081	1.91096909719289\\
0.986252	2.06795028523662\\
0.985005	2.18174302750059\\
0.983354	2.29683132228657\\
0.999205	0.00917485874193977\\
0.997222	0.232432273898682\\
0.995152	0.557918279338296\\
0.992936	0.906840358795019\\
0.990829	1.19928592999993\\
0.989474	1.37382461377815\\
0.987919	1.55421631157342\\
0.986544	1.70431313658656\\
0.985266	1.8209571503693\\
0.984135	1.93263205391473\\
0.998497	0.199424600946541\\
0.996766	0.688632277437434\\
0.995434	1.02276152489955\\
0.994526	1.21201609616917\\
0.993657	1.38551462530512\\
0.993091	1.48711528795769\\
0.992621	1.57402205140754\\
0.992126	1.65974087583021\\
0.991473	1.75680272409049\\
0.990916	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998383366668768	0\\
0.998382605702545	0.0114957611233399\\
0.998381080450733	0.0229915222466797\\
0.998378708605095	0.0344872833700196\\
0.9983754295091	0.0459830444933594\\
0.998371194525337	0.0574788056166993\\
0.998365962910403	0.0689745667400391\\
0.998359699623958	0.080470327863379\\
0.99835237401474	0.0919660889867188\\
0.998343958967071	0.103461850110059\\
0.998334430314055	0.114957611233399\\
0.998323766416471	0.126453372356738\\
0.998311947850294	0.137949133480078\\
0.998298957168418	0.149444894603418\\
0.998284778714819	0.160940655726758\\
0.998269398476781	0.172436416850098\\
0.998252803965383	0.183932177973438\\
0.998234984117361	0.195427939096777\\
0.998215929213394	0.206923700220117\\
0.998195630809159	0.218419461343457\\
0.998174081676448	0.229915222466797\\
0.998151275752243	0.241410983590137\\
0.998127208094175	0.252906744713477\\
0.998101874841085	0.264402505836817\\
0.998075273177717	0.275898266960156\\
0.998047401302739	0.287394028083496\\
0.998018258399454	0.298889789206836\\
0.997987844608695	0.310385550330176\\
0.997956161003459	0.321881311453516\\
0.997923209564955	0.333377072576856\\
0.997888993159763	0.344872833700196\\
0.997853515517877	0.356368594823535\\
0.997816781211427	0.367864355946875\\
0.997778795633923	0.379360117070215\\
0.997739564979877	0.390855878193555\\
0.997699096224706	0.402351639316895\\
0.9976573971048	0.413847400440235\\
0.997614476097705	0.425343161563574\\
0.997570342402335	0.436838922686914\\
0.997525005919181	0.448334683810254\\
0.997478477230466	0.459830444933594\\
0.99743076758023	0.471326206056934\\
0.997381888854294	0.482821967180274\\
0.99733185356013	0.494317728303614\\
0.997280674806585	0.505813489426953\\
0.997228366283481	0.517309250550293\\
0.997174942241083	0.528805011673633\\
0.997120417469436	0.540300772796973\\
0.997064807277585	0.551796533920313\\
0.99700812747268	0.563292295043653\\
0.996950394338988	0.574788056166993\\
0.99689162461682	0.586283817290332\\
0.996831835481391	0.597779578413672\\
0.996771044521636	0.609275339537012\\
0.996709269719	0.620771100660352\\
0.996646529426216	0.632266861783692\\
0.996582842346106	0.643762622907032\\
0.996518227510413	0.655258384030372\\
0.996452704258702	0.666754145153711\\
0.996386292217342	0.678249906277051\\
0.996319011278592	0.689745667400391\\
0.996250881579827	0.701241428523731\\
0.996181923482914	0.712737189647071\\
0.996112157553765	0.724232950770411\\
0.996041604542096	0.73572871189375\\
0.995970285361402	0.74722447301709\\
0.995898221069186	0.75872023414043\\
0.995825432847445	0.77021599526377\\
0.995751941983451	0.78171175638711\\
0.995677769850831	0.79320751751045\\
0.995602937890978	0.80470327863379\\
0.995527467594803	0.816199039757129\\
0.995451380484847	0.827694800880469\\
0.995374698097767	0.839190562003809\\
0.995297441967222	0.850686323127149\\
0.995219633607155	0.862182084250489\\
0.995141294495498	0.873677845373829\\
0.995062446058311	0.885173606497169\\
0.994983109654354	0.896669367620508\\
0.994903306560122	0.908165128743848\\
0.994823057955331	0.919660889867188\\
0.994742384908877	0.931156650990528\\
0.994661308365268	0.942652412113868\\
0.99457984913154	0.954148173237208\\
0.994498027864652	0.965643934360547\\
0.994415865059376	0.977139695483887\\
0.994333381036676	0.988635456607227\\
0.994250595932579	1.00013121773057\\
0.994167529687542	1.01162697885391\\
0.99408420203631	1.02312273997725\\
0.994000632498273	1.03461850110059\\
0.993916840368301	1.04611426222393\\
0.993832844708083	1.05761002334727\\
0.993748664337938	1.06910578447061\\
0.993664317829109	1.08060154559395\\
0.99357982349654	1.09209730671729\\
0.993495199392107	1.10359306784063\\
0.993410463298329	1.11508882896397\\
0.993325632722525	1.12658459008731\\
0.993240724891422	1.13808035121065\\
0.993155756746206	1.14957611233399\\
0.993070744938003	1.16107187345732\\
0.992985705823788	1.17256763458066\\
0.992900655462703	1.184063395704\\
0.992815609612783	1.19555915682734\\
0.992730583728079	1.20705491795068\\
0.992645592956161	1.21855067907402\\
0.992560652135999	1.23004644019736\\
0.992475775796205	1.2415422013207\\
0.992390978153633	1.25303796244404\\
0.992306273112309	1.26453372356738\\
0.992221674262709	1.27602948469072\\
0.992137194881338	1.28752524581406\\
0.99205284793063	1.2990210069374\\
0.991968646059137	1.31051676806074\\
0.991884601602006	1.32201252918408\\
0.991800726581733	1.33350829030742\\
0.99171703270917	1.34500405143076\\
0.991633531384793	1.3564998125541\\
0.991550233700202	1.36799557367744\\
0.991467150439857	1.37949133480078\\
0.991384292083027	1.39098709592412\\
0.991301668805944	1.40248285704746\\
0.991219290484158	1.4139786181708\\
0.991137166695075	1.42547437929414\\
0.991055306720672	1.43697014041748\\
0.99097371955037	1.44846590154082\\
0.990892413884075	1.45996166266416\\
0.990811398135349	1.4714574237875\\
0.990730680434729	1.48295318491084\\
0.990650268633164	1.49444894603418\\
0.990570170305573	1.50594470715752\\
0.990490392754513	1.51744046828086\\
0.990410943013937	1.5289362294042\\
0.990331827853059	1.54043199052754\\
0.990253053780285	1.55192775165088\\
0.990174627047231	1.56342351277422\\
0.990096553652807	1.57491927389756\\
0.990018839347351	1.5864150350209\\
0.989941489636833	1.59791079614424\\
0.989864509787089	1.60940655726758\\
0.989787904828106	1.62090231839092\\
0.989711679558332	1.63239807951426\\
0.98963583854902	1.6438938406376\\
0.989560386148589	1.65538960176094\\
0.989485326487001	1.66688536288428\\
0.989410663480149	1.67838112400762\\
0.989336400834252	1.68987688513096\\
0.98926254205025	1.7013726462543\\
0.989189090428187	1.71286840737764\\
0.989116049071599	1.72436416850098\\
0.989043420891878	1.73585992962432\\
0.988971208612626	1.74735569074766\\
0.98889941477398	1.758851451871\\
0.988828041736925	1.77034721299434\\
0.988757091687568	1.78184297411768\\
0.988686566641389	1.79333873524102\\
0.988616468447455	1.80483449636436\\
0.988546798792599	1.8163302574877\\
0.988477559205559	1.82782601861104\\
0.988408751061077	1.83932177973438\\
0.988340375583952	1.85081754085772\\
0.988272433853055	1.86231330198106\\
0.988204926805285	1.8738090631044\\
0.988137855239483	1.88530482422774\\
0.988071219820299	1.89680058535108\\
0.988005021081996	1.90829634647442\\
0.987939259432208	1.91979210759776\\
0.987873935155645	1.93128786872109\\
0.987809048417734	1.94278362984443\\
0.987744599268211	1.95427939096777\\
0.987680587644653	1.96577515209111\\
0.987617013375949	1.97727091321445\\
0.987553876185715	1.98876667433779\\
0.987491175695652	2.00026243546113\\
0.987428911428837	2.01175819658447\\
0.987367082812961	2.02325395770781\\
0.987305689183502	2.03474971883115\\
0.987244729786842	2.04624547995449\\
0.987184203783315	2.05774124107783\\
0.987124110250208	2.06923700220117\\
0.987064448184687	2.08073276332451\\
0.987005216506671	2.09222852444785\\
0.986946414061645	2.10372428557119\\
0.986888039623413	2.11522004669453\\
0.986830091896785	2.12671580781787\\
0.986772569520217	2.13821156894121\\
0.986715471068381	2.14970733006455\\
0.98665879505468	2.16120309118789\\
0.986602539933709	2.17269885231123\\
0.986546704103654	2.18419461343457\\
0.986491285908633	2.19569037455791\\
0.986436283640987	2.20718613568125\\
0.986381695543511	2.21868189680459\\
0.986327519811626	2.23017765792793\\
0.986273754595509	2.24167341905127\\
0.986220398002154	2.25316918017461\\
0.986167448097393	2.26466494129795\\
0.986114902907858	2.27616070242129\\
0.986062760422893	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.997135	0.536924004010141\\
0.994727	1.2995109906317\\
0.99324	1.7059889361643\\
0.991716	2.08695474565017\\
0.990242	2.39604535154695\\
0.989131	2.62344333573893\\
0.988235	2.78818549187997\\
0.987402	2.94433641315491\\
0.986748	3.05023793969496\\
0.986025	3.16276338839493\\
0.997993	0.235157812700966\\
0.99642	0.657492867651663\\
0.995355	0.94599234527034\\
0.994216	1.24500984757645\\
0.993286	1.46267934740232\\
0.992308	1.67514423780757\\
0.991449	1.8444612481892\\
0.99043	2.0332089305086\\
0.989499	2.19340516084019\\
0.988766	2.30545889129927\\
0.997574	0.189920845415402\\
0.995628	0.53774807261972\\
0.993525	0.943323535976741\\
0.991528	1.30647815074601\\
0.989762	1.61463404194431\\
0.987698	1.94228252442632\\
0.985499	2.26641609903385\\
0.983493	2.55262132320035\\
0.981732	2.77289761713501\\
0.979694	3.01390876395494\\
0.999795	0.000115403171648105\\
0.998135	0.298968651587326\\
0.996823	0.646949188618041\\
0.995274	1.061949353199\\
0.99411	1.35962244814028\\
0.992943	1.62519869381607\\
0.991849	1.86470276154118\\
0.990751	2.07810161485513\\
0.989926	2.22573272027579\\
0.989012	2.3888625517479\\
0.999132	0.0226915264859678\\
0.998302	0.173643160338781\\
0.997628	0.357089122797856\\
0.997034	0.554961062290764\\
0.996419	0.754507897707984\\
0.995892	0.916344549535836\\
0.995153	1.15420268274187\\
0.994325	1.41170916971476\\
0.993656	1.61444474219183\\
0.99296	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998303671770565	0\\
0.998303089993323	0.0158927034433331\\
0.998301213874285	0.0317854068866662\\
0.998297951597362	0.0476781103299992\\
0.998293251753681	0.0635708137733323\\
0.998287078228874	0.0794635172166654\\
0.998279403609136	0.0953562206599984\\
0.998270206311035	0.111248924103332\\
0.998259469056009	0.127141627546665\\
0.998247177958334	0.143034330989998\\
0.998233321934748	0.158927034433331\\
0.998217892299375	0.174819737876664\\
0.998200882472928	0.190712441319997\\
0.998182287766133	0.20660514476333\\
0.998162105213334	0.222497848206663\\
0.998140333441134	0.238390551649996\\
0.998116972562142	0.254283255093329\\
0.998092024087082	0.270175958536662\\
0.998065490850566	0.286068661979995\\
0.998037376947187	0.301961365423328\\
0.998007687675472	0.317854068866662\\
0.997976429487899	0.333746772309995\\
0.997943609945593	0.349639475753328\\
0.997909237676685	0.365532179196661\\
0.997873322337509	0.381424882639994\\
0.997835874576037	0.397317586083327\\
0.997796905997043	0.41321028952666\\
0.997756429128637	0.429102992969993\\
0.997714457389843	0.444995696413326\\
0.997671005058999	0.460888399856659\\
0.997626087242786	0.476781103299992\\
0.997579719845741	0.492673806743325\\
0.997531919540126	0.508566510186658\\
0.997482703736093	0.524459213629991\\
0.997432090552039	0.540351917073325\\
0.997380098785139	0.556244620516658\\
0.997326747881997	0.572137323959991\\
0.997272057909405	0.588030027403324\\
0.997216049525194	0.603922730846657\\
0.99715874394917	0.61981543428999\\
0.997100162934143	0.635708137733323\\
0.997040328737056	0.651600841176656\\
0.99697926409022	0.667493544619989\\
0.996916992172686	0.683386248063322\\
0.996853536581759	0.699278951506655\\
0.996788921304684	0.715171654949988\\
0.996723170690531	0.731064358393322\\
0.996656309422296	0.746957061836654\\
0.996588362489254	0.762849765279987\\
0.99651935515958	0.778742468723321\\
0.99644931295328	0.794635172166654\\
0.996378261615447	0.810527875609987\\
0.996306227089873	0.82642057905332\\
0.996233235493054	0.842313282496653\\
0.996159313088589	0.858205985939986\\
0.996084486262035	0.874098689383319\\
0.996008781496207	0.889991392826652\\
0.995932225346968	0.905884096269985\\
0.995854844419529	0.921776799713318\\
0.99577666534527	0.937669503156651\\
0.995697714759117	0.953562206599984\\
0.995618019277477	0.969454910043318\\
0.995537605476763	0.985347613486651\\
0.995456499872514	1.00124031692998\\
0.995374728899136	1.01713302037332\\
0.995292318890253	1.03302572381665\\
0.995209296059718	1.04891842725998\\
0.995125686483249	1.06481113070332\\
0.995041516080734	1.08070383414665\\
0.994956810599196	1.09659653758998\\
0.994871595596417	1.11248924103332\\
0.994785896425245	1.12838194447665\\
0.994699738218564	1.14427464791998\\
0.994613145874944	1.16016735136331\\
0.994526144044963	1.17606005480665\\
0.994438757118204	1.19195275824998\\
0.994351009210919	1.20784546169331\\
0.994262924154357	1.22373816513665\\
0.99417452548376	1.23963086857998\\
0.994085836428008	1.25552357202331\\
0.993996879899909	1.27141627546665\\
0.993907678487135	1.28730897890998\\
0.993818254443783	1.30320168235331\\
0.99372862968256	1.31909438579665\\
0.993638825767573	1.33498708923998\\
0.993548863907721	1.35087979268331\\
0.993458764950672	1.36677249612664\\
0.99336854937741	1.38266519956998\\
0.993278237297351	1.39855790301331\\
0.993187848443994	1.41445060645664\\
0.993097402171111	1.43034330989998\\
0.993006917449457	1.44623601334331\\
0.992916412863973	1.46212871678664\\
0.992825906611486	1.47802142022998\\
0.992735416498876	1.49391412367331\\
0.992644959941699	1.50980682711664\\
0.992554553963256	1.52569953055997\\
0.992464215194078	1.54159223400331\\
0.992373959871827	1.55748493744664\\
0.992283803841584	1.57337764088997\\
0.99219376255652	1.58927034433331\\
0.992103851078919	1.60516304777664\\
0.992014084081557	1.62105575121997\\
0.991924475849399	1.63694845466331\\
0.991835040281614	1.65284115810664\\
0.991745790893894	1.66873386154997\\
0.991656740821044	1.68462656499331\\
0.99156790281985	1.70051926843664\\
0.991479289272197	1.71641197187997\\
0.991390912188419	1.7323046753233\\
0.991302783210888	1.74819737876664\\
0.991214913617796	1.76409008220997\\
0.991127314327149	1.7799827856533\\
0.991039995900934	1.79587548909664\\
0.990952968549461	1.81176819253997\\
0.990866242135862	1.8276608959833\\
0.990779826180739	1.84355359942664\\
0.990693729866936	1.85944630286997\\
0.990607962044445	1.8753390063133\\
0.990522531235415	1.89123170975664\\
0.990437445639264	1.90712441319997\\
0.990352713137877	1.9230171166433\\
0.990268341300893	1.93890982008664\\
0.990184337391047	1.95480252352997\\
0.990100708369586	1.9706952269733\\
0.99001746090173	1.98658793041663\\
0.989934601362174	2.00248063385997\\
0.989852135840633	2.0183733373033\\
0.989770070147402	2.03426604074663\\
0.989688409818944	2.05015874418997\\
0.989607160123487	2.0660514476333\\
0.989526326066626	2.08194415107663\\
0.989445912396925	2.09783685451997\\
0.989365923611507	2.1137295579633\\
0.989286363961638	2.12962226140663\\
0.989207237458285	2.14551496484997\\
0.989128547877651	2.1614076682933\\
0.989050298766687	2.17730037173663\\
0.988972493448562	2.19319307517996\\
0.988895135028101	2.2090857786233\\
0.988818226397175	2.22497848206663\\
0.988741770240051	2.24087118550996\\
0.988665769038688	2.2567638889533\\
0.988590225077981	2.27265659239663\\
0.988515140450953	2.28854929583996\\
0.988440517063881	2.3044419992833\\
0.988366356641366	2.32033470272663\\
0.988292660731337	2.33622740616996\\
0.988219430709993	2.3521201096133\\
0.988146667786667	2.36801281305663\\
0.988074373008634	2.38390551649996\\
0.988002547265836	2.39979821994329\\
0.987931191295541	2.41569092338663\\
0.987860305686925	2.43158362682996\\
0.987789890885579	2.44747633027329\\
0.987719947197942	2.46336903371663\\
0.987650474795656	2.47926173715996\\
0.987581473719841	2.49515444060329\\
0.987512943885296	2.51104714404663\\
0.987444885084619	2.52693984748996\\
0.987377296992249	2.54283255093329\\
0.987310179168427	2.55872525437663\\
0.987243531063086	2.57461795781996\\
0.987177352019647	2.59051066126329\\
0.987111641278751	2.60640336470662\\
0.987046397981908	2.62229606814996\\
0.98698162117506	2.63818877159329\\
0.986917309812076	2.65408147503662\\
0.986853462758167	2.66997417847996\\
0.986790078793218	2.68586688192329\\
0.986727156615053	2.70175958536662\\
0.986664694842615	2.71765228880996\\
0.98660269201908	2.73354499225329\\
0.986541146614886	2.74943769569662\\
0.986480057030701	2.76533039913996\\
0.986419421600305	2.78122310258329\\
0.986359238593412	2.79711580602662\\
0.986299506218412	2.81300850946995\\
0.986240222625048	2.82890121291329\\
0.986181385907023	2.84479391635662\\
0.986122994104536	2.86068661979995\\
0.986065045206758	2.87657932324329\\
0.98600753715423	2.89247202668662\\
0.985950467841211	2.90836473012995\\
0.985893835117948	2.92425743357329\\
0.985837636792894	2.94015013701662\\
0.985781870634854	2.95604284045995\\
0.985726534375081	2.97193554390329\\
0.985671625709306	2.98782824734662\\
0.985617142299707	3.00372095078995\\
0.985563081776831	3.01961365423328\\
0.985509441741446	3.03550635767662\\
0.98545621976635	3.05139906111995\\
0.985403413398117	3.06729176456328\\
0.985351020158797	3.08318446800662\\
0.985299037547561	3.09907717144995\\
0.985247463042291	3.11496987489328\\
0.985196294101129	3.13086257833662\\
0.985145528163973	3.14675528177995\\
0.985095162653922	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.998417	0.0373412731745473\\
0.996314	0.401831137208077\\
0.993646	1.12003491471111\\
0.991412	1.63494847898738\\
0.989573	2.0985417527455\\
0.987615	2.57450787999225\\
0.985454	2.91203050047364\\
0.984679	3.27692591004803\\
0.983439	3.52435255621151\\
0.982411	3.73267470610509\\
0.999253	0.0100555834331433\\
0.998192	0.127651333414507\\
0.99703	0.392986121844943\\
0.995895	0.673416067630278\\
0.994802	0.974450747601294\\
0.993729	1.24032541138937\\
0.992753	1.47318175508981\\
0.991804	1.63865291228975\\
0.991005	1.9497235368103\\
0.989958	2.14534539136241\\
0.998838	0.028146408042724\\
0.997104	0.309967744014776\\
0.995526	0.692075629189471\\
0.993858	1.07786270991923\\
0.992053	1.50863912279744\\
0.990001	1.94390189097762\\
0.988275	2.28787604740471\\
0.985939	2.74319038374559\\
0.983835	3.06407436728077\\
0.981791	3.39854691917186\\
0.999668	0.00139372154493223\\
0.99847	0.138659767990208\\
0.997065	0.415663199834513\\
0.995533	0.771848656549857\\
0.993784	1.14261615553227\\
0.991999	1.44015522968371\\
0.9906	1.66854310708827\\
0.989276	1.86790836028658\\
0.987808	2.04923612667095\\
0.986643	2.18945405904257\\
0.999262	0.00970789168049503\\
0.998607	0.120871332732577\\
0.997804	0.410276364681001\\
0.997087	0.709986207659665\\
0.996254	1.00123182370652\\
0.995513	1.28213316705281\\
0.994663	1.56612077885997\\
0.993903	1.8135730158565\\
0.993003	2.015582368574\\
0.992792	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998392135060601	0\\
0.998389863958287	0.0187501557013073\\
0.998384250837164	0.0375003114026146\\
0.998375572874937	0.056250467103922\\
0.998363976597118	0.0750006228052293\\
0.998349565003182	0.0937507785065366\\
0.998332419261548	0.112500934207844\\
0.998312607721754	0.131251089909151\\
0.998290190520575	0.150001245610459\\
0.99826522223997	0.168751401311766\\
0.998237753569405	0.187501557013073\\
0.998207832406574	0.206251712714381\\
0.998175504617528	0.225001868415688\\
0.998140814578451	0.243752024116995\\
0.998103805571116	0.262502179818303\\
0.998064520076704	0.28125233551961\\
0.998022999996888	0.300002491220917\\
0.997979286821534	0.318752646922224\\
0.997933421756376	0.337502802623532\\
0.997885445820143	0.356252958324839\\
0.997835399917984	0.375003114026146\\
0.99778332489626	0.393753269727454\\
0.997729261582534	0.412503425428761\\
0.997673250813653	0.431253581130068\\
0.99761533345422	0.450003736831376\\
0.997555550407215	0.468753892532683\\
0.997493942618195	0.48750404823399\\
0.997430551074229	0.506254203935298\\
0.997365416798482	0.525004359636605\\
0.997298580841233	0.543754515337912\\
0.997230084267957	0.56250467103922\\
0.997159968144994	0.581254826740527\\
0.997088273523285	0.600004982441834\\
0.997015041420514	0.618755138143142\\
0.996940312802027	0.637505293844449\\
0.996864128560768	0.656255449545756\\
0.996786529496507	0.675005605247064\\
0.996707556294549	0.693755760948371\\
0.996627249504111	0.712505916649678\\
0.99654564951654	0.731256072350986\\
0.996462796543487	0.750006228052293\\
0.996378730595183	0.7687563837536\\
0.99629349145891	0.787506539454908\\
0.996207118677765	0.806256695156215\\
0.996119651529802	0.825006850857522\\
0.996031129007618	0.843757006558829\\
0.995941589798451	0.862507162260137\\
0.99585107226484	0.881257317961444\\
0.9957596144259	0.900007473662751\\
0.995667253939247	0.918757629364059\\
0.995574028083608	0.937507785065366\\
0.995479973742141	0.956257940766673\\
0.995385127386504	0.975008096467981\\
0.995289525061668	0.993758252169288\\
0.99519320237151	1.0125084078706\\
0.995096194465181	1.0312585635719\\
0.99499853602427	1.05000871927321\\
0.994900261250759	1.06875887497452\\
0.994801403855767	1.08750903067582\\
0.994701997049094	1.10625918637713\\
0.994602073529552	1.12500934207844\\
0.994501665476075	1.14375949777975\\
0.994400804539606	1.16250965348105\\
0.994299521835746	1.18125980918236\\
0.994197847938154	1.20000996488367\\
0.994095812872692	1.21876012058498\\
0.993993446112281	1.23751027628628\\
0.993890776572476	1.25626043198759\\
0.993787832607728	1.2750105876889\\
0.993684642008313	1.29376074339021\\
0.993581231997923	1.31251089909151\\
0.993477629231886	1.33126105479282\\
0.993373859796002	1.35001121049413\\
0.993269949205972	1.36876136619543\\
0.993165922407398	1.38751152189674\\
0.993061803776339	1.40626167759805\\
0.992957617120389	1.42501183329936\\
0.992853385680272	1.44376198900066\\
0.992749132131917	1.46251214470197\\
0.992644878589002	1.48126230040328\\
0.992540646605937	1.50001245610459\\
0.99243645718127	1.51876261180589\\
0.992332330761499	1.5375127675072\\
0.992228287245253	1.55626292320851\\
0.992124345987841	1.57501307890982\\
0.99202052580613	1.59376323461112\\
0.99191684498375	1.61251339031243\\
0.991813321276586	1.63126354601374\\
0.991709971918558	1.65001370171504\\
0.991606813627656	1.66876385741635\\
0.991503862612213	1.68751401311766\\
0.991401134577406	1.70626416881897\\
0.991298644731957	1.72501432452027\\
0.991196407795025	1.74376448022158\\
0.991094438003269	1.76251463592289\\
0.990992749118064	1.7812647916242\\
0.990891354432856	1.8000149473255\\
0.990790266780649	1.81876510302681\\
0.990689498541591	1.83751525872812\\
0.990589061650664	1.85626541442942\\
0.990488967605452	1.87501557013073\\
0.990389227473985	1.89376572583204\\
0.990289851902633	1.91251588153335\\
0.990190851124051	1.93126603723465\\
0.990092234965154	1.95001619293596\\
0.989994012855121	1.96876634863727\\
0.989896193833411	1.98751650433858\\
0.989798786557774	2.00626666003988\\
0.989701799312273	2.02501681574119\\
0.989605240015275	2.0437669714425\\
0.989509116227428	2.06251712714381\\
0.989413435159609	2.08126728284511\\
0.989318203680827	2.10001743854642\\
0.989223428326085	2.11876759424773\\
0.989129115304194	2.13751774994903\\
0.989035270505522	2.15626790565034\\
0.988941899509685	2.17501806135165\\
0.988849007593168	2.19376821705296\\
0.98875659973687	2.21251837275426\\
0.988664680633579	2.23126852845557\\
0.98857325469535	2.25001868415688\\
0.988482326060814	2.26876883985819\\
0.988391898602382	2.28751899555949\\
0.988301975933365	2.3062691512608\\
0.988212561414996	2.32501930696211\\
0.988123658163349	2.34376946266342\\
0.988035269056163	2.36251961836472\\
0.987947396739559	2.38126977406603\\
0.987860043634652	2.40001992976734\\
0.987773211944057	2.41877008546864\\
0.987686903658284	2.43752024116995\\
0.987601120562031	2.45627039687126\\
0.987515864240353	2.47502055257257\\
0.987431136084734	2.49377070827387\\
0.987346937299042	2.51252086397518\\
0.987263268905361	2.53127101967649\\
0.987180131749732	2.5500211753778\\
0.987097526507756	2.5687713310791\\
0.98701545369011	2.58752148678041\\
0.986933913647925	2.60627164248172\\
0.986852906578073	2.62502179818302\\
0.986772432528328	2.64377195388433\\
0.986692491402422	2.66252210958564\\
0.98661308296499	2.68127226528695\\
0.986534206846402	2.70002242098825\\
0.986455862547487	2.71877257668956\\
0.986378049444152	2.73752273239087\\
0.986300766791888	2.75627288809218\\
0.986224013730174	2.77502304379348\\
0.986147789286774	2.79377319949479\\
0.986072092381931	2.8125233551961\\
0.985996921832457	2.83127351089741\\
0.985922276355723	2.85002366659871\\
0.98584815457355	2.86877382230002\\
0.985774555015995	2.88752397800133\\
0.985701476125049	2.90627413370263\\
0.985628916258233	2.92502428940394\\
0.985556873692101	2.94377444510525\\
0.98548534662565	2.96252460080656\\
0.985414333183643	2.98127475650786\\
0.98534383141983	3.00002491220917\\
0.9852738393201	3.01877506791048\\
0.985204354805526	3.03752522361179\\
0.985135375735343	3.05627537931309\\
0.985066899909826	3.0750255350144\\
0.984998925073102	3.09377569071571\\
0.984931448915868	3.11252584641702\\
0.98486446907804	3.13127600211832\\
0.98479798315132	3.15002615781963\\
0.984731988681689	3.16877631352094\\
0.984666483171827	3.18752646922224\\
0.984601464083456	3.20627662492355\\
0.98453692883962	3.22502678062486\\
0.984472874826891	3.24377693632617\\
0.984409299397505	3.26252709202747\\
0.984346199871436	3.28127724772878\\
0.984283573538405	3.30002740343009\\
0.984221417659825	3.3187775591314\\
0.984159729470681	3.3375277148327\\
0.984098506181357	3.35627787053401\\
0.984037744979396	3.37502802623532\\
0.983977443031211	3.39377818193663\\
0.983917597483731	3.41252833763793\\
0.983858205466001	3.43127849333924\\
0.983799264090722	3.45002864904055\\
0.983740770455744	3.46877880474185\\
0.983682721645503	3.48752896044316\\
0.983625114732417	3.50627911614447\\
0.983567946778224	3.52502927184578\\
0.983511214835283	3.54377942754708\\
0.983454915947818	3.56252958324839\\
0.983399047153132	3.5812797389497\\
0.983343605482766	3.60002989465101\\
0.983288587963618	3.61878005035231\\
0.983233991619029	3.63753020605362\\
0.983179813469819	3.65628036175493\\
0.983126050535293	3.67503051745624\\
0.983072699834201	3.69378067315754\\
0.983019758385668	3.71253082885885\\
0.982967223210087	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.999089	0.0138151131171872\\
0.997987	0.23071274886827\\
0.996713	0.682225859224794\\
0.995444	1.18563882287662\\
0.993592	1.84790054146512\\
0.99262	2.19929802795166\\
0.991328	2.59811895033929\\
0.989875	2.99635114959182\\
0.988401	3.38422662460491\\
0.98673	3.78401917783361\\
0.997573	0.363571633214799\\
0.995717	1.02015314508689\\
0.994375	1.44647624344534\\
0.993552	1.68223049044063\\
0.992582	1.91139289124341\\
0.991511	2.16380284529236\\
0.990036	2.41672751355398\\
0.988611	2.65970067725012\\
0.986587	2.91070285126571\\
0.984384	3.14518455785006\\
0.998237	0.0639128573769513\\
0.996251	0.419295333468382\\
0.99411	0.912406530120899\\
0.992071	1.374581706253\\
0.990744	1.63724850609955\\
0.989282	1.9371084961752\\
0.987485	2.23622037222412\\
0.985373	2.56537786878563\\
0.982855	2.89929017866204\\
0.979993	3.24400116392417\\
0.999283	0.0467777116517447\\
0.998351	0.306929335414766\\
0.997091	0.72597136779806\\
0.99568	1.14920970806281\\
0.994838	1.39628186067366\\
0.993809	1.65961281586406\\
0.992553	1.94698369347262\\
0.99125	2.22987271623065\\
0.989606	2.51948007556703\\
0.987656	2.80792363611127\\
0.999586	0.000998155471246416\\
0.999055	0.0557874111153761\\
0.99834	0.273577889933106\\
0.997772	0.479662610373167\\
0.997013	0.747041490085164\\
0.995989	1.05790913029538\\
0.99456	1.3968157321599\\
0.993681	1.56118860649584\\
0.99266	1.73131266735631\\
0.991598	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.998592591577478	0\\
0.998591315250259	0.0190101558912682\\
0.998587770630207	0.0380203117825363\\
0.99858198152776	0.0570304676738045\\
0.998573963408394	0.0760406235650726\\
0.998563729658704	0.0950507794563408\\
0.998551293201368	0.114060935347609\\
0.998536667176491	0.133071091238877\\
0.998519865289786	0.152081247130145\\
0.998500902009745	0.171091403021413\\
0.998479792685593	0.190101558912682\\
0.99845655361922	0.20911171480395\\
0.998431202108235	0.228121870695218\\
0.998403756469752	0.247132026586486\\
0.998374236050649	0.266142182477754\\
0.998342661227919	0.285152338369022\\
0.998309053401505	0.304162494260291\\
0.998273434981256	0.323172650151559\\
0.99823582936916	0.342182806042827\\
0.998196260937724	0.361192961934095\\
0.99815475500513	0.380203117825363\\
0.998111337807682	0.399213273716631\\
0.998066036469948	0.418223429607899\\
0.99801887897293	0.437233585499168\\
0.997969894120532	0.456243741390436\\
0.997919111504582	0.475253897281704\\
0.997866561468611	0.494264053172972\\
0.99781227507058	0.51327420906424\\
0.997756284044719	0.532284364955508\\
0.997698620762647	0.551294520846777\\
0.997639318193907	0.570304676738045\\
0.997578409866058	0.589314832629313\\
0.997515929824437	0.608324988520581\\
0.997451912591732	0.627335144411849\\
0.997386393127453	0.646345300303117\\
0.997319406787424	0.665355456194386\\
0.997250989283391	0.684365612085654\\
0.997181176642838	0.703375767976922\\
0.997110005169104	0.72238592386819\\
0.997037511401884	0.741396079759458\\
0.996963732078191	0.760406235650726\\
0.996888704093862	0.779416391541994\\
0.996812464465666	0.798426547433263\\
0.996735050294093	0.817436703324531\\
0.996656498726874	0.836446859215799\\
0.996576846923287	0.855457015107067\\
0.996496132019321	0.874467170998335\\
0.996414391093715	0.893477326889603\\
0.996331661134936	0.912487482780872\\
0.996247979009137	0.93149763867214\\
0.996163381429111	0.950507794563408\\
0.996077904924287	0.969517950454676\\
0.995991585811796	0.988528106345944\\
0.995904460168613	1.00753826223721\\
0.995816563804814	1.02654841812848\\
0.995727932237951	1.04555857401975\\
0.995638600668558	1.06456872991102\\
0.995548603956801	1.08357888580229\\
0.995457976600269	1.10258904169355\\
0.995366752712919	1.12159919758482\\
0.995274966005165	1.14060935347609\\
0.995182649765104	1.15961950936736\\
0.995089836840888	1.17862966525863\\
0.994996559624213	1.19763982114989\\
0.994902850034929	1.21664997704116\\
0.99480873950675	1.23566013293243\\
0.994714258974044	1.2546702888237\\
0.9946194388597	1.27368044471497\\
0.994524309064032	1.29269060060623\\
0.994428898954719	1.3117007564975\\
0.994333237357741	1.33071091238877\\
0.9942373525493	1.34972106828004\\
0.994141272248693	1.36873122417131\\
0.994045023612115	1.38774138006258\\
0.993948633227359	1.40675153595384\\
0.993852127109399	1.42576169184511\\
0.993755530696804	1.44477184773638\\
0.993658868848979	1.46378200362765\\
0.993562165844186	1.48279215951892\\
0.993465445378323	1.50180231541018\\
0.993368730564427	1.52081247130145\\
0.993272043932877	1.53982262719272\\
0.993175407432256	1.55883278308399\\
0.993078842430856	1.57784293897526\\
0.992982369718779	1.59685309486653\\
0.992886009510622	1.61586325075779\\
0.9927897814487	1.63487340664906\\
0.992693704606795	1.65388356254033\\
0.992597797494381	1.6728937184316\\
0.992502078061316	1.69190387432287\\
0.992406563702966	1.71091403021413\\
0.992311271265727	1.7299241861054\\
0.992216217052929	1.74893434199667\\
0.992121416831091	1.76794449788794\\
0.992026885836502	1.78695465377921\\
0.991932638782098	1.80596480967048\\
0.991838689864624	1.82497496556174\\
0.991745052772043	1.84398512145301\\
0.991651740691183	1.86299527734428\\
0.991558766315582	1.88200543323555\\
0.991466141853535	1.90101558912682\\
0.991373879036298	1.92002574501808\\
0.991281989126447	1.93903590090935\\
0.991190482926362	1.95804605680062\\
0.991099370786828	1.97705621269189\\
0.991008662615721	1.99606636858316\\
0.990918367886784	2.01507652447442\\
0.990828495648458	2.03408668036569\\
0.990739054532758	2.05309683625696\\
0.99065005276419	2.07210699214823\\
0.99056149816868	2.0911171480395\\
0.990473398182513	2.11012730393077\\
0.990385759861268	2.12913745982203\\
0.990298589888732	2.1481476157133\\
0.990211894585792	2.16715777160457\\
0.990125679919282	2.18616792749584\\
0.990039951510789	2.20517808338711\\
0.989954714645401	2.22418823927837\\
0.989869974280389	2.24319839516964\\
0.989785735053819	2.26220855106091\\
0.989702001293082	2.28121870695218\\
0.98961877702334	2.30022886284345\\
0.98953606597588	2.31923901873472\\
0.98945387159637	2.33824917462598\\
0.989372197053008	2.35725933051725\\
0.989291045244569	2.37626948640852\\
0.98921041880834	2.39527964229979\\
0.989130320127932	2.41428979819106\\
0.98905075134098	2.43329995408232\\
0.988971714346718	2.45231010997359\\
0.988893210813428	2.47132026586486\\
0.988815242185761	2.49033042175613\\
0.988737809691934	2.5093405776474\\
0.988660914350788	2.52835073353867\\
0.988584556978714	2.54736088942993\\
0.988508738196455	2.5663710453212\\
0.988433458435758	2.58538120121247\\
0.988358717945904	2.60439135710374\\
0.988284516800093	2.62340151299501\\
0.988210854901698	2.64241166888627\\
0.988137731990381	2.66142182477754\\
0.988065147648072	2.68043198066881\\
0.987993101304816	2.69944213656008\\
0.987921592244482	2.71845229245135\\
0.987850619610337	2.73746244834261\\
0.987780182410493	2.75647260423388\\
0.98771027952321	2.77548276012515\\
0.987640909702081	2.79449291601642\\
0.987572071581077	2.81350307190769\\
0.987503763679469	2.83251322779896\\
0.98743598440662	2.85152338369022\\
0.987368732066649	2.87053353958149\\
0.987302004862979	2.88954369547276\\
0.987235800902755	2.90855385136403\\
0.987170118201142	2.9275640072553\\
0.987104954685507	2.94657416314656\\
0.987040308199485	2.96558431903783\\
0.986976176506922	2.9845944749291\\
0.986912557295717	3.00360463082037\\
0.986849448181539	3.02261478671164\\
0.986786846711446	3.04162494260291\\
0.986724750367393	3.06063509849417\\
0.986663156569631	3.07964525438544\\
0.986602062680006	3.09865541027671\\
0.98654146600516	3.11766556616798\\
0.986481363799628	3.13667572205925\\
0.98642175326884	3.15568587795051\\
0.986362631572025	3.17469603384178\\
0.986303995825031	3.19370618973305\\
0.986245843103044	3.21271634562432\\
0.986188170443222	3.23172650151559\\
0.986130974847246	3.25073665740686\\
0.986074253283781	3.26974681329812\\
0.986018002690856	3.28875696918939\\
0.985962219978169	3.30776712508066\\
0.985906902029299	3.32677728097193\\
0.985852045703858	3.3457874368632\\
0.985797647839558	3.36479759275446\\
0.98574370525421	3.38380774864573\\
0.985690214747644	3.402817904537\\
0.985637173103572	3.42182806042827\\
0.985584577091374	3.44083821631954\\
0.985532423467821	3.4598483722108\\
0.985480708978739	3.47885852810207\\
0.985429430360599	3.49786868399334\\
0.985378584342066	3.51687883988461\\
0.985328167645465	3.53588899577588\\
0.985278176988215	3.55489915166715\\
0.985228609084185	3.57390930755841\\
0.985179460645014	3.59291946344968\\
0.985130728381371	3.61192961934095\\
0.985082409004158	3.63093977523222\\
0.985034499225679	3.64994993112349\\
0.984986995760749	3.66896008701475\\
0.984939895327759	3.68797024290602\\
0.984893194649702	3.70698039879729\\
0.984846890455146	3.72599055468856\\
0.984800979479173	3.74500071057983\\
0.984755458464272	3.7640108664711\\
0.984710324161197	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.999164	0.0117231034440614\\
0.999067	0.0215131137048603\\
0.998945	0.0368871908790267\\
0.998767	0.0653017426616267\\
0.998482	0.120315077817394\\
0.998076	0.219910579013042\\
0.997497	0.420003485522129\\
0.996823	0.737620304753657\\
0.995376	1.34284015417123\\
0.992509	2.6163999988585\\
0.99923	0.0221496528887315\\
0.999083	0.0367337404672252\\
0.998871	0.0613246748359724\\
0.998602	0.101367222434067\\
0.998236	0.178419626352069\\
0.997929	0.292009586668814\\
0.997453	0.456297918562393\\
0.996574	0.756740044659267\\
0.994705	1.25500352268779\\
0.992231	2.10905020452972\\
0.999212	0.0510429250999394\\
0.999075	0.0786004429825167\\
0.998881	0.121377965618723\\
0.998624	0.187436736724459\\
0.998476	0.303669891970452\\
0.998145	0.46498648687019\\
0.997598	0.678651430580346\\
0.996547	1.04210333804254\\
0.994725	1.67883094236437\\
0.991843	2.49914439989948\\
0.998988	0.614715702382654\\
0.998864	0.693587254138656\\
0.998639	0.807159864917394\\
0.998322	0.940267215294825\\
0.997869	1.09532507076373\\
0.997106	1.29132070543618\\
0.99627	1.49977465957361\\
0.994858	1.71943307708357\\
0.991983	2.00298183983744\\
0.986782	2.35668501049581\\
0.999357	0.0135124181055385\\
0.999288	0.0226266479624717\\
0.9992	0.0369377701690055\\
0.999071	0.0641393449449873\\
0.998896	0.112184202682513\\
0.998722	0.207953201927368\\
0.998476	0.357181903223305\\
0.998029	0.589481136267126\\
0.996993	1.01987533167169\\
0.995369	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.998981549205886	0\\
0.998980715421307	0.0130888286201731\\
0.998979170227198	0.0261776572403461\\
0.998976867254841	0.0392664858605192\\
0.998973773281058	0.0523553144806922\\
0.998969862433571	0.0654441431008653\\
0.998965113704548	0.0785329717210383\\
0.998959509635733	0.0916218003412114\\
0.998953035534242	0.104710628961384\\
0.998945678965875	0.117799457581558\\
0.998937429408228	0.130888286201731\\
0.998928278002439	0.143977114821904\\
0.998918217369091	0.157065943442077\\
0.998907241467581	0.17015477206225\\
0.998895345485909	0.183243600682423\\
0.998882525752321	0.196332429302596\\
0.998868779662982	0.209421257922769\\
0.998854105621612	0.222510086542942\\
0.998838502988179	0.235598915163115\\
0.998821972034517	0.248687743783288\\
0.998804513905286	0.261776572403461\\
0.998786130583084	0.274865401023634\\
0.998766824856799	0.287954229643807\\
0.998746600292483	0.30104305826398\\
0.998725461206202	0.314131886884153\\
0.99870341263844	0.327220715504326\\
0.998680460329685	0.3403095441245\\
0.998656610696951	0.353398372744673\\
0.998631870811011	0.366487201364846\\
0.998606248374157	0.379576029985019\\
0.998579751698368	0.392664858605192\\
0.998552389683762	0.405753687225365\\
0.998524171797262	0.418842515845538\\
0.998495108051395	0.431931344465711\\
0.998465208983187	0.445020173085884\\
0.998434485633118	0.458109001706057\\
0.998402949524101	0.47119783032623\\
0.99837061264048	0.484286658946403\\
0.998337487407037	0.497375487566576\\
0.998303586668004	0.510464316186749\\
0.998268923666086	0.523553144806922\\
0.998233512021502	0.536641973427095\\
0.998197365711058	0.549730802047268\\
0.998160499047271	0.562819630667442\\
0.998122926657546	0.575908459287615\\
0.998084663463452	0.588997287907788\\
0.998045724660095	0.602086116527961\\
0.998006125695618	0.615174945148134\\
0.997965882250861	0.628263773768307\\
0.997925010219191	0.64135260238848\\
0.997883525686533	0.654441431008653\\
0.997841444911624	0.667530259628826\\
0.997798784306519	0.680619088248999\\
0.997755560417365	0.693707916869172\\
0.997711789905475	0.706796745489345\\
0.997667489528713	0.719885574109518\\
0.997622676123223	0.732974402729691\\
0.997577366585514	0.746063231349864\\
0.997531577854933	0.759152059970037\\
0.997485326896523	0.77224088859021\\
0.997438630684307	0.785329717210384\\
0.997391506185	0.798418545830557\\
0.997343970342167	0.81150737445073\\
0.997296040060846	0.824596203070903\\
0.997247732192636	0.837685031691076\\
0.997199063521274	0.850773860311249\\
0.997150050748707	0.863862688931422\\
0.997100710481662	0.876951517551595\\
0.997051059218728	0.890040346171768\\
0.997001113337946	0.903129174791941\\
0.996950889084931	0.916218003412114\\
0.996900402561501	0.929306832032287\\
0.996849669714842	0.94239566065246\\
0.996798706327191	0.955484489272633\\
0.996747528006044	0.968573317892806\\
0.996696150174893	0.981662146512979\\
0.996644588064475	0.994750975133152\\
0.996592856704539	1.00783980375333\\
0.996540970916133	1.0209286323735\\
0.996488945304384	1.03401746099367\\
0.99643679425179	1.04710628961384\\
0.996384531911995	1.06019511823402\\
0.996332172204059	1.07328394685419\\
0.996279728807191	1.08637277547436\\
0.99622721515596	1.09946160409454\\
0.996174644435955	1.11255043271471\\
0.996122029579895	1.12563926133488\\
0.996069383264173	1.13872808995506\\
0.99601671790582	1.15181691857523\\
0.995964045659888	1.1649057471954\\
0.995911378417223	1.17799457581558\\
0.995858727802634	1.19108340443575\\
0.995806105173429	1.20417223305592\\
0.995753521618319	1.21726106167609\\
0.995700987956662	1.23034989029627\\
0.99564851473805	1.24343871891644\\
0.995596112242212	1.25652754753661\\
0.99554379047923	1.26961637615679\\
0.995491559190049	1.28270520477696\\
0.995439427847263	1.29579403339713\\
0.995387405656179	1.30888286201731\\
0.995335501556133	1.32197169063748\\
0.995283724222045	1.33506051925765\\
0.995232082066211	1.34814934787783\\
0.995180583240302	1.361238176498\\
0.995129235637583	1.37432700511817\\
0.995078046895309	1.38741583373834\\
0.99502702439731	1.40050466235852\\
0.994976175276745	1.41359349097869\\
0.994925506419011	1.42668231959886\\
0.994875024464799	1.43977114821904\\
0.994824735813282	1.45285997683921\\
0.994774646625437	1.46594880545938\\
0.994724762827472	1.47903763407956\\
0.99467509011436	1.49212646269973\\
0.99462563395347	1.5052152913199\\
0.994576399588283	1.51830411994007\\
0.99452739204218	1.53139294856025\\
0.994478616122307	1.54448177718042\\
0.994430076423486	1.55757060580059\\
0.994381777332191	1.57065943442077\\
0.994333723030562	1.58374826304094\\
0.994285917500449	1.59683709166111\\
0.994238364527497	1.60992592028129\\
0.994191067705246	1.62301474890146\\
0.994144030439247	1.63610357752163\\
0.994097255951194	1.64919240614181\\
0.994050747283052	1.66228123476198\\
0.994004507301191	1.67537006338215\\
0.99395853870051	1.68845889200232\\
0.993912844008549	1.7015477206225\\
0.993867425589589	1.71463654924267\\
0.993822285648726	1.72772537786284\\
0.993777426235926	1.74081420648302\\
0.993732849250048	1.75390303510319\\
0.993688556442839	1.76699186372336\\
0.993644549422891	1.78008069234354\\
0.993600829659557	1.79316952096371\\
0.993557398486837	1.80625834958388\\
0.993514257107204	1.81934717820405\\
0.993471406595402	1.83243600682423\\
0.993428847902178	1.8455248354444\\
0.99338658185798	1.85861366406457\\
0.993344609176587	1.87170249268475\\
0.993302930458701	1.88479132130492\\
0.99326154619547	1.89788014992509\\
0.993220456771962	1.91096897854527\\
0.993179662470581	1.92405780716544\\
0.993139163474419	1.93714663578561\\
0.993098959870555	1.95023546440579\\
0.993059051653287	1.96332429302596\\
0.993019438727309	1.97641312164613\\
0.992980120910821	1.9895019502663\\
0.992941097938583	2.00259077888648\\
0.992902369464897	2.01567960750665\\
0.992863935066542	2.02876843612682\\
0.992825794245627	2.041857264747\\
0.9927879464324	2.05494609336717\\
0.992750390987983	2.06803492198734\\
0.992713127207049	2.08112375060752\\
0.992676154320436	2.09421257922769\\
0.992639471497702	2.10730140784786\\
0.992603077849612	2.12039023646804\\
0.992566972430575	2.13347906508821\\
0.99253115424101	2.14656789370838\\
0.992495622229659	2.15965672232855\\
0.992460375295839	2.17274555094873\\
0.992425412291633	2.1858343795689\\
0.992390732024032	2.19892320818907\\
0.992356333257007	2.21201203680925\\
0.992322214713535	2.22510086542942\\
0.992288375077564	2.23818969404959\\
0.992254812995929	2.25127852266977\\
0.992221527080209	2.26436735128994\\
0.992188515908528	2.27745617991011\\
0.992155778027317	2.29054500853029\\
0.99212331195301	2.30363383715046\\
0.992091116173698	2.31672266577063\\
0.992059189150733	2.3298114943908\\
0.99202752932028	2.34290032301098\\
0.991996135094826	2.35598915163115\\
0.991965004864638	2.36907798025132\\
0.991934136999178	2.3821668088715\\
0.991903529848476	2.39525563749167\\
0.99187318174445	2.40834446611184\\
0.991843091002195	2.42143329473202\\
0.991813255921221	2.43452212335219\\
0.991783674786654	2.44761095197236\\
0.991754345870398	2.46069978059254\\
0.991725267432254	2.47378860921271\\
0.991696437721005	2.48687743783288\\
0.991667854975458	2.49996626645305\\
0.991639517425461	2.51305509507323\\
0.991611423292868	2.5261439236934\\
0.991583570792486	2.53923275231357\\
0.991555958132976	2.55232158093375\\
0.991528583517726	2.56541040955392\\
0.991501445145696	2.57849923817409\\
0.991474541212223	2.59158806679427\\
0.991447869909801	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/NLPD.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.0287077443077187,
xmax=0.12767715433533,
xlabel style={font=\color{white!15!black}},
xlabel={NLPD},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.04487036541	0.120314730481241\\
0.06363606453	0.736802785805397\\
0.07444009185	1.29350241386009\\
0.08402904868	1.86760740977406\\
0.09077560157	2.24025047129614\\
0.09720104933	2.58789319471886\\
0.103539817	2.89152222894396\\
0.1079834625	3.09036116368053\\
0.1130655408	3.29525976828081\\
0.1160339788	3.44879283455882\\
0.04416847229	0.13060344142074\\
0.06067939103	0.509229364472019\\
0.07219459116	0.878585557152251\\
0.08252351731	1.21489768787417\\
0.0880055204	1.40117919146757\\
0.09345620871	1.57409018876453\\
0.1016175225	1.80080415977424\\
0.1090962589	1.98872276342532\\
0.1141507849	2.0902573344421\\
0.1276788712	2.38402853249584\\
0.04712339118	0.0902317140903925\\
0.06935744733	0.537907985073976\\
0.08358357102	1.02453084796831\\
0.09620240331	1.47327870165627\\
0.1056823134	1.78042209713798\\
0.1139847115	2.0573461126531\\
0.1244752705	2.38357694384531\\
0.1357126683	2.69395621776831\\
0.1413694471	2.84361213230606\\
0.1527861506	3.16951271991304\\
0.0298923552	0.00508893925372867\\
0.04696385562	0.192038537178523\\
0.05659030378	0.446163553653322\\
0.06948735565	0.883038606712284\\
0.07220502943	0.993184023193175\\
0.08432108164	1.4646773460072\\
0.09087202698	1.79051892655992\\
0.0964872241	2.01507029596536\\
0.1006886885	2.20112549559836\\
0.1094951928	2.5348617033156\\
0.03375542536	0.0271876355748469\\
0.04582262412	0.194542237275403\\
0.05609998107	0.470587064545828\\
0.0618445836	0.651228520467234\\
0.06970972568	0.973272741291213\\
0.07729094476	1.23214906549981\\
0.08301457018	1.40357808949628\\
0.09112983942	1.6564011591298\\
0.09539762884	1.75187000145275\\
0.101919435	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0379859022169156	0\\
0.0385090812616834	0.0173050447000256\\
0.0390953918524293	0.0346100894000512\\
0.039714915137582	0.0519151341000767\\
0.0403565186744581	0.0692201788001023\\
0.0410140826861062	0.0865252235001279\\
0.0416836663624168	0.103830268200153\\
0.0423624941035971	0.121135312900179\\
0.0430484941912474	0.138440357600205\\
0.0437400562490963	0.15574540230023\\
0.0444358905819447	0.173050447000256\\
0.0451349405382619	0.190355491700281\\
0.0458363248282592	0.207660536400307\\
0.0465392978706639	0.224965581100333\\
0.047243221551699	0.242270625800358\\
0.0479475445123953	0.259575670500384\\
0.0486517865761222	0.276880715200409\\
0.0493555267897372	0.294185759900435\\
0.0500583940696727	0.311490804600461\\
0.0507600597672239	0.328795849300486\\
0.0514602316751329	0.346100894000512\\
0.0521586491350494	0.363405938700537\\
0.0528550789986449	0.380710983400563\\
0.0535493122597022	0.398016028100588\\
0.0542411612200817	0.415321072800614\\
0.0549304570852175	0.43262611750064\\
0.0556170479087	0.449931162200665\\
0.0563007968232064	0.467236206900691\\
0.056981580508315	0.484541251600716\\
0.057659287855831	0.501846296300742\\
0.0583338188009845	0.519151341000768\\
0.059005083293874	0.536456385700793\\
0.0596730003902239	0.553761430400819\\
0.0603374974442458	0.571066475100844\\
0.0609985093893447	0.58837151980087\\
0.0616559780947925	0.605676564500895\\
0.0623098517884054	0.622981609200921\\
0.0629600845368283	0.640286653900947\\
0.0636066357763058	0.657591698600972\\
0.0642494698878771	0.674896743300998\\
0.0648885558118038	0.692201788001023\\
0.0655238666967686	0.709506832701049\\
0.0661553795799919	0.726811877401074\\
0.0667830750949283	0.7441169221011\\
0.0674069372036358	0.761421966801126\\
0.0680269529512818	0.778727011501151\\
0.0686431122405599	0.796032056201177\\
0.0692554076240657	0.813337100901202\\
0.0698638341129039	0.830642145601228\\
0.0704683890000047	0.847947190301254\\
0.0710690716967935	0.865252235001279\\
0.0716658835820128	0.882557279701305\\
0.0722588278616207	0.89986232440133\\
0.072847909438808	0.917167369101356\\
0.0734331347932717	0.934472413801381\\
0.0740145118689747	0.951777458501407\\
0.0745920499696928	0.969082503201433\\
0.0751657596617246	0.986387547901458\\
0.0757356526831941	1.00369259260148\\
0.0763017418594344	1.02099763730151\\
0.0768640410239839	1.03830268200154\\
0.0774225649447728	1.05560772670156\\
0.0779773292551132	1.07291277140159\\
0.0785283503891396	1.09021781610161\\
0.0790756455213798	1.10752286080164\\
0.0796192325101606	1.12482790550166\\
0.0801591298445785	1.14213295020169\\
0.0806953565947883	1.15943799490171\\
0.0812279323653816	1.17674303960174\\
0.0817568772516462	1.19404808430177\\
0.0822822117985136	1.21135312900179\\
0.0828039569620159	1.22865817370182\\
0.0833221340730887	1.24596321840184\\
0.0838367648035675	1.26326826310187\\
0.0843478711342379	1.28057330780189\\
0.0848554753248073	1.29787835250192\\
0.0853595998856798	1.31518339720194\\
0.0858602675514205	1.33248844190197\\
0.0863575012558048	1.349793486602\\
0.0868513241083573	1.36709853130202\\
0.0873417593722884	1.38440357600205\\
0.0878288304437446	1.40170862070207\\
0.0883125608322958	1.4190136654021\\
0.0887929741425842	1.43631871010212\\
0.0892700940570674	1.45362375480215\\
0.0897439443197926	1.47092879950217\\
0.0902145487211405	1.4882338442022\\
0.0906819310834841	1.50553888890223\\
0.0911461152477101	1.52284393360225\\
0.0916071250605527	1.54014897830228\\
0.0920649843626949	1.5574540230023\\
0.0925197169775942	1.57475906770233\\
0.0929713467009902	1.59206411240235\\
0.0934198972910592	1.60936915710238\\
0.0938653924591768	1.6266742018024\\
0.0943078558612567	1.64397924650243\\
0.0947473110896342	1.66128429120246\\
0.0951837816654626	1.67858933590248\\
0.0956172910315972	1.69589438060251\\
0.0960478625459376	1.71319942530253\\
0.0964755194752059	1.73050447000256\\
0.0969002849891353	1.74780951470258\\
0.097322182155048	1.76511455940261\\
0.0977412339328014	1.78241960410264\\
0.0981574631700819	1.79972464880266\\
0.0985708925980291	1.81702969350269\\
0.0989815448271714	1.83433473820271\\
0.0993894423436574	1.85163978290274\\
0.099794607505766	1.86894482760276\\
0.100197062540682	1.88624987230279\\
0.100596829541522	1.90355491700281\\
0.100993930464595	1.92085996170284\\
0.101388387126895	1.93816500640287\\
0.101780221203795	1.95547005110289\\
0.102169454226951	1.97277509580292\\
0.102556107582393	1.99008014050294\\
0.102940202508798	2.00738518520297\\
0.103321760095931	2.02469022990299\\
0.103700801283247	2.04199527460302\\
0.104077346858654	2.05930031930304\\
0.104451417457409	2.07660536400307\\
0.104823033561156	2.0939104087031\\
0.1051922154971	2.11121545340312\\
0.105558983437288	2.12852049810315\\
0.105923357398023	2.14582554280317\\
0.106285357239374	2.1631305875032\\
0.106645002664796	2.18043563220322\\
0.107002313220848	2.19774067690325\\
0.107357308296999	2.21504572160327\\
0.107710007125527	2.2323507663033\\
0.108060428781492	2.24965581100333\\
0.108408592182799	2.26696085570335\\
0.108754516090318	2.28426590040338\\
0.10909821910809	2.3015709451034\\
0.109439719683584	2.31887598980343\\
0.109779036108025	2.33618103450345\\
0.110116186516775	2.35348607920348\\
0.110451188889766	2.3707911239035\\
0.110784061051991	2.38809616860353\\
0.111114820674038	2.40540121330356\\
0.111443485272668	2.42270625800358\\
0.111770072211438	2.44001130270361\\
0.112094598701365	2.45731634740363\\
0.112417081801621	2.47462139210366\\
0.112737538420268	2.49192643680368\\
0.113055985315024	2.50923148150371\\
0.113372439094058	2.52653652620373\\
0.113686916216813	2.54384157090376\\
0.113999432994857	2.56114661560379\\
0.114310005592758	2.57845166030381\\
0.114618650028978	2.59575670500384\\
0.114925382176793	2.61306174970386\\
0.11523021776523	2.63036679440389\\
0.115533172380018	2.64767183910391\\
0.115834261464565	2.66497688380394\\
0.116133500320936	2.68228192850397\\
0.116430904110859	2.69958697320399\\
0.116726487856733	2.71689201790402\\
0.11702026644265	2.73419706260404\\
0.117312254615433	2.75150210730407\\
0.117602466985672	2.76880715200409\\
0.117890918028776	2.78611219670412\\
0.118177622086032	2.80341724140414\\
0.118462593365667	2.82072228610417\\
0.118745845943914	2.8380273308042\\
0.119027393766089	2.85533237550422\\
0.119307250647665	2.87263742020425\\
0.11958543027535	2.88994246490427\\
0.119861946208176	2.9072475096043\\
0.120136811878574	2.92455255430432\\
0.120410040593463	2.94185759900435\\
0.120681645535336	2.95916264370437\\
0.120951639763342	2.9764676884044\\
0.121220036214372	2.99377273310443\\
0.121486847704141	3.01107777780445\\
0.121752086928272	3.02838282250448\\
0.122015766463371	3.0456878672045\\
0.122277898768108	3.06299291190453\\
0.122538496184291	3.08029795660455\\
0.122797570937933	3.09760300130458\\
0.123055135140322	3.11490804600461\\
0.123311200789085	3.13221309070463\\
0.123565779769246	3.14951813540466\\
0.12381888385428	3.16682318010468\\
0.124070524707164	3.18412822480471\\
0.12432071388142	3.20143326950473\\
0.124569462822159	3.21873831420476\\
0.124816782867106	3.23604335890478\\
0.125062685247639	3.25334840360481\\
0.125307181089802	3.27065344830484\\
0.125550281415328	3.28795849300486\\
0.125791997142645	3.30526353770489\\
0.126032339087881	3.32256858240491\\
0.126271317965859	3.33987362710494\\
0.126508944391091	3.35717867180496\\
0.126745228878757	3.37448371650499\\
0.126980181845686	3.39178876120501\\
0.127213813611321	3.40909380590504\\
0.127446134398684	3.42639885060507\\
0.12767715433533	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.05602055416	0.387504449082799\\
0.07458022982	0.919449189840329\\
0.08462045342	1.23426029572229\\
0.09202171117	1.46379952004418\\
0.09651846439	1.60620244000024\\
0.100130178	1.71199625017345\\
0.1032564268	1.79322855150397\\
0.1068996117	1.89286069251912\\
0.1073913276	1.91078116233969\\
0.1102116928	1.98994814728947\\
0.04147658125	0.0432024822204644\\
0.05607598647	0.228962631656927\\
0.06978702545	0.532109140611496\\
0.08002843708	0.787527142132606\\
0.08762856573	1.02116869173303\\
0.09429436922	1.22808066421011\\
0.09821496159	1.34729416538003\\
0.1045899987	1.52071153746535\\
0.1080351248	1.60960824820038\\
0.1114368662	1.70312728824716\\
0.05283860862	0.309247515363603\\
0.07369145006	0.779227504616442\\
0.08937970549	1.15567109080715\\
0.1016469896	1.43393388893511\\
0.1097814217	1.6125495896383\\
0.1167982146	1.7581986203425\\
0.1245177165	1.91096909719289\\
0.133180961	2.06795028523662\\
0.1397370547	2.18174302750059\\
0.1464705169	2.29683132228657\\
0.03292886913	0.00917485874193977\\
0.05665435269	0.232432273898682\\
0.07147695124	0.557918279338296\\
0.0844329074	0.906840358795019\\
0.09470648319	1.19928592999993\\
0.1007976905	1.37382461377815\\
0.1072004214	1.55421631157342\\
0.1120634452	1.70431313658656\\
0.1168264821	1.8209571503693\\
0.1216160357	1.93263205391473\\
0.04753246531	0.199424600946541\\
0.06695524603	0.688632277437434\\
0.07857899368	1.02276152489955\\
0.08487012982	1.21201609616917\\
0.09059026092	1.38551462530512\\
0.09395315498	1.48711528795769\\
0.09751421213	1.57402205140754\\
0.100885801	1.65974087583021\\
0.1046444103	1.75680272409049\\
0.1075364277	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0451464650527564	0\\
0.0452391912206434	0.0114957611233399\\
0.0453644225761038	0.0229915222466797\\
0.0455154752412209	0.0344872833700196\\
0.0456885867396127	0.0459830444933594\\
0.0458812212420659	0.0574788056166993\\
0.0460915014350925	0.0689745667400391\\
0.0463179533132848	0.080470327863379\\
0.0465593716233385	0.0919660889867188\\
0.0468147411395543	0.103461850110059\\
0.0470831870744607	0.114957611233399\\
0.0473639420623885	0.126453372356738\\
0.0476563232061841	0.137949133480078\\
0.0479597155560232	0.149444894603418\\
0.0482735598735875	0.160940655726758\\
0.0485973433508809	0.172436416850098\\
0.0489305924257291	0.183932177973438\\
0.0492728671221334	0.195427939096777\\
0.0496237565233702	0.206923700220117\\
0.0499828751022525	0.218419461343457\\
0.0503498597106472	0.229915222466797\\
0.0507243670833943	0.241410983590137\\
0.0511060717487974	0.252906744713477\\
0.0514946642641858	0.264402505836817\\
0.0518898497141097	0.275898266960156\\
0.0522913464227358	0.287394028083496\\
0.0526988848424502	0.298889789206836\\
0.0531122065885616	0.310385550330176\\
0.0535310635960194	0.321881311453516\\
0.053955217378712	0.333377072576856\\
0.0543844383755386	0.344872833700196\\
0.0548185053703031	0.356368594823535\\
0.0552572049747476	0.367864355946875\\
0.0557003311658529	0.379360117070215\\
0.0561476848700018	0.390855878193555\\
0.0565990735877828	0.402351639316895\\
0.0570543110541857	0.413847400440235\\
0.0575132169297347	0.425343161563574\\
0.0579756165187669	0.436838922686914\\
0.0584413405116094	0.448334683810254\\
0.0589102247478667	0.459830444933594\\
0.0593821099984136	0.471326206056934\\
0.0598568417640144	0.482821967180274\\
0.0603342700887601	0.494317728303614\\
0.0608142493867509	0.505813489426953\\
0.0612966382806505	0.517309250550293\\
0.0617812994509049	0.528805011673633\\
0.0622680994945712	0.540300772796973\\
0.0627569087928214	0.551796533920313\\
0.0632476013863007	0.563292295043653\\
0.0637400548576105	0.574788056166993\\
0.0642341502202714	0.586283817290332\\
0.0647297718135923	0.597779578413672\\
0.0652268072029324	0.609275339537012\\
0.0657251470849028	0.620771100660352\\
0.0662246851970974	0.632266861783692\\
0.0667253182319889	0.643762622907032\\
0.0672269457546618	0.655258384030372\\
0.0677294701240876	0.666754145153711\\
0.0682327964176777	0.678249906277051\\
0.0687368323588734	0.689745667400391\\
0.0692414882475589	0.701241428523731\\
0.0697466768931002	0.712737189647071\\
0.0702523135498345	0.724232950770411\\
0.0707583158548484	0.73572871189375\\
0.0712646037678997	0.74722447301709\\
0.0717710995133503	0.75872023414043\\
0.0722777275239897	0.77021599526377\\
0.0727844143866369	0.78171175638711\\
0.0732910887894234	0.79320751751045\\
0.0737976814706623	0.80470327863379\\
0.0743041251692206	0.816199039757129\\
0.0748103545763164	0.827694800880469\\
0.0753163062886717	0.839190562003809\\
0.0758219187629528	0.850686323127149\\
0.0763271322714401	0.862182084250489\\
0.0768318888588717	0.873677845373829\\
0.077336132300407	0.885173606497169\\
0.0778398080606671	0.896669367620508\\
0.0783428632538031	0.908165128743848\\
0.0788452466045555	0.919660889867188\\
0.0793469084102641	0.931156650990528\\
0.0798478005037943	0.942652412113868\\
0.0803478762173465	0.954148173237208\\
0.0808470903471178	0.965643934360547\\
0.0813453991187865	0.977139695483887\\
0.0818427601537943	0.988635456607227\\
0.082339132436398	1.00013121773057\\
0.0828344762814699	1.01162697885391\\
0.0833287533030218	1.02312273997725\\
0.0838219263834332	1.03461850110059\\
0.0843139596433627	1.04611426222393\\
0.0848048184123246	1.05761002334727\\
0.0852944691999111	1.06910578447061\\
0.0857828796676449	1.08060154559395\\
0.0862700186014447	1.09209730671729\\
0.0867558558846884	1.10359306784063\\
0.0872403624718597	1.11508882896397\\
0.087723510362763	1.12658459008731\\
0.0882052725772944	1.13808035121065\\
0.0886856231307541	1.14957611233399\\
0.0891645370096897	1.16107187345732\\
0.0896419901482566	1.17256763458066\\
0.0901179594050855	1.184063395704\\
0.0905924225406442	1.19555915682734\\
0.0910653581950852	1.20705491795068\\
0.0915367458665658	1.21855067907402\\
0.0920065658900335	1.23004644019736\\
0.0924747994164653	1.2415422013207\\
0.0929414283925515	1.25303796244404\\
0.0934064355408152	1.26453372356738\\
0.0938698043401593	1.27602948469072\\
0.0943315190068302	1.28752524581406\\
0.0947915644757921	1.2990210069374\\
0.095249926382502	1.31051676806074\\
0.0957065910450786	1.32201252918408\\
0.0961615454468556	1.33350829030742\\
0.0966147772193142	1.34500405143076\\
0.0970662746253845	1.3564998125541\\
0.0975160265431104	1.36799557367744\\
0.097964022449671	1.37949133480078\\
0.0984102524057493	1.39098709592412\\
0.0988547070402443	1.40248285704746\\
0.0992973775353173	1.4139786181708\\
0.0997382556117675	1.42547437929414\\
0.100177333514729	1.43697014041748\\
0.100614603999685	1.44846590154082\\
0.101050060318789	1.45996166266416\\
0.101483696207495	1.4714574237875\\
0.101915505871475	1.48295318491084\\
0.102345483973842	1.49444894603418\\
0.102773625622647	1.50594470715752\\
0.103199926358664	1.51744046828086\\
0.103624382143442	1.5289362294042\\
0.104046989347637	1.54043199052754\\
0.104467744739598	1.55192775165088\\
0.104886645474216	1.56342351277422\\
0.105303689082028	1.57491927389756\\
0.105718873458565	1.5864150350209\\
0.106132196853949	1.59791079614424\\
0.106543657862721	1.60940655726758\\
0.106953255413915	1.62090231839092\\
0.107360988761343	1.63239807951426\\
0.107766857474124	1.6438938406376\\
0.108170861427419	1.65538960176094\\
0.108573000793386	1.66688536288428\\
0.108973276032347	1.67838112400762\\
0.109371687884159	1.68987688513096\\
0.10976823735979	1.7013726462543\\
0.110162925733092	1.71286840737764\\
0.110555754532768	1.72436416850098\\
0.110946725534527	1.73585992962432\\
0.111335840753429	1.74735569074766\\
0.111723102436413	1.758851451871\\
0.112108513054995	1.77034721299434\\
0.11249207529815	1.78184297411768\\
0.112873792065363	1.79333873524102\\
0.113253666459843	1.80483449636436\\
0.113631701781904	1.8163302574877\\
0.114007901522508	1.82782601861104\\
0.11438226935696	1.83932177973438\\
0.114754809138765	1.85081754085772\\
0.115125524893621	1.86231330198106\\
0.115494420813579	1.8738090631044\\
0.115861501251326	1.88530482422774\\
0.116226770714625	1.89680058535108\\
0.116590233860883	1.90829634647442\\
0.11695189549186	1.91979210759776\\
0.117311760548504	1.93128786872109\\
0.117669834105921	1.94278362984443\\
0.118026121368465	1.95427939096777\\
0.118380627664958	1.96577515209111\\
0.118733358444021	1.97727091321445\\
0.119084319269538	1.98876667433779\\
0.119433515816217	2.00026243546113\\
0.11978095386528	2.01175819658447\\
0.120126639300252	2.02325395770781\\
0.120470578102866	2.03474971883115\\
0.120812776349067	2.04624547995449\\
0.12115324020512	2.05774124107783\\
0.121491975923827	2.06923700220117\\
0.121828989840829	2.08073276332451\\
0.122164288371014	2.09222852444785\\
0.122497878005017	2.10372428557119\\
0.122829765305809	2.11522004669453\\
0.123159956905379	2.12671580781787\\
0.123488459501505	2.13821156894121\\
0.123815279854601	2.14970733006455\\
0.124140424784666	2.16120309118789\\
0.124463901168294	2.17269885231123\\
0.124785715935782	2.18419461343457\\
0.125105876068301	2.19569037455791\\
0.125424388595157	2.20718613568125\\
0.125741260591118	2.21868189680459\\
0.126056499173812	2.23017765792793\\
0.126370111501206	2.24167341905127\\
0.126682104769146	2.25316918017461\\
0.126992486208967	2.26466494129795\\
0.127301263085168	2.27616070242129\\
0.127608442693159	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.05232782662	0.536924004010141\\
0.0695418492	1.2995109906317\\
0.07784853131	1.7059889361643\\
0.08563491702	2.08695474565017\\
0.0924404189	2.39604535154695\\
0.0974130854	2.62344333573893\\
0.1010084972	2.78818549187997\\
0.1045473516	2.94433641315491\\
0.1070882082	3.05023793969496\\
0.1100238562	3.16276338839493\\
0.0453636311	0.235157812700966\\
0.06152745709	0.657492867651663\\
0.07037558407	0.94599234527034\\
0.07874479145	1.24500984757645\\
0.08484598994	1.46267934740232\\
0.09073983878	1.67514423780757\\
0.09568423033	1.8444612481892\\
0.1012859643	2.0332089305086\\
0.1060638055	2.19340516084019\\
0.1097840294	2.30545889129927\\
0.05306147411	0.189920845415402\\
0.07014705986	0.53774807261972\\
0.08483383805	0.943323535976741\\
0.09659674764	1.30647815074601\\
0.1060271561	1.61463404194431\\
0.1157622039	1.94228252442632\\
0.1250711083	2.26641609903385\\
0.1332000941	2.55262132320035\\
0.1405664235	2.77289761713501\\
0.1478667408	3.01390876395494\\
0.01361987367	0.000115403171648105\\
0.03967375308	0.298968651587326\\
0.0511633642	0.646949188618041\\
0.06207768619	1.061949353199\\
0.06941635907	1.35962244814028\\
0.07576868683	1.62519869381607\\
0.0814217478	1.86470276154118\\
0.08668550849	2.07810161485513\\
0.09019824862	2.22573272027579\\
0.0942139253	2.3888625517479\\
0.03023415059	0.0226915264859678\\
0.04317655042	0.173643160338781\\
0.05105505884	0.357089122797856\\
0.05732640252	0.554961062290764\\
0.06308975071	0.754507897707984\\
0.06714261323	0.916344549535836\\
0.0732049197	1.15420268274187\\
0.07913803309	1.41170916971476\\
0.08363049477	1.61444474219183\\
0.08845711499	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0287077443077187	0\\
0.0296028154861623	0.0158927034433331\\
0.0304925218185588	0.0317854068866662\\
0.0313745340587385	0.0476781103299992\\
0.0322484330752064	0.0635708137733323\\
0.0331140858866537	0.0794635172166654\\
0.0339714659477703	0.0953562206599984\\
0.0348205978361851	0.111248924103332\\
0.0356615342032903	0.127141627546665\\
0.0364943443903168	0.143034330989998\\
0.0373191081444426	0.158927034433331\\
0.0381359118657056	0.174819737876664\\
0.0389448462301537	0.190712441319997\\
0.0397460046153322	0.20660514476333\\
0.0405394820198884	0.222497848206663\\
0.0413253743012766	0.238390551649996\\
0.0421037776258737	0.254283255093329\\
0.0428747880653458	0.270175958536662\\
0.0436385012963594	0.286068661979995\\
0.0443950123749622	0.301961365423328\\
0.0451444155659562	0.317854068866662\\
0.0458868042134498	0.333746772309995\\
0.0466222706426941	0.349639475753328\\
0.0473509060859847	0.365532179196661\\
0.0480728006272814	0.381424882639994\\
0.0487880431615242	0.397317586083327\\
0.0494967213655818	0.41321028952666\\
0.0501989216784749	0.429102992969993\\
0.0508947292890349	0.444995696413326\\
0.0515842281295531	0.460888399856659\\
0.0522675008742765	0.476781103299992\\
0.0529446289418313	0.492673806743325\\
0.0536156925008385	0.508566510186658\\
0.0542807704781232	0.524459213629991\\
0.05493994056903	0.540351917073325\\
0.055593279249445	0.556244620516658\\
0.0562408617891954	0.572137323959991\\
0.0568827622665547	0.588030027403324\\
0.0575190535836264	0.603922730846657\\
0.0581498074824188	0.61981543428999\\
0.0587750945614533	0.635708137733323\\
0.0593949842927733	0.651600841176656\\
0.0600095450392439	0.667493544619989\\
0.0606188440720489	0.683386248063322\\
0.0612229475883058	0.699278951506655\\
0.0618219207287348	0.715171654949988\\
0.062415827595323	0.731064358393322\\
0.0630047312689401	0.746957061836654\\
0.0635886938268632	0.762849765279987\\
0.0641677763601803	0.778742468723321\\
0.0647420389910419	0.794635172166654\\
0.0653115408897398	0.810527875609987\\
0.0658763402915928	0.82642057905332\\
0.0664364945136234	0.842313282496653\\
0.0669920599710126	0.858205985939986\\
0.0675430921933223	0.874098689383319\\
0.0680896458404775	0.889991392826652\\
0.0686317747184999	0.905884096269985\\
0.0691695317949906	0.921776799713318\\
0.0697029692143558	0.937669503156651\\
0.0702321383127746	0.953562206599984\\
0.0707570896329069	0.969454910043318\\
0.0712778729383408	0.985347613486651\\
0.0717945372277802	1.00124031692998\\
0.0723071307489726	1.01713302037332\\
0.0728157010123791	1.03302572381665\\
0.0733202948045883	1.04891842725998\\
0.0738209582014766	1.06481113070332\\
0.0743177365811167	1.08070383414665\\
0.0748106746364383	1.09659653758998\\
0.0752998163876429	1.11248924103332\\
0.0757852051943773	1.12838194447665\\
0.0762668837676685	1.14427464791998\\
0.0767448941816233	1.16016735136331\\
0.0772192778848974	1.17606005480665\\
0.077690075711937	1.19195275824998\\
0.0781573278939969	1.20784546169331\\
0.0786210740699394	1.22373816513665\\
0.0790813532968172	1.23963086857998\\
0.0795382040602452	1.25552357202331\\
0.0799916642845648	1.27141627546665\\
0.0804417713428037	1.28730897890998\\
0.080888562066437	1.30320168235331\\
0.0813320727549523	1.31909438579665\\
0.0817723391852224	1.33498708923998\\
0.0822093966206908	1.35087979268331\\
0.0826432798203721	1.36677249612664\\
0.0830740230476729	1.38266519956998\\
0.0835016600790353	1.39855790301331\\
0.0839262242124076	1.41445060645664\\
0.0843477482755458	1.43034330989998\\
0.0847662646341486	1.44623601334331\\
0.0851818051998308	1.46212871678664\\
0.0855944014379373	1.47802142022998\\
0.0860040843752012	1.49391412367331\\
0.086410884607251	1.50980682711664\\
0.086814832305967	1.52569953055997\\
0.0872159572266933	1.54159223400331\\
0.0876142887153064	1.55748493744664\\
0.0880098557151447	1.57337764088997\\
0.0884026867738011	1.58927034433331\\
0.0887928100497818	1.60516304777664\\
0.0891802533190349	1.62105575121997\\
0.0895650439813503	1.63694845466331\\
0.0899472090666356	1.65284115810664\\
0.090326775241068	1.66873386154997\\
0.0907037688131276	1.68462656499331\\
0.0910782157395131	1.70051926843664\\
0.0914501416309426	1.71641197187997\\
0.0918195717578424	1.7323046753233\\
0.0921865310559262	1.74819737876664\\
0.0925510441316662	1.76409008220997\\
0.0929131352676599	1.7799827856533\\
0.0932728284278936	1.79587548909664\\
0.0936301472629051	1.81176819253997\\
0.0939851151148487	1.8276608959833\\
0.0943377550224627	1.84355359942664\\
0.0946880897259437	1.85944630286997\\
0.0950361416717282	1.8753390063133\\
0.0953819330171833	1.89123170975664\\
0.0957254856352104	1.90712441319997\\
0.0960668211187608	1.9230171166433\\
0.0964059607852683	1.93890982008664\\
0.0967429256809973	1.95480252352997\\
0.0970777365853113	1.9706952269733\\
0.0974104140148609	1.98658793041663\\
0.0977409782276947	2.00248063385997\\
0.0980694492272942	2.0183733373033\\
0.0983958467665338	2.03426604074663\\
0.0987201903515681	2.05015874418997\\
0.0990424992456482	2.0660514476333\\
0.0993627924728677	2.08194415107663\\
0.0996810888218401	2.09783685451997\\
0.0999974068493101	2.1137295579633\\
0.100311764883698	2.12962226140663\\
0.100624181028582	2.14551496484997\\
0.100934673166115	2.1614076682933\\
0.10124325896038	2.17730037173663\\
0.101549955860689	2.19319307517996\\
0.101854781104818	2.2090857786233\\
0.102157751722187	2.22497848206663\\
0.102458884536982	2.24087118550996\\
0.102758196171222	2.2567638889533\\
0.103055703047771	2.27265659239663\\
0.103351421393298	2.28854929583996\\
0.103645367241187	2.3044419992833\\
0.103937556434384	2.32033470272663\\
0.104228004628213	2.33622740616996\\
0.104516727293127	2.3521201096133\\
0.104803739717417	2.36801281305663\\
0.105089057009876	2.38390551649996\\
0.10537269410241	2.39979821994329\\
0.105654665752612	2.41569092338663\\
0.105934986546285	2.43158362682996\\
0.106213670899926	2.44747633027329\\
0.106490733063163	2.46336903371663\\
0.106766187121153	2.47926173715996\\
0.107040046996942	2.49515444060329\\
0.107312326453777	2.51104714404663\\
0.107583039097385	2.52693984748996\\
0.107852198378213	2.54283255093329\\
0.108119817593625	2.55872525437663\\
0.108385909890069	2.57461795781996\\
0.108650488265203	2.59051066126329\\
0.108913565569984	2.60640336470662\\
0.10917515451073	2.62229606814996\\
0.109435267651135	2.63818877159329\\
0.109693917414265	2.65408147503662\\
0.109951116084506	2.66997417847996\\
0.110206875809494	2.68586688192329\\
0.110461208602001	2.70175958536662\\
0.110714126341798	2.71765228880996\\
0.110965640777485	2.73354499225329\\
0.111215763528288	2.74943769569662\\
0.111464506085831	2.76533039913996\\
0.111711879815877	2.78122310258329\\
0.111957895960042	2.79711580602662\\
0.11220256563748	2.81300850946995\\
0.112445899846538	2.82890121291329\\
0.112687909466392	2.84479391635662\\
0.11292860525865	2.86068661979995\\
0.113167997868928	2.87657932324329\\
0.113406097828411	2.89247202668662\\
0.113642915555374	2.90836473012995\\
0.113878461356695	2.92425743357329\\
0.114112745429327	2.94015013701662\\
0.114345777861765	2.95604284045995\\
0.114577568635473	2.97193554390329\\
0.114808127626297	2.98782824734662\\
0.115037464605858	3.00372095078995\\
0.115265589242917	3.01961365423328\\
0.115492511104721	3.03550635767662\\
0.11571823965833	3.05139906111995\\
0.115942784271921	3.06729176456328\\
0.116166154216071	3.08318446800662\\
0.116388358665024	3.09907717144995\\
0.116609406697934	3.11496987489328\\
0.116829307300092	3.13086257833662\\
0.117048069364132	3.14675528177995\\
0.11726570169122	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.04061743245	0.0373412731745473\\
0.05984423682	0.401831137208077\\
0.07706873864	1.12003491471111\\
0.08845773339	1.63494847898738\\
0.09704504162	2.0985417527455\\
0.1048797369	2.57450787999225\\
0.1118735373	2.91203050047364\\
0.1119188145	3.27692591004803\\
0.1158416346	3.52435255621151\\
0.1194077432	3.73267470610509\\
0.03137176856	0.0100555834331433\\
0.04803028703	0.127651333414507\\
0.06097293273	0.392986121844943\\
0.07038427889	0.673416067630278\\
0.07884977013	0.974450747601294\\
0.08661095053	1.24032541138937\\
0.09249281883	1.47318175508981\\
0.09750246257	1.63865291228975\\
0.09977874905	1.9497235368103\\
0.1049122438	2.14534539136241\\
0.0383962281	0.028146408042724\\
0.05974251032	0.309967744014776\\
0.07366024703	0.692075629189471\\
0.08553591371	1.07786270991923\\
0.09667984396	1.50863912279744\\
0.1072984114	1.94390189097762\\
0.1150933504	2.28787604740471\\
0.1217517629	2.74319038374559\\
0.1291834265	3.06407436728077\\
0.135943979	3.39854691917186\\
0.01807244681	0.00139372154493223\\
0.04048484191	0.138659767990208\\
0.05494717881	0.415663199834513\\
0.06684460491	0.771848656549857\\
0.07750479132	1.14261615553227\\
0.08584222943	1.44015522968371\\
0.09234107286	1.66854310708827\\
0.09804812074	1.86790836028658\\
0.1037533879	2.04923612667095\\
0.1075852588	2.18945405904257\\
0.03111380525	0.00970789168049503\\
0.04370837286	0.120871332732577\\
0.05447516963	0.410276364681001\\
0.0623912923	0.709986207659665\\
0.06982430816	1.00123182370652\\
0.07566613704	1.28213316705281\\
0.0815712139	1.56612077885997\\
0.08627413958	1.8135730158565\\
0.0905983448	2.015582368574\\
0.09091731161	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0315028309947221	0\\
0.0335322138694283	0.0187501557013073\\
0.0351863412444058	0.0375003114026146\\
0.0366897879146603	0.056250467103922\\
0.0380947186200958	0.0750006228052293\\
0.0394256620547803	0.0937507785065366\\
0.040696990728993	0.112500934207844\\
0.0419181895666531	0.131251089909151\\
0.0430960102716194	0.150001245610459\\
0.0442355189830671	0.168751401311766\\
0.0453406676635197	0.187501557013073\\
0.0464146324881564	0.206251712714381\\
0.0474600271385303	0.225001868415688\\
0.0484790439942114	0.243752024116995\\
0.0494735513673993	0.262502179818303\\
0.0504451626887746	0.28125233551961\\
0.0513952871053494	0.300002491220917\\
0.0523251673602497	0.318752646922224\\
0.0532359087295589	0.337502802623532\\
0.0541285015201434	0.356252958324839\\
0.0550038388343148	0.375003114026146\\
0.0558627307910993	0.393753269727454\\
0.0567059160513685	0.412503425428761\\
0.0575340712614457	0.431253581130068\\
0.0583478188685123	0.450003736831376\\
0.0591477336472217	0.468753892532683\\
0.0599343481951177	0.48750404823399\\
0.0607081575947956	0.506254203935298\\
0.0614696233966394	0.525004359636605\\
0.0622191770429399	0.543754515337912\\
0.0629572228291756	0.56250467103922\\
0.0636841404790771	0.581254826740527\\
0.0644002873952723	0.600004982441834\\
0.0651060006357385	0.618755138143142\\
0.0658015986571754	0.637505293844449\\
0.0664873828591771	0.656255449545756\\
0.0671636389572982	0.675005605247064\\
0.0678306382084462	0.693755760948371\\
0.0684886385082532	0.712505916649678\\
0.0691378853769975	0.731256072350986\\
0.069778612848113	0.750006228052293\\
0.070411044271236	0.7687563837536\\
0.0710353930400049	0.787506539454908\\
0.0716518632533845	0.806256695156215\\
0.072260650318072	0.825006850857522\\
0.0728619414985275	0.843757006558829\\
0.0734559164203049	0.862507162260137\\
0.0740427475316325	0.881257317961444\\
0.0746226005275661	0.900007473662751\\
0.0751956347405072	0.918757629364059\\
0.0757620035004209	0.937507785065366\\
0.0763218544676932	0.956257940766673\\
0.0768753299412282	0.975008096467981\\
0.0774225671440928	0.993758252169288\\
0.0779636984887564	1.0125084078706\\
0.0784988518237523	1.0312585635719\\
0.0790281506633926	1.05000871927321\\
0.0795517144019957	1.06875887497452\\
0.0800696585139351	1.08750903067582\\
0.080582094740689	1.10625918637713\\
0.0810891312659476	1.12500934207844\\
0.0815908728797367	1.14375949777975\\
0.0820874211324223	1.16250965348105\\
0.0825788744793786	1.18125980918236\\
0.0830653284170298	1.20000996488367\\
0.0835468756109129	1.21876012058498\\
0.0840236060163477	1.23751027628628\\
0.0844956069922498	1.25626043198759\\
0.0849629634085773	1.2750105876889\\
0.0854257577478566	1.29376074339021\\
0.0858840702011979	1.31251089909151\\
0.0863379787591759	1.33126105479282\\
0.0867875592979202	1.35001121049413\\
0.0872328856607321	1.36876136619543\\
0.0876740297355205	1.38751152189674\\
0.0881110615283245	1.40626167759805\\
0.0885440492331719	1.42501183329936\\
0.0889730592985024	1.44376198900066\\
0.0893981564903667	1.46251214470197\\
0.0898194039525995	1.48126230040328\\
0.0902368632641461	1.50001245610459\\
0.0906505944937131	1.51876261180589\\
0.0910606562518985	1.5375127675072\\
0.0914671057409482	1.55626292320851\\
0.0918699988022729	1.57501307890982\\
0.0922693899618531	1.59376323461112\\
0.0926653324736484	1.61251339031243\\
0.0930578783611227	1.63126354601374\\
0.0934470784569852	1.65001370171504\\
0.0938329824412461	1.66876385741635\\
0.0942156388776734	1.68751401311766\\
0.0945950952487377	1.70626416881897\\
0.094971397989121	1.72501432452027\\
0.0953445925178651	1.74376448022158\\
0.0957147232692271	1.76251463592289\\
0.0960818337223085	1.7812647916242\\
0.0964459664295175	1.8000149473255\\
0.0968071630439225	1.81876510302681\\
0.0971654643455507	1.83751525872812\\
0.0975209102666828	1.85626541442942\\
0.0978735399161902	1.87501557013073\\
0.0982233916029625	1.89376572583204\\
0.0985705028584651	1.91251588153335\\
0.0989149104584686	1.93126603723465\\
0.0992566504439879	1.95001619293596\\
0.0995957581414656	1.96876634863727\\
0.0999322681822355	1.98751650433858\\
0.100266214521297	2.00626666003988\\
0.100597630455428	2.02501681574119\\
0.100926548640677	2.0437669714425\\
0.101253001109239	2.06251712714381\\
0.101577019285765	2.08126728284511\\
0.101898634003117	2.10001743854642\\
0.102217875517595	2.11876759424773\\
0.102534773523648	2.13751774994903\\
0.102849357168114	2.15626790565034\\
0.103161655063982	2.17501806135165\\
0.10347169530371	2.19376821705296\\
0.103779505472118	2.21251837275426\\
0.104085112658864	2.23126852845557\\
0.104388543470525	2.25001868415688\\
0.1046898240423	2.26876883985819\\
0.104988980049349	2.28751899555949\\
0.105286036717772	2.3062691512608\\
0.105581018835264	2.32501930696211\\
0.105873950761432	2.34376946266342\\
0.106164856437807	2.36251961836472\\
0.106453759397557	2.38126977406603\\
0.106740682774901	2.40001992976734\\
0.10702564931425	2.41877008546864\\
0.107308681379083	2.43752024116995\\
0.107589800960556	2.45627039687126\\
0.107869029685864	2.47502055257257\\
0.108146388826367	2.49377070827387\\
0.108421899305475	2.51252086397518\\
0.108695581706317	2.53127101967649\\
0.10896745627919	2.5500211753778\\
0.109237542948799	2.5687713310791\\
0.109505861321297	2.58752148678041\\
0.109772430691128	2.60627164248172\\
0.110037270047687	2.62502179818302\\
0.110300398081793	2.64377195388433\\
0.110561833191988	2.66252210958564\\
0.11082159349067	2.68127226528695\\
0.111079696810056	2.70002242098825\\
0.111336160707991	2.71877257668956\\
0.111591002473602	2.73752273239087\\
0.111844239132801	2.75627288809218\\
0.112095887453651	2.77502304379348\\
0.112345963951586	2.79377319949479\\
0.112594484894498	2.8125233551961\\
0.112841466307698	2.83127351089741\\
0.113086923978745	2.85002366659871\\
0.113330873462156	2.86877382230002\\
0.113573330083994	2.88752397800133\\
0.11381430894635	2.90627413370263\\
0.114053824931698	2.92502428940394\\
0.114291892707161	2.94377444510525\\
0.114528526728656	2.96252460080656\\
0.114763741244945	2.98127475650786\\
0.114997550301591	3.00002491220917\\
0.115229967744807	3.01877506791048\\
0.115461007225226	3.03752522361179\\
0.11569068220157	3.05627537931309\\
0.115919005944237	3.0750255350144\\
0.116145991538805	3.09377569071571\\
0.116371651889444	3.11252584641702\\
0.116595999722262	3.13127600211832\\
0.116819047588562	3.15002615781963\\
0.117040807868028	3.16877631352094\\
0.117261292771837	3.18752646922224\\
0.1174805143457	3.20627662492355\\
0.117698484472835	3.22502678062486\\
0.117915214876868	3.24377693632617\\
0.118130717124674	3.26252709202747\\
0.11834500262915	3.28127724772878\\
0.11855808265193	3.30002740343009\\
0.118769968306037	3.3187775591314\\
0.118980670558473	3.3375277148327\\
0.119190200232763	3.35627787053401\\
0.119398568011429	3.37502802623532\\
0.119605784438423	3.39377818193663\\
0.119811859921497	3.41252833763793\\
0.120016804734529	3.43127849333924\\
0.120220629019798	3.45002864904055\\
0.120423342790203	3.46877880474185\\
0.120624955931446	3.48752896044316\\
0.120825478204163	3.50627911614447\\
0.121024919246005	3.52502927184578\\
0.121223288573689	3.54377942754708\\
0.121420595584992	3.56252958324839\\
0.121616849560711	3.5812797389497\\
0.121812059666581	3.60002989465101\\
0.122006234955155	3.61878005035231\\
0.122199384367642	3.63753020605362\\
0.122391516735711	3.65628036175493\\
0.122582640783255	3.67503051745624\\
0.122772765128122	3.69378067315754\\
0.122961898283812	3.71253082885885\\
0.123150048661134	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.03049999289	0.0138151131171872\\
0.04465647042	0.23071274886827\\
0.05605273321	0.682225859224794\\
0.06515780836	1.18563882287662\\
0.07617964596	1.84790054146512\\
0.08136659861	2.19929802795166\\
0.08783166856	2.59811895033929\\
0.09438694268	2.99635114959182\\
0.1007860601	3.38422662460491\\
0.1080994681	3.78401917783361\\
0.05230349302	0.363571633214799\\
0.06994787604	1.02015314508689\\
0.07973591983	1.44647624344534\\
0.08553761989	1.68223049044063\\
0.09137692302	1.91139289124341\\
0.09753804654	2.16380284529236\\
0.105240874	2.41672751355398\\
0.1121903062	2.65970067725012\\
0.1210187748	2.91070285126571\\
0.130267784	3.14518455785006\\
0.04351817444	0.0639128573769513\\
0.06333168596	0.419295333468382\\
0.07929974049	0.912406530120899\\
0.09222538024	1.374581706253\\
0.09944356233	1.63724850609955\\
0.1069593355	1.9371084961752\\
0.1156490073	2.23622037222412\\
0.1245661378	2.56537786878563\\
0.1342244595	2.89929017866204\\
0.1452914923	3.24400116392417\\
0.02728807367	0.0467777116517447\\
0.04070127383	0.306929335414766\\
0.0526534766	0.72597136779806\\
0.06321295351	1.14920970806281\\
0.06887200475	1.39628186067366\\
0.0749437362	1.65961281586406\\
0.08185114712	1.94698369347262\\
0.08836141974	2.22987271623065\\
0.09595022351	2.51948007556703\\
0.1040401831	2.80792363611127\\
0.02086897194	0.000998155471246416\\
0.03260124847	0.0557874111153761\\
0.04416976869	0.273577889933106\\
0.05144674703	0.479662610373167\\
0.05874587968	0.747041490085164\\
0.06784079224	1.05790913029538\\
0.07843474299	1.3968157321599\\
0.08429463953	1.56118860649584\\
0.08970644325	1.73131266735631\\
0.09659433365	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0311120822318054	0\\
0.0318406493533129	0.0190101558912682\\
0.032614873654362	0.0380203117825363\\
0.0334049909479599	0.0570304676738045\\
0.0342030856262177	0.0760406235650726\\
0.0350052234812469	0.0950507794563408\\
0.035809029927487	0.114060935347609\\
0.0366129158887974	0.133071091238877\\
0.0374157474415204	0.152081247130145\\
0.0382166795693632	0.171091403021413\\
0.0390150628459394	0.190101558912682\\
0.0398103867748973	0.20911171480395\\
0.0406022432807431	0.228121870695218\\
0.0413903020597031	0.247132026586486\\
0.0421742932987907	0.266142182477754\\
0.0429539951781167	0.285152338369022\\
0.0437292245937118	0.304162494260291\\
0.044499830116496	0.323172650151559\\
0.0452656865453747	0.342182806042827\\
0.0460266906230137	0.361192961934095\\
0.0467827576167172	0.380203117825363\\
0.0475338185544341	0.399213273716631\\
0.0482798179647098	0.418223429607899\\
0.0490207120097592	0.437233585499168\\
0.0497564669290948	0.456243741390436\\
0.0504870577312978	0.475253897281704\\
0.0512124670861288	0.494264053172972\\
0.0519326843799151	0.51327420906424\\
0.0526477049051668	0.532284364955508\\
0.0533575291614217	0.551294520846777\\
0.0540621622489342	0.570304676738045\\
0.0547616133403921	0.589314832629313\\
0.055455895218618	0.608324988520581\\
0.056145023870398	0.627335144411849\\
0.0568290181283101	0.646345300303117\\
0.0575078993538125	0.665355456194386\\
0.0581816911559591	0.684365612085654\\
0.0588504191410212	0.703375767976922\\
0.0595141106890259	0.72238592386819\\
0.0601727947538271	0.741396079759458\\
0.0608265016838293	0.760406235650726\\
0.0614752630608929	0.779416391541994\\
0.0621191115553017	0.798426547433263\\
0.0627580807949594	0.817436703324531\\
0.0633922052472293	0.836446859215799\\
0.0640215201120376	0.855457015107067\\
0.0646460612250351	0.874467170998335\\
0.0652658649697651	0.893477326889603\\
0.0658809681979116	0.912487482780872\\
0.0664914081568132	0.93149763867214\\
0.0670972224235221	0.950507794563408\\
0.0676984488447737	0.969517950454676\\
0.0682951254822989	0.988528106345944\\
0.0688872905629766	1.00753826223721\\
0.0694749824333787	1.02654841812848\\
0.0700582395183053	1.04555857401975\\
0.070637100282951	1.06456872991102\\
0.0712116031983807	1.08357888580229\\
0.0717817867100238	1.10258904169355\\
0.0723476892089267	1.12159919758482\\
0.0729093490055264	1.14060935347609\\
0.0734668043057337	1.15961950936736\\
0.074020093189132	1.17862966525863\\
0.0745692535891168	1.19763982114989\\
0.075114323274817	1.21664997704116\\
0.0756553398346539	1.23566013293243\\
0.0761923406614053	1.2546702888237\\
0.0767253629386555	1.27368044471497\\
0.0772544436285208	1.29269060060623\\
0.0777796194605512	1.3117007564975\\
0.0783009269217153	1.33071091238877\\
0.0788184022473855	1.34972106828004\\
0.0793320814132458	1.36873122417131\\
0.0798420001280515	1.38774138006258\\
0.0803481938271758	1.40675153595384\\
0.0808506976668833	1.42576169184511\\
0.0813495465192753	1.44477184773638\\
0.0818447749678571	1.46378200362765\\
0.0823364173036779	1.48279215951892\\
0.0828245075220037	1.50180231541018\\
0.0833090793194796	1.52081247130145\\
0.0837901660917478	1.53982262719272\\
0.0842678009314843	1.55883278308399\\
0.0847420166268257	1.57784293897526\\
0.0852128456601536	1.59685309486653\\
0.0856803202072123	1.61586325075779\\
0.0861444721365328	1.63487340664906\\
0.0866053330091413	1.65388356254033\\
0.0870629340785287	1.6728937184316\\
0.0875173062908628	1.69190387432287\\
0.0879684802854232	1.71091403021413\\
0.088416486395243	1.7299241861054\\
0.0888613546479391	1.74893434199667\\
0.0893031147667181	1.76794449788794\\
0.0897417961715429	1.78695465377921\\
0.0901774279804468	1.80596480967048\\
0.0906100390109838	1.82497496556174\\
0.0910396577818028	1.84398512145301\\
0.0914663125143363	1.86299527734428\\
0.091890031134593	1.88200543323555\\
0.0923108412750457	1.90101558912682\\
0.0927287702766053	1.92002574501808\\
0.0931438451906746	1.93903590090935\\
0.0935560927812719	1.95804605680062\\
0.0939655395272204	1.97705621269189\\
0.0943722116243951	1.99606636858316\\
0.0947761349880213	2.01507652447442\\
0.0951773352550207	2.03408668036569\\
0.0955758377863977	2.05309683625696\\
0.0959716676696628	2.07210699214823\\
0.0963648497212879	2.0911171480395\\
0.0967554084891889	2.11012730393077\\
0.0971433682552327	2.12913745982203\\
0.0975287530377642	2.1481476157133\\
0.0979115865941497	2.16715777160457\\
0.0982918924233341	2.18616792749584\\
0.0986696937684095	2.20517808338711\\
0.0990450136191901	2.22418823927837\\
0.0994178747147941	2.24319839516964\\
0.0997882995462277	2.26220855106091\\
0.10015631035897	2.28121870695218\\
0.100521929155556	2.30022886284345\\
0.100885177698158	2.31923901873472\\
0.101246077511163	2.33824917462598\\
0.101604649883735	2.35725933051725\\
0.101960915872386	2.37626948640852\\
0.102314896303516	2.39527964229979\\
0.102666611775965	2.41428979819106\\
0.103016082663533	2.43329995408232\\
0.103363329117499	2.45231010997359\\
0.103708371069123	2.47132026586486\\
0.104051228232131	2.49033042175613\\
0.104391920105187	2.5093405776474\\
0.104730465974344	2.52835073353867\\
0.105066884915486	2.54736088942993\\
0.10540119579674	2.5663710453212\\
0.105733417280881	2.58538120121247\\
0.106063567827711	2.60439135710374\\
0.106391665696416	2.62340151299501\\
0.106717728947917	2.64241166888627\\
0.107041775447178	2.66142182477754\\
0.107363822865517	2.68043198066881\\
0.107683888682876	2.69944213656008\\
0.108001990190083	2.71845229245135\\
0.108318144491088	2.73746244834261\\
0.10863236850517	2.75647260423388\\
0.108944678969138	2.77548276012515\\
0.109255092439495	2.79449291601642\\
0.109563625294584	2.81350307190769\\
0.109870293736717	2.83251322779896\\
0.110175113794274	2.85152338369022\\
0.110478101323787	2.87053353958149\\
0.110779272011993	2.88954369547276\\
0.111078641377869	2.90855385136403\\
0.111376224774649	2.9275640072553\\
0.111672037391811	2.94657416314656\\
0.111966094257042	2.96558431903783\\
0.11225841023819	2.9845944749291\\
0.112549000045178	3.00360463082037\\
0.112837878231913	3.02261478671164\\
0.113125059198158	3.04162494260291\\
0.113410557191395	3.06063509849417\\
0.113694386308653	3.07964525438544\\
0.113976560498324	3.09865541027671\\
0.114257093561956	3.11766556616798\\
0.114535999156018	3.13667572205925\\
0.114813290793653	3.15568587795051\\
0.115088981846402	3.17469603384178\\
0.115363085545913	3.19370618973305\\
0.115635614985623	3.21271634562432\\
0.115906583122423	3.23172650151559\\
0.116176002778305	3.25073665740686\\
0.116443886641982	3.26974681329812\\
0.116710247270494	3.28875696918939\\
0.116975097090789	3.30776712508066\\
0.117238448401289	3.32677728097193\\
0.117500313373433	3.3457874368632\\
0.117760704053201	3.36479759275446\\
0.118019632362621	3.38380774864573\\
0.118277110101253	3.402817904537\\
0.118533148947659	3.42182806042827\\
0.118787760460851	3.44083821631954\\
0.11904095608172	3.4598483722108\\
0.119292747134449	3.47885852810207\\
0.119543144827911	3.49786868399334\\
0.119792160257038	3.51687883988461\\
0.120039804404187	3.53588899577588\\
0.120286088140475	3.55489915166715\\
0.12053102222711	3.57390930755841\\
0.12077461731669	3.59291946344968\\
0.121016883954502	3.61192961934095\\
0.121257832579786	3.63093977523222\\
0.121497473527002	3.64994993112349\\
0.121735817027064	3.66896008701475\\
0.121972873208567	3.68797024290602\\
0.122208652098997	3.70698039879729\\
0.122443163625924	3.72599055468856\\
0.122676417618179	3.74500071057983\\
0.122908423807017	3.7640108664711\\
0.123139191827267	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.03166461363	0.0117231034440614\\
0.03311157599	0.0215131137048603\\
0.03491061553	0.0368871908790267\\
0.03733849898	0.0653017426616267\\
0.0408173129	0.120315077817394\\
0.04517297819	0.219910579013042\\
0.05002583936	0.420003485522129\\
0.05560698733	0.737620304753657\\
0.06614827365	1.34284015417123\\
0.08217216283	2.6163999988585\\
0.03387672827	0.0221496528887315\\
0.03637971357	0.0367337404672252\\
0.03967029229	0.0613246748359724\\
0.04353551939	0.101367222434067\\
0.04698095098	0.178419626352069\\
0.05056751892	0.292009586668814\\
0.05569712445	0.456297918562393\\
0.06410192698	0.756740044659267\\
0.07849045843	1.25500352268779\\
0.09452622384	2.10905020452972\\
0.03330602124	0.0510429250999394\\
0.03576931357	0.0786004429825167\\
0.03877378255	0.121377965618723\\
0.04247224703	0.187436736724459\\
0.04373887554	0.303669891970452\\
0.0482163392	0.46498648687019\\
0.05436161533	0.678651430580346\\
0.06435899436	1.04210333804254\\
0.07874762267	1.67883094236437\\
0.0984679535	2.49914439989948\\
0.03556268662	0.614715702382654\\
0.0372806862	0.693587254138656\\
0.04009287432	0.807159864917394\\
0.04373409972	0.940267215294825\\
0.04860572889	1.09532507076373\\
0.05454184115	1.29132070543618\\
0.0612734817	1.49977465957361\\
0.07051881403	1.71943307708357\\
0.08528500795	2.00298183983744\\
0.1055108085	2.35668501049581\\
0.03219516203	0.0135124181055385\\
0.03348519281	0.0226266479624717\\
0.03501527384	0.0369377701690055\\
0.03737859055	0.0641393449449873\\
0.04017172381	0.112184202682513\\
0.04249362275	0.207953201927368\\
0.04600288346	0.357181903223305\\
0.05152679607	0.589481136267126\\
0.06170371547	1.01987533167169\\
0.07607816905	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.0381777420830929	0\\
0.0382077371037183	0.0130888286201731\\
0.0382520576897587	0.0261776572403461\\
0.0383089904696849	0.0392664858605192\\
0.038377463586434	0.0523553144806922\\
0.0384567029504043	0.0654441431008653\\
0.0385461041082744	0.0785329717210383\\
0.0386451708252891	0.0916218003412114\\
0.0387534811515311	0.104710628961384\\
0.038870666836273	0.117799457581558\\
0.0389963999783752	0.130888286201731\\
0.0391303839240194	0.143977114821904\\
0.0392723468130142	0.157065943442077\\
0.0394220368574632	0.17015477206225\\
0.0395792187982024	0.183243600682423\\
0.0397436711879973	0.196332429302596\\
0.039915184270926	0.209421257922769\\
0.0400935583016612	0.222510086542942\\
0.0402786021958163	0.235598915163115\\
0.0404701324337711	0.248687743783288\\
0.0406679721615304	0.261776572403461\\
0.0408719504467874	0.274865401023634\\
0.0410819016587009	0.287954229643807\\
0.0412976649473267	0.30104305826398\\
0.0415190838040836	0.314131886884153\\
0.0417460056886702	0.327220715504326\\
0.0419782817108915	0.3403095441245\\
0.0422157663581651	0.353398372744673\\
0.0424583172612659	0.366487201364846\\
0.0427057949922552	0.379576029985019\\
0.0429580628896331	0.392664858605192\\
0.0432149869066213	0.405753687225365\\
0.0434764354791757	0.418842515845538\\
0.0437422794108863	0.431931344465711\\
0.0440123917723785	0.445020173085884\\
0.044286647813197	0.458109001706057\\
0.0445649248844633	0.47119783032623\\
0.044847102370846	0.484286658946403\\
0.0451330616305965	0.497375487566576\\
0.0454226859425765	0.510464316186749\\
0.0457158604593532	0.523553144806922\\
0.0460124721655633	0.536641973427095\\
0.0463124098408493	0.549730802047268\\
0.0466155640267684	0.562819630667442\\
0.0469218269971452	0.575908459287615\\
0.0472310927314109	0.588997287907788\\
0.0475432568905254	0.602086116527961\\
0.0478582167951308	0.615174945148134\\
0.0481758714056268	0.628263773768307\\
0.0484961213038949	0.64135260238848\\
0.048818868676434	0.654441431008653\\
0.0491440172986957	0.667530259628826\\
0.0494714725204334	0.680619088248999\\
0.0498011412519034	0.693707916869172\\
0.0501329319507727	0.706796745489345\\
0.0504667546096084	0.719885574109518\\
0.0508025207438355	0.732974402729691\\
0.0511401433800681	0.746063231349864\\
0.0514795370447249	0.759152059970037\\
0.051820617752858	0.77224088859021\\
0.0521633029971253	0.785329717210384\\
0.0525075117368533	0.798418545830557\\
0.0528531643871385	0.81150737445073\\
0.0532001828079459	0.824596203070903\\
0.0535484902931676	0.837685031691076\\
0.0538980115596113	0.850773860311249\\
0.0542486727358907	0.863862688931422\\
0.0546004013511983	0.876951517551595\\
0.05495312632394	0.890040346171768\\
0.0553067779502193	0.903129174791941\\
0.055661287892158	0.916218003412114\\
0.0560165891660453	0.929306832032287\\
0.056372616130309	0.94239566065246\\
0.0567293044733054	0.955484489272633\\
0.0570865912009244	0.968573317892806\\
0.0574444146240109	0.981662146512979\\
0.0578027143456034	0.994750975133152\\
0.0581614312479908	1.00783980375333\\
0.0585205074795941	1.0209286323735\\
0.058879886441675	1.03401746099367\\
0.0592395127748784	1.04710628961384\\
0.0595993323456151	1.06019511823402\\
0.059959292232292	1.07328394685419\\
0.0603193407113972	1.08637277547436\\
0.0606794272434477	1.09946160409454\\
0.0610395024588101	1.11255043271471\\
0.0613995181434007	1.12563926133488\\
0.0617594272242769	1.13872808995506\\
0.0621191837551262	1.15181691857523\\
0.0624787429016651	1.1649057471954\\
0.0628380609269563	1.17799457581558\\
0.0631970951766534	1.19108340443575\\
0.0635558040641828	1.20417223305592\\
0.0639141470558744	1.21726106167609\\
0.0642720846560467	1.23034989029627\\
0.0646295783920604	1.24343871891644\\
0.0649865907993454	1.25652754753661\\
0.065343085406414	1.26961637615679\\
0.0656990267198662	1.28270520477696\\
0.0660543802093991	1.29579403339713\\
0.0664091122928257	1.30888286201731\\
0.0667631903211142	1.32197169063748\\
0.067116582563454	1.33506051925765\\
0.0674692581923583	1.34814934787783\\
0.0678211872688089	1.361238176498\\
0.0681723407274517	1.37432700511817\\
0.0685226903618509	1.38741583373834\\
0.0688722088098072	1.40050466235852\\
0.0692208695387472	1.41359349097869\\
0.0695686468311913	1.42668231959886\\
0.0699155157703051	1.43977114821904\\
0.0702614522255407	1.45285997683921\\
0.0706064328383734	1.46594880545938\\
0.0709504350081392	1.47903763407956\\
0.071293436877978	1.49212646269973\\
0.0716354173208877	1.5052152913199\\
0.0719763559258931	1.51830411994007\\
0.0723162329843346	1.53139294856025\\
0.0726550294762808	1.54448177718042\\
0.0729927270570677	1.55757060580059\\
0.0733293080439694	1.57065943442077\\
0.0736647554030034	1.58374826304094\\
0.0739990527358726	1.59683709166111\\
0.0743321842670485	1.60992592028129\\
0.0746641348309963	1.62301474890146\\
0.0749948898595471	1.63610357752163\\
0.0753244353694159	1.64919240614181\\
0.0756527579498711	1.66228123476198\\
0.0759798447505546	1.67537006338215\\
0.0763056834694556	1.68845889200232\\
0.0766302623410392	1.7015477206225\\
0.0769535701245311	1.71463654924267\\
0.0772755960923593	1.72772537786284\\
0.0775963300187545	1.74081420648302\\
0.0779157621685092	1.75390303510319\\
0.0782338832858968	1.76699186372336\\
0.0785506845837504	1.78008069234354\\
0.0788661577327027	1.79316952096371\\
0.0791802948505867	1.80625834958388\\
0.0794930884919971	1.81934717820405\\
0.0798045316380125	1.83243600682423\\
0.0801146176860794	1.8455248354444\\
0.0804233404400549	1.85861366406457\\
0.0807306941004117	1.87170249268475\\
0.0810366732546011	1.88479132130492\\
0.0813412728675763	1.89788014992509\\
0.0816444882724734	1.91096897854527\\
0.081946315161451	1.92405780716544\\
0.0822467495766859	1.93714663578561\\
0.0825457879015254	1.95023546440579\\
0.0828434268517948	1.96332429302596\\
0.0831396634672583	1.97641312164613\\
0.0834344951032331	1.9895019502663\\
0.0837279194223557	2.00259077888648\\
0.0840199343864977	2.01567960750665\\
0.0843105382488317	2.02876843612682\\
0.0845997295460448	2.041857264747\\
0.0848875070906981	2.05494609336717\\
0.0851738699637319	2.06803492198734\\
0.0854588175071138	2.08112375060752\\
0.0857423493166297	2.09421257922769\\
0.086024465234814	2.10730140784786\\
0.0863051653440203	2.12039023646804\\
0.0865844499596281	2.13347906508821\\
0.0868623196233854	2.14656789370838\\
0.0871387750968862	2.15965672232855\\
0.0874138173551791	2.17274555094873\\
0.0876874475805074	2.1858343795689\\
0.0879596671561778	2.19892320818907\\
0.0882304776605561	2.21201203680925\\
0.0884998808611888	2.22510086542942\\
0.088767878709048	2.23818969404959\\
0.0890344733328985	2.25127852266977\\
0.089299667033785	2.26436735128994\\
0.0895634622796375	2.27745617991011\\
0.0898258616999939	2.29054500853029\\
0.0900868680808367	2.30363383715046\\
0.0903464843595436	2.31672266577063\\
0.0906047136199486	2.3298114943908\\
0.0908615590875136	2.34290032301098\\
0.0911170241246069	2.35598915163115\\
0.0913711122258883	2.36907798025132\\
0.0916238270137986	2.3821668088715\\
0.0918751722341507	2.39525563749167\\
0.0921251517518232	2.40834446611184\\
0.0923737695465513	2.42143329473202\\
0.0926210297088162	2.43452212335219\\
0.0928669364358302	2.44761095197236\\
0.0931114940276151	2.46069978059254\\
0.0933547068831735	2.47378860921271\\
0.0935965794967506	2.48687743783288\\
0.0938371164541852	2.49996626645305\\
0.0940763224293475	2.51305509507323\\
0.0943142021806637	2.5261439236934\\
0.0945507605477237	2.53923275231357\\
0.0947860024479718	2.55232158093375\\
0.0950199328734791	2.56541040955392\\
0.0952525568877942	2.57849923817409\\
0.0954838796228727	2.59158806679427\\
0.0957139062760829	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/PSNR_HVSLibvmaf.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=37.6089934746857,
xmax=51.2795750973915,
xlabel style={font=\color{white!15!black}},
xlabel={PSNR\_HVS},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
48.890609	0.120314730481241\\
46.019592	0.736802785805397\\
44.332633	1.29350241386009\\
43.006115	1.86760740977406\\
42.058358	2.24025047129614\\
41.252506	2.58789319471886\\
40.487329	2.89152222894396\\
40.002806	3.09036116368053\\
39.498327	3.29525976828081\\
39.137614	3.44879283455882\\
49.035188	0.13060344142074\\
46.432714	0.509229364472019\\
44.631622	0.878585557152251\\
43.048149	1.21489768787417\\
42.209096	1.40117919146757\\
41.45103	1.57409018876453\\
40.264957	1.80080415977424\\
39.366956	1.98872276342532\\
38.770586	2.0902573344421\\
37.217868	2.38402853249584\\
48.530998	0.0902317140903925\\
44.87093	0.537907985073976\\
42.810609	1.02453084796831\\
41.07465	1.47327870165627\\
39.948781	1.78042209713798\\
38.970287	2.0573461126531\\
37.856055	2.38357694384531\\
36.814084	2.69395621776831\\
36.254329	2.84361213230606\\
35.22076	3.16951271991304\\
51.939096	0.00508893925372867\\
49.228442	0.192038537178523\\
47.800339	0.446163553653322\\
45.990293	0.883038606712284\\
45.627294	0.993184023193175\\
44.084811	1.4646773460072\\
43.262333	1.79051892655992\\
42.620144	2.01507029596536\\
42.084953	2.20112549559836\\
41.108665	2.5348617033156\\
50.7617	0.0271876355748469\\
48.58841	0.194542237275403\\
46.71238	0.470587064545828\\
45.716594	0.651228520467234\\
44.440878	0.973272741291213\\
43.095743	1.23214906549981\\
42.238938	1.40357808949628\\
40.894871	1.6564011591298\\
40.347552	1.75187000145275\\
39.474849	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
50.1738159685149	0\\
50.1083962352188	0.0173050447000256\\
50.0260087585889	0.0346100894000512\\
49.9336489490817	0.0519151341000767\\
49.8342206353866	0.0692201788001023\\
49.7294347459112	0.0865252235001279\\
49.6204543465405	0.103830268200153\\
49.5081360710079	0.121135312900179\\
49.3931438878253	0.138440357600205\\
49.2760107216586	0.15574540230023\\
49.157175168693	0.173050447000256\\
49.0370049604714	0.190355491700281\\
48.9158127913615	0.207660536400307\\
48.7938674649063	0.224965581100333\\
48.6714020250091	0.242270625800358\\
48.5486198643531	0.259575670500384\\
48.4256994286863	0.276880715200409\\
48.302797917589	0.294185759900435\\
48.1800542497304	0.311490804600461\\
48.0575914770237	0.328795849300486\\
47.9355187777263	0.346100894000512\\
47.8139331222137	0.363405938700537\\
47.6929206803038	0.380710983400563\\
47.5725580216372	0.398016028100588\\
47.4529131482409	0.415321072800614\\
47.3340463894317	0.43262611750064\\
47.2160111826109	0.449931162200665\\
47.0988547585624	0.467236206900691\\
46.9826187461371	0.484541251600716\\
46.8673397083394	0.501846296300742\\
46.7530496196167	0.519151341000768\\
46.6397762924165	0.536456385700793\\
46.5275437597009	0.553761430400819\\
46.4163726190137	0.571066475100844\\
46.3062803428125	0.58837151980087\\
46.1972815590621	0.605676564500895\\
46.0893883054995	0.622981609200921\\
45.982610260499	0.640286653900947\\
45.8769549530649	0.657591698600972\\
45.7724279541447	0.674896743300998\\
45.6690330511761	0.692201788001023\\
45.5667724075421	0.709506832701049\\
45.465646708408	0.726811877401074\\
45.3656552942414	0.7441169221011\\
45.2667962831676	0.761421966801126\\
45.1690666831854	0.778727011501151\\
45.0724624951594	0.796032056201177\\
44.9769788074049	0.813337100901202\\
44.8826098826004	0.830642145601228\\
44.7893492376889	0.847947190301254\\
44.6971897173606	0.865252235001279\\
44.6061235616577	0.882557279701305\\
44.5161424681851	0.89986232440133\\
44.4272376493722	0.917167369101356\\
44.3393998851828	0.934472413801381\\
44.2526195716423	0.951777458501407\\
44.1668867655128	0.969082503201433\\
44.0821912254205	0.986387547901458\\
43.9985224497139	1.00369259260148\\
43.9158697113061	1.02099763730151\\
43.8342220897352	1.03830268200154\\
43.7535685006558	1.05560772670156\\
43.6738977229579	1.07291277140159\\
43.5951984236945	1.09021781610161\\
43.5174591809823	1.10752286080164\\
43.4406685050293	1.12482790550166\\
43.3648148574304	1.14213295020169\\
43.289886668859	1.15943799490171\\
43.2158723552768	1.17674303960174\\
43.1427603327696	1.19404808430177\\
43.070539031114	1.21135312900179\\
42.9991969061671	1.22865817370182\\
42.9287224511673	1.24596321840184\\
42.8591042070275	1.26326826310187\\
42.7903307716944	1.28057330780189\\
42.7223908086436	1.29787835250192\\
42.655273054575	1.31518339720194\\
42.5889663263666	1.33248844190197\\
42.5234595273433	1.349793486602\\
42.4587416529109	1.36709853130202\\
42.3948017956021	1.38440357600205\\
42.3316291495801	1.40170862070207\\
42.2692130146386	1.4190136654021\\
42.2075427997375	1.43631871010212\\
42.1466080261087	1.45362375480215\\
42.0863983299647	1.47092879950217\\
42.0269034648405	1.4882338442022\\
41.9681133035969	1.50553888890223\\
41.9100178401105	1.52284393360225\\
41.8526071906764	1.54014897830228\\
41.7958715951446	1.5574540230023\\
41.7398014178111	1.57475906770233\\
41.6843871480848	1.59206411240235\\
41.6296194009461	1.60936915710238\\
41.5754889172153	1.6266742018024\\
41.5219865636467	1.64397924650243\\
41.4691033328617	1.66128429120246\\
41.4168303431354	1.67858933590248\\
41.3651588380487	1.69589438060251\\
41.3140801860179	1.71319942530253\\
41.2635858797126	1.73050447000256\\
41.2136675353713	1.74780951470258\\
41.1643168920248	1.76511455940261\\
41.1155258106359	1.78241960410264\\
41.0672862731631	1.79972464880266\\
41.019590381556	1.81702969350269\\
40.9724303566893	1.83433473820271\\
40.9257985372417	1.85163978290274\\
40.879687378526	1.86894482760276\\
40.8340894512755	1.88624987230279\\
40.788997440392	1.90355491700281\\
40.7444041436601	1.92085996170284\\
40.7003024704324	1.93816500640287\\
40.6566854402891	1.95547005110289\\
40.6135461816763	1.97277509580292\\
40.5708779305265	1.99008014050294\\
40.5286740288641	2.00738518520297\\
40.4869279233986	2.02469022990299\\
40.4456331641096	2.04199527460302\\
40.4047834028243	2.05930031930304\\
40.3643723917914	2.07660536400307\\
40.3243939822519	2.0939104087031\\
40.284842123011	2.11121545340312\\
40.2457108590099	2.12852049810315\\
40.2069943299028	2.14582554280317\\
40.1686867686363	2.1631305875032\\
40.1307825000374	2.18043563220322\\
40.0932759394064	2.19774067690325\\
40.0561615911203	2.21504572160327\\
40.0194340472443	2.2323507663033\\
39.9830879861546	2.24965581100333\\
39.9471181711724	2.26696085570335\\
39.9115194492093	2.28426590040338\\
39.8762867494264	2.3015709451034\\
39.8414150819062	2.31887598980343\\
39.8068995363385	2.33618103450345\\
39.772735280721	2.35348607920348\\
39.7389175600742	2.3707911239035\\
39.7054416951719	2.38809616860353\\
39.6723030812874	2.40540121330356\\
39.6394971869549	2.42270625800358\\
39.6070195527477	2.44001130270361\\
39.5748657900716	2.45731634740363\\
39.5430315799759	2.47462139210366\\
39.5115126719803	2.49192643680368\\
39.4803048829181	2.50923148150371\\
39.4494040957966	2.52653652620373\\
39.4188062586744	2.54384157090376\\
39.3885073835543	2.56114661560379\\
39.3585035452947	2.57845166030381\\
39.3287908805358	2.59575670500384\\
39.2993655866439	2.61306174970386\\
39.2702239206713	2.63036679440389\\
39.2413621983338	2.64767183910391\\
39.2127767930032	2.66497688380394\\
39.1844641347171	2.68228192850397\\
39.1564207092047	2.69958697320399\\
39.1286430569285	2.71689201790402\\
39.101127772142	2.73419706260404\\
39.073871501963	2.75150210730407\\
39.0468709454627	2.76880715200409\\
39.02012285277	2.78611219670412\\
38.9936240241918	2.80341724140414\\
38.9673713093468	2.82072228610417\\
38.9413616063164	2.8380273308042\\
38.9155918608083	2.85533237550422\\
38.8900590653357	2.87263742020425\\
38.8647602584111	2.88994246490427\\
38.8396925237532	2.9072475096043\\
38.8148529895086	2.92455255430432\\
38.7902388274872	2.94185759900435\\
38.7658472524109	2.95916264370437\\
38.7416755211756	2.9764676884044\\
38.7177209321267	2.99377273310443\\
38.6939808243474	3.01107777780445\\
38.6704525769596	3.02838282250448\\
38.6471336084376	3.0456878672045\\
38.6240213759342	3.06299291190453\\
38.6011133746187	3.08029795660455\\
38.578407137027	3.09760300130458\\
38.5559002324236	3.11490804600461\\
38.5335902661749	3.13221309070463\\
38.511474879134	3.14951813540466\\
38.4895517470372	3.16682318010468\\
38.4678185799101	3.18412822480471\\
38.4462731214863	3.20143326950473\\
38.4249131486353	3.21873831420476\\
38.4037364708017	3.23604335890478\\
38.3827409294539	3.25334840360481\\
38.3619243975435	3.27065344830484\\
38.3412847789745	3.28795849300486\\
38.3208200080819	3.30526353770489\\
38.3005280491199	3.32256858240491\\
38.2804068957597	3.33987362710494\\
38.2604545705963	3.35717867180496\\
38.2406691246644	3.37448371650499\\
38.2210486369633	3.39178876120501\\
38.2015912139898	3.40909380590504\\
38.1822949892809	3.42639885060507\\
38.1631581229633	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
47.473906	0.387504449082799\\
44.790654	0.919449189840329\\
43.360672	1.23426029572229\\
42.29024	1.46379952004418\\
41.711538	1.60620244000024\\
41.242334	1.71199625017345\\
40.880646	1.79322855150397\\
40.459981	1.89286069251912\\
40.402435	1.91078116233969\\
40.047678	1.98994814728947\\
47.58256	0.0432024822204644\\
45.967476	0.228962631656927\\
44.198691	0.532109140611496\\
42.943151	0.787527142132606\\
41.944714	1.02116869173303\\
41.109028	1.22808066421011\\
40.602235	1.34729416538003\\
39.846978	1.52071153746535\\
39.481417	1.60960824820038\\
39.074966	1.70312728824716\\
46.718592	0.309247515363603\\
43.918689	0.779227504616442\\
41.936248	1.15567109080715\\
40.460515	1.43393388893511\\
39.590938	1.6125495896383\\
38.850345	1.7581986203425\\
38.086658	1.91096909719289\\
37.23568	2.06795028523662\\
36.662727	2.18174302750059\\
36.068455	2.29683132228657\\
51.59068	0.00917485874193977\\
48.547297	0.232432273898682\\
46.24661	0.557918279338296\\
44.43178	0.906840358795019\\
43.060109	1.19928592999993\\
42.330691	1.37382461377815\\
41.552321	1.55421631157342\\
40.897765	1.70431313658656\\
40.362096	1.8209571503693\\
39.908697	1.93263205391473\\
46.548274	0.199424600946541\\
43.81885	0.688632277437434\\
42.312521	1.02276152489955\\
41.420231	1.21201609616917\\
40.68534	1.38551462530512\\
40.242864	1.48711528795769\\
39.819293	1.57402205140754\\
39.510867	1.65974087583021\\
39.048088	1.75680272409049\\
38.716938	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
48.5684945144523	0\\
48.5552899871544	0.0114957611233399\\
48.5363086435115	0.0229915222466797\\
48.5125082115007	0.0344872833700196\\
48.4844664236984	0.0459830444933594\\
48.4525954726199	0.0574788056166993\\
48.4172165823599	0.0689745667400391\\
48.3785942762622	0.080470327863379\\
48.3369547237059	0.0919660889867188\\
48.2924965850297	0.103461850110059\\
48.2453978861465	0.114957611233399\\
48.1958206095831	0.126453372356738\\
48.143913887005	0.137949133480078\\
48.0898162921889	0.149444894603418\\
48.0336575321581	0.160940655726758\\
47.9755597225035	0.172436416850098\\
47.9156383676424	0.183932177973438\\
47.8540031269608	0.195427939096777\\
47.7907584226087	0.206923700220117\\
47.7260039282862	0.218419461343457\\
47.6598349673402	0.229915222466797\\
47.592342840929	0.241410983590137\\
47.5236151017025	0.252906744713477\\
47.4537357846582	0.264402505836817\\
47.3827856040739	0.275898266960156\\
47.31084212339	0.287394028083496\\
47.2379799033913	0.298889789206836\\
47.1642706328899	0.310385550330176\\
47.0897832452287	0.321881311453516\\
47.0145840232484	0.333377072576856\\
46.9387366948238	0.344872833700196\\
46.8623025206654	0.356368594823535\\
46.785340375746	0.367864355946875\\
46.7079068254519	0.379360117070215\\
46.6300561973461	0.390855878193555\\
46.5518406492616	0.402351639316895\\
46.4733102343046	0.413847400440235\\
46.3945129632372	0.425343161563574\\
46.3154948646169	0.436838922686914\\
46.2363000429977	0.448334683810254\\
46.1569707354364	0.459830444933594\\
46.0775473664981	0.471326206056934\\
45.9980686019156	0.482821967180274\\
45.9185714010233	0.494317728303614\\
45.8390910680612	0.505813489426953\\
45.7596613024203	0.517309250550293\\
45.6803142478852	0.528805011673633\\
45.6010805409152	0.540300772796973\\
45.5219893579932	0.551796533920313\\
45.4430684620634	0.563292295043653\\
45.3643442480711	0.574788056166993\\
45.2858417876142	0.586283817290332\\
45.2075848727095	0.597779578413672\\
45.1295960586768	0.609275339537012\\
45.0518967061384	0.620771100660352\\
44.974507022135	0.632266861783692\\
44.8974461003526	0.643762622907032\\
44.8207319604598	0.655258384030372\\
44.7443815865529	0.666754145153711\\
44.6684109647053	0.678249906277051\\
44.5928351196218	0.689745667400391\\
44.5176681503963	0.701241428523731\\
44.4429232653738	0.712737189647071\\
44.3686128161182	0.724232950770411\\
44.2947483304887	0.73572871189375\\
44.2213405448294	0.74722447301709\\
44.1483994352753	0.75872023414043\\
44.0759342481837	0.77021599526377\\
44.0039535296957	0.78171175638711\\
43.9324651544371	0.79320751751045\\
43.8614763533688	0.80470327863379\\
43.7909937407957	0.816199039757129\\
43.7210233405459	0.827694800880469\\
43.651570611332	0.839190562003809\\
43.5826404713072	0.850686323127149\\
43.5142373218298	0.862182084250489\\
43.4463650704493	0.873677845373829\\
43.3790271531296	0.885173606497169\\
43.3122265557233	0.896669367620508\\
43.2459658347133	0.908165128743848\\
43.1802471372371	0.919660889867188\\
43.1150722204085	0.931156650990528\\
43.0504424699562	0.942652412113868\\
42.9863589181912	0.954148173237208\\
42.9228222613239	0.965643934360547\\
42.8598328761443	0.977139695483887\\
42.797390836083	0.988635456607227\\
42.7354959266705	1.00013121773057\\
42.67414766041	1.01162697885391\\
42.6133452910804	1.02312273997725\\
42.5530878274865	1.03461850110059\\
42.4933740466729	1.04611426222393\\
42.4342025066154	1.05761002334727\\
42.3755715584093	1.06910578447061\\
42.3174793579667	1.08060154559395\\
42.2599238772412	1.09209730671729\\
42.2029029149925	1.10359306784063\\
42.1464141071082	1.11508882896397\\
42.090454936496	1.12658459008731\\
42.0350227425602	1.13808035121065\\
41.9801147302786	1.14957611233399\\
41.9257279788915	1.16107187345732\\
41.8718594502166	1.17256763458066\\
41.818505996604	1.184063395704\\
41.7656643685429	1.19555915682734\\
41.7133312219329	1.20705491795068\\
41.6615031250322	1.21855067907402\\
41.6101765650942	1.23004644019736\\
41.5593479547043	1.2415422013207\\
41.5090136378274	1.25303796244404\\
41.4591698955781	1.26453372356738\\
41.4098129517231	1.27602948469072\\
41.3609389779264	1.28752524581406\\
41.3125440987471	1.2990210069374\\
41.2646243963999	1.31051676806074\\
41.2171759152864	1.32201252918408\\
41.170194666308	1.33350829030742\\
41.1236766309668	1.34500405143076\\
41.0776177652657	1.3564998125541\\
41.0320140034126	1.36799557367744\\
40.9868612613398	1.37949133480078\\
40.9421554400439	1.39098709592412\\
40.8978924287545	1.40248285704746\\
40.8540681079383	1.4139786181708\\
40.8106783521464	1.42547437929414\\
40.7677190327098	1.43697014041748\\
40.7251860202914	1.44846590154082\\
40.6830751872981	1.45996166266416\\
40.6413824101622	1.4714574237875\\
40.6001035714943	1.48295318491084\\
40.5592345621155	1.49444894603418\\
40.5187712829737	1.50594470715752\\
40.4787096469481	1.51744046828086\\
40.4390455805482	1.5289362294042\\
40.3997750255106	1.54043199052754\\
40.3608939402997	1.55192775165088\\
40.3223983015144	1.56342351277422\\
40.2842841052071	1.57491927389756\\
40.2465473681185	1.5864150350209\\
40.2091841288305	1.59791079614424\\
40.1721904488432	1.60940655726758\\
40.1355624135776	1.62090231839092\\
40.0992961333088	1.63239807951426\\
40.0633877440321	1.6438938406376\\
40.0278334082651	1.65538960176094\\
39.9926293157896	1.66688536288428\\
39.9577716843355	1.67838112400762\\
39.9232567602095	1.68987688513096\\
39.8890808188711	1.7013726462543\\
39.8552401654597	1.71286840737764\\
39.8217311352728	1.72436416850098\\
39.7885500942005	1.73585992962432\\
39.7556934391158	1.74735569074766\\
39.7231575982251	1.758851451871\\
39.6909390313795	1.77034721299434\\
39.6590342303492	1.78184297411768\\
39.6274397190636	1.79333873524102\\
39.5961520538173	1.80483449636436\\
39.5651678234458	1.8163302574877\\
39.5344836494709	1.82782601861104\\
39.5040961862174	1.83932177973438\\
39.4740021209043	1.85081754085772\\
39.4441981737097	1.86231330198106\\
39.4146810978124	1.8738090631044\\
39.3854476794109	1.88530482422774\\
39.3564947377203	1.89680058535108\\
39.3278191249507	1.90829634647442\\
39.2994177262648	1.91979210759776\\
39.2712874597189	1.93128786872109\\
39.2434252761865	1.94278362984443\\
39.2158281592662	1.95427939096777\\
39.188493125175	1.96577515209111\\
39.1614172226265	1.97727091321445\\
39.1345975326978	1.98876667433779\\
39.1080311686825	2.00026243546113\\
39.0817152759326	2.01175819658447\\
39.0556470316904	2.02325395770781\\
39.0298236449094	2.03474971883115\\
39.0042423560662	2.04624547995449\\
38.9789004369641	2.05774124107783\\
38.9537951905274	2.06923700220117\\
38.9289239505898	2.08073276332451\\
38.9042840816748	2.09222852444785\\
38.8798729787696	2.10372428557119\\
38.8556880670939	2.11522004669453\\
38.8317268018624	2.12671580781787\\
38.8079866680429	2.13821156894121\\
38.78446518011	2.14970733006455\\
38.7611598817939	2.16120309118789\\
38.7380683458261	2.17269885231123\\
38.7151881736819	2.18419461343457\\
38.6925169953192	2.19569037455791\\
38.6700524689156	2.20718613568125\\
38.6477922806021	2.21868189680459\\
38.6257341441956	2.23017765792793\\
38.6038758009294	2.24167341905127\\
38.5822150191819	2.25316918017461\\
38.5607495942048	2.26466494129795\\
38.5394773478495	2.27616070242129\\
38.5183961282934	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
47.020751	0.536924004010141\\
44.531792	1.2995109906317\\
43.342815	1.7059889361643\\
42.349327	2.08695474565017\\
41.532961	2.39604535154695\\
40.937004	2.62344333573893\\
40.486645	2.78818549187997\\
40.110273	2.94433641315491\\
39.832989	3.05023793969496\\
39.534771	3.16276338839493\\
46.852673	0.235157812700966\\
44.86987	0.657492867651663\\
43.691884	0.94599234527034\\
42.643152	1.24500984757645\\
41.823444	1.46267934740232\\
41.072875	1.67514423780757\\
40.462909	1.8444612481892\\
39.810391	2.0332089305086\\
39.25759	2.19340516084019\\
38.867243	2.30545889129927\\
47.073871	0.189920845415402\\
44.343213	0.53774807261972\\
42.232042	0.943323535976741\\
40.706374	1.30647815074601\\
39.632532	1.61463404194431\\
38.571541	1.94228252442632\\
37.637268	2.26641609903385\\
36.871407	2.55262132320035\\
36.26274	2.77289761713501\\
35.658735	3.01390876395494\\
54.753152	0.000115403171648105\\
49.894213	0.298968651587326\\
48.090165	0.646949188618041\\
46.503028	1.061949353199\\
45.542304	1.35962244814028\\
44.6888	1.62519869381607\\
43.961264	1.86470276154118\\
43.339865	2.07810161485513\\
42.876792	2.22573272027579\\
42.412569	2.3888625517479\\
48.695626	0.0226915264859678\\
47.101571	0.173643160338781\\
46.005465	0.357089122797856\\
45.136778	0.554961062290764\\
44.35025	0.754507897707984\\
43.707918	0.916344549535836\\
42.900973	1.15420268274187\\
42.105464	1.41170916971476\\
41.517828	1.61444474219183\\
40.921161	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
51.2795750973915	0\\
50.979022479464	0.0158927034433331\\
50.7159874526232	0.0317854068866662\\
50.4705187454133	0.0476781103299992\\
50.2380827303833	0.0635708137733323\\
50.0163733970518	0.0794635172166654\\
49.8039305985987	0.0953562206599984\\
49.5997174494051	0.111248924103332\\
49.4029437911336	0.127141627546665\\
49.2129782764891	0.143034330989998\\
49.0292991919465	0.158927034433331\\
48.8514645545658	0.174819737876664\\
48.6790927411944	0.190712441319997\\
48.5118493003225	0.20660514476333\\
48.3494376049783	0.222497848206663\\
48.1915920046155	0.238390551649996\\
48.0380726664403	0.254283255093329\\
47.8886615965248	0.270175958536662\\
47.7431595080283	0.286068661979995\\
47.6013833124884	0.301961365423328\\
47.4631640791634	0.317854068866662\\
47.3283453525774	0.333746772309995\\
47.1967817487684	0.349639475753328\\
47.0683377716057	0.365532179196661\\
46.9428868052031	0.381424882639994\\
46.8203102489309	0.397317586083327\\
46.7004967691638	0.41321028952666\\
46.5833416475362	0.429102992969993\\
46.4687462097015	0.444995696413326\\
46.3566173218018	0.460888399856659\\
46.2468669443146	0.476781103299992\\
46.1394117348621	0.492673806743325\\
46.0341726930673	0.508566510186658\\
45.9310748417328	0.524459213629991\\
45.8300469395688	0.540351917073325\\
45.7310212214631	0.556244620516658\\
45.6339331629079	0.572137323959991\\
45.5387212657087	0.588030027403324\\
45.4453268625164	0.603922730846657\\
45.353693938074	0.61981543428999\\
45.2637689653583	0.635708137733323\\
45.1755007550368	0.651600841176656\\
45.0888403168689	0.667493544619989\\
45.0037407318495	0.683386248063322\\
44.9201570340444	0.699278951506655\\
44.8380461011881	0.715171654949988\\
44.757366553229	0.731064358393322\\
44.6780786580935	0.746957061836654\\
44.6001442440263	0.762849765279987\\
44.5235266179326	0.778742468723321\\
44.4481904892072	0.794635172166654\\
44.3741018985924	0.810527875609987\\
44.3012281516492	0.82642057905332\\
44.2295377564726	0.842313282496653\\
44.159000365312	0.858205985939986\\
44.0895867197962	0.874098689383319\\
44.0212685994858	0.889991392826652\\
43.9540187735042	0.905884096269985\\
43.8878109550197	0.921776799713318\\
43.8226197583724	0.937669503156651\\
43.7584206586563	0.953562206599984\\
43.6951899535844	0.969454910043318\\
43.6329047274782	0.985347613486651\\
43.5715428172375	1.00124031692998\\
43.511082780157	1.01713302037332\\
43.4515038634661	1.03302572381665\\
43.3927859754821	1.04891842725998\\
43.3349096582695	1.06481113070332\\
43.2778560617119	1.08070383414665\\
43.2216069189074	1.09659653758998\\
43.1661445228042	1.11248924103332\\
43.111451704002	1.12838194447665\\
43.0575118096485	1.14427464791998\\
43.0043086833645	1.16016735136331\\
42.9518266461381	1.17606005480665\\
42.9000504781312	1.19195275824998\\
42.8489654013452	1.20784546169331\\
42.7985570630974	1.22373816513665\\
42.748811520262	1.23963086857998\\
42.6997152242343	1.25552357202331\\
42.6512550065756	1.27141627546665\\
42.6034180653046	1.28730897890998\\
42.5561919517987	1.30320168235331\\
42.5095645582722	1.31909438579665\\
42.4635241058025	1.33498708923998\\
42.4180591328744	1.35087979268331\\
42.3731584844152	1.36677249612664\\
42.328811301297	1.38266519956998\\
42.2850070102805	1.39855790301331\\
42.2417353143799	1.41445060645664\\
42.198986183626	1.43034330989998\\
42.1567498462091	1.44623601334331\\
42.1150167799828	1.46212871678664\\
42.0737777043109	1.47802142022998\\
42.0330235722405	1.49391412367331\\
41.9927455629868	1.50980682711664\\
41.9529350747135	1.52569953055997\\
41.9135837175964	1.54159223400331\\
41.8746833071555	1.55748493744664\\
41.8362258578437	1.57337764088997\\
41.7982035768817	1.58927034433331\\
41.7606088583249	1.60516304777664\\
41.7234342773553	1.62105575121997\\
41.6866725847857	1.63694845466331\\
41.6503167017678	1.65284115810664\\
41.6143597146957	1.66873386154997\\
41.5787948702947	1.68462656499331\\
41.5436155708897	1.70051926843664\\
41.5088153698428	1.71641197187997\\
41.4743879671546	1.7323046753233\\
41.4403272052225	1.74819737876664\\
41.4066270647477	1.76409008220997\\
41.3732816607861	1.7799827856533\\
41.3402852389367	1.79587548909664\\
41.3076321716621	1.81176819253997\\
41.2753169547345	1.8276608959833\\
41.2433342038043	1.84355359942664\\
41.2116786510838	1.85944630286997\\
41.1803451421433	1.8753390063133\\
41.1493286328145	1.89123170975664\\
41.1186241861965	1.90712441319997\\
41.0882269697607	1.9230171166433\\
41.0581322525517	1.93890982008664\\
41.0283354024779	1.95480252352997\\
40.9988318836918	1.9706952269733\\
40.9696172540535	1.98658793041663\\
40.940687162676	2.00248063385997\\
40.9120373475483	2.0183733373033\\
40.8836636332344	2.03426604074663\\
40.8555619286441	2.05015874418997\\
40.827728224874	2.0660514476333\\
40.8001585931149	2.08194415107663\\
40.7728491826252	2.09783685451997\\
40.7457962187653	2.1137295579633\\
40.7189960010927	2.12962226140663\\
40.6924449015153	2.14551496484997\\
40.6661393624997	2.1614076682933\\
40.6400758953341	2.17730037173663\\
40.6142510784427	2.19319307517996\\
40.5886615557504	2.2090857786233\\
40.5633040350957	2.22497848206663\\
40.5381752866903	2.24087118550996\\
40.513272141624	2.2567638889533\\
40.4885914904124	2.27265659239663\\
40.4641302815874	2.28854929583996\\
40.4398855203278	2.3044419992833\\
40.4158542671294	2.32033470272663\\
40.3920336365121	2.33622740616996\\
40.3684207957652	2.3521201096133\\
40.3450129637264	2.36801281305663\\
40.3218074095961	2.38390551649996\\
40.2988014517842	2.39979821994329\\
40.2759924567893	2.41569092338663\\
40.2533778381087	2.43158362682996\\
40.230955055178	2.44747633027329\\
40.20872161234	2.46336903371663\\
40.186675057842	2.47926173715996\\
40.1648129828593	2.49515444060329\\
40.1431330205458	2.51104714404663\\
40.1216328451098	2.52693984748996\\
40.100310170914	2.54283255093329\\
40.0791627516004	2.55872525437663\\
40.0581883792371	2.57461795781996\\
40.0373848834885	2.59051066126329\\
40.0167501308066	2.60640336470662\\
39.9962820236435	2.62229606814996\\
39.9759784996845	2.63818877159329\\
39.955837531101	2.65408147503662\\
39.9358571238219	2.66997417847996\\
39.9160353168245	2.68586688192329\\
39.8963701814432	2.70175958536662\\
39.8768598206952	2.71765228880996\\
39.8575023686235	2.73354499225329\\
39.8382959896571	2.74943769569662\\
39.8192388779855	2.76533039913996\\
39.8003292569506	2.78122310258329\\
39.7815653784525	2.79711580602662\\
39.7629455223702	2.81300850946995\\
39.7444679959965	2.82890121291329\\
39.726131133487	2.84479391635662\\
39.7079332953221	2.86068661979995\\
39.6898728677823	2.87657932324329\\
39.6719482624356	2.89247202668662\\
39.6541579156383	2.90836473012995\\
39.6365002880467	2.92425743357329\\
39.6189738641407	2.94015013701662\\
39.6015771517589	2.95604284045995\\
39.5843086816445	2.97193554390329\\
39.5671670070022	2.98782824734662\\
39.5501507030645	3.00372095078995\\
39.5332583666696	3.01961365423328\\
39.5164886158476	3.03550635767662\\
39.4998400894173	3.05139906111995\\
39.4833114465918	3.06729176456328\\
39.4669013665934	3.08318446800662\\
39.4506085482769	3.09907717144995\\
39.434431709762	3.11496987489328\\
39.4183695880732	3.13086257833662\\
39.4024209387892	3.14675528177995\\
39.3865845356986	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
49.337476	0.0373412731745473\\
46.255692	0.401831137208077\\
43.664714	1.12003491471111\\
42.351585	1.63494847898738\\
41.223535	2.0985417527455\\
40.203832	2.57450787999225\\
39.3948	2.91203050047364\\
38.696995	3.27692591004803\\
38.213274	3.52435255621151\\
37.876514	3.73267470610509\\
50.586683	0.0100555834331433\\
47.38111	0.127651333414507\\
45.434983	0.392986121844943\\
44.065812	0.673416067630278\\
42.744675	0.974450747601294\\
41.649829	1.24032541138937\\
40.772006	1.47318175508981\\
40.06039	1.63865291228975\\
38.777164	1.9497235368103\\
38.119511	2.14534539136241\\
47.760201	0.028146408042724\\
43.370186	0.309967744014776\\
41.613233	0.692075629189471\\
40.073246	1.07786270991923\\
38.821629	1.50863912279744\\
37.696393	1.94390189097762\\
36.935375	2.28787604740471\\
35.580282	2.74319038374559\\
34.901503	3.06407436728077\\
34.259679	3.39854691917186\\
54.128448	0.00139372154493223\\
50.224507	0.138659767990208\\
48.134501	0.415663199834513\\
46.468801	0.771848656549857\\
44.969432	1.14261615553227\\
44.003031	1.44015522968371\\
43.170158	1.66854310708827\\
42.491122	1.86790836028658\\
41.770109	2.04923612667095\\
41.254526	2.18945405904257\\
49.795358	0.00970789168049503\\
46.909432	0.120871332732577\\
45.056391	0.410276364681001\\
43.619772	0.709986207659665\\
42.506844	1.00123182370652\\
41.63617	1.28213316705281\\
40.821714	1.56612077885997\\
40.188672	1.8135730158565\\
39.532366	2.015582368574\\
38.655802	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
50.33119454994	0\\
50.0200596246525	0.0187501557013073\\
49.7357713926359	0.0375003114026146\\
49.4672276056488	0.056250467103922\\
49.2112149082413	0.0750006228052293\\
48.9659687768806	0.0937507785065366\\
48.7303035641251	0.112500934207844\\
48.50333468564	0.131251089909151\\
48.284359278857	0.150001245610459\\
48.0727953907516	0.168751401311766\\
47.8681472383777	0.187501557013073\\
47.6699836490101	0.206251712714381\\
47.4779238068085	0.225001868415688\\
47.2916273479048	0.243752024116995\\
47.1107871939062	0.262502179818303\\
46.9351241915234	0.28125233551961\\
46.7643829903204	0.300002491220917\\
46.59832879746	0.318752646922224\\
46.436744771376	0.337502802623532\\
46.2794298924224	0.356252958324839\\
46.1261971972883	0.375003114026146\\
45.9768722960971	0.393753269727454\\
45.8312921128722	0.412503425428761\\
45.6893038051289	0.431253581130068\\
45.5507638290292	0.450003736831376\\
45.4155371242335	0.468753892532683\\
45.2834963982374	0.48750404823399\\
45.1545214941907	0.506254203935298\\
45.0284988293848	0.525004359636605\\
44.9053208940318	0.543754515337912\\
44.7848858018556	0.56250467103922\\
44.6670968854968	0.581254826740527\\
44.5518623309123	0.600004982441834\\
44.4390948458899	0.618755138143142\\
44.3287113585614	0.637505293844449\\
44.2206327424132	0.656255449545756\\
44.1147835648042	0.675005605247064\\
44.0110918564179	0.693755760948371\\
43.9094888994266	0.712505916649678\\
43.809909032438	0.731256072350986\\
43.7122894705389	0.750006228052293\\
43.6165701389617	0.7687563837536\\
43.5226935190756	0.787506539454908\\
43.4306045055567	0.806256695156215\\
43.3402502737228	0.825006850857522\\
43.2515801561301	0.843757006558829\\
43.1645455276276	0.862507162260137\\
43.0790996981506	0.881257317961444\\
42.9951978126085	0.900007473662751\\
42.9127967572877	0.918757629364059\\
42.8318550722465	0.937507785065366\\
42.7523328692326	0.956257940766673\\
42.674191754694	0.975008096467981\\
42.5973947574993	0.993758252169288\\
42.5219062610127	1.0125084078706\\
42.4476919392064	1.0312585635719\\
42.374718696517	1.05000871927321\\
42.3029546111794	1.06875887497452\\
42.2323688817953	1.08750903067582\\
42.1629317769114	1.10625918637713\\
42.0946145874033	1.12500934207844\\
42.0273895814758	1.14375949777975\\
41.9612299621071	1.16250965348105\\
41.8961098267758	1.18125980918236\\
41.8320041293248	1.20000996488367\\
41.7688886438244	1.21876012058498\\
41.7067399303099	1.23751027628628\\
41.6455353022767	1.25626043198759\\
41.5852527958243	1.2750105876889\\
41.5258711403502	1.29376074339021\\
41.4673697307	1.31251089909151\\
41.4097286006865	1.33126105479282\\
41.3529283978995	1.35001121049413\\
41.2969503597285	1.36876136619543\\
41.2417762905315	1.38751152189674\\
41.1873885398822	1.40626167759805\\
41.1337699818366	1.42501183329936\\
41.0809039951616	1.44376198900066\\
41.0287744444724	1.46251214470197\\
40.977365662229	1.48126230040328\\
40.9266624315461	1.50001245610459\\
40.8766499697716	1.51876261180589\\
40.8273139127943	1.5375127675072\\
40.7786403000405	1.55626292320851\\
40.7306155601261	1.57501307890982\\
40.6832264971283	1.59376323461112\\
40.636460277446	1.61251339031243\\
40.5903044172189	1.63126354601374\\
40.5447467702776	1.65001370171504\\
40.4997755165972	1.66876385741635\\
40.455379151231	1.68751401311766\\
40.411546473699	1.70626416881897\\
40.3682665778108	1.72501432452027\\
40.3255288419005	1.74376448022158\\
40.2833229194547	1.76251463592289\\
40.2416387301151	1.7812647916242\\
40.2004664510371	1.8000149473255\\
40.1597965085887	1.81876510302681\\
40.1196195703737	1.83751525872812\\
40.0799265375637	1.85626541442942\\
40.0407085375258	1.87501557013073\\
40.0019569167314	1.89376572583204\\
39.9636632339346	1.91251588153335\\
39.9258192536075	1.93126603723465\\
39.8884169396209	1.95001619293596\\
39.8514484491602	1.96876634863727\\
39.8149061268656	1.98751650433858\\
39.7787824991868	2.00626666003988\\
39.7430702689445	2.02501681574119\\
39.7077623100867	2.0437669714425\\
39.6728516626351	2.06251712714381\\
39.6383315278111	2.08126728284511\\
39.6041952633348	2.10001743854642\\
39.5704363788894	2.11876759424773\\
39.5370485317448	2.13751774994903\\
39.5040255225336	2.15626790565034\\
39.4713612911721	2.17501806135165\\
39.4390499129227	2.19376821705296\\
39.40708559459	2.21251837275426\\
39.375462670846	2.23126852845557\\
39.3441756006797	2.25001868415688\\
39.313218963965	2.26876883985819\\
39.2825874581434	2.28751899555949\\
39.2522758950168	2.3062691512608\\
39.222279197645	2.32501930696211\\
39.1925923973461	2.34376946266342\\
39.1632106307927	2.36251961836472\\
39.1341291372042	2.38126977406603\\
39.105343255627	2.40001992976734\\
39.0768484223039	2.41877008546864\\
39.0486401681257	2.43752024116995\\
39.0207141161637	2.45627039687126\\
38.9930659792801	2.47502055257257\\
38.9656915578128	2.49377070827387\\
38.9385867373322	2.51252086397518\\
38.9117474864672	2.53127101967649\\
38.8851698547987	2.5500211753778\\
38.8588499708166	2.5687713310791\\
38.8327840399394	2.58752148678041\\
38.8069683425941	2.60627164248172\\
38.7813992323529	2.62502179818302\\
38.7560731341264	2.64377195388433\\
38.7309865424107	2.66252210958564\\
38.7061360195855	2.68127226528695\\
38.6815181942635	2.70002242098825\\
38.6571297596874	2.71877257668956\\
38.6329674721736	2.73752273239087\\
38.6090281496016	2.75627288809218\\
38.5853086699466	2.77502304379348\\
38.5618059698542	2.79377319949479\\
38.538517043256	2.8125233551961\\
38.5154389400243	2.83127351089741\\
38.4925687646651	2.85002366659871\\
38.4699036750481	2.86877382230002\\
38.4474408811712	2.88752397800133\\
38.4251776439609	2.90627413370263\\
38.4031112741047	2.92502428940394\\
38.3812391309166	2.94377444510525\\
38.3595586212332	2.96252460080656\\
38.3380671983403	2.98127475650786\\
38.3167623609282	3.00002491220917\\
38.2956416520762	3.01877506791048\\
38.2747026582634	3.03752522361179\\
38.2539430084067	3.05627537931309\\
38.2333603729245	3.0750255350144\\
38.2129524628244	3.09377569071571\\
38.1927170288166	3.11252584641702\\
38.1726518604488	3.13127600211832\\
38.1527547852654	3.15002615781963\\
38.1330236679875	3.16877631352094\\
38.1134564097146	3.18752646922224\\
38.0940509471471	3.20627662492355\\
38.0748052518284	3.22502678062486\\
38.0557173294071	3.24377693632617\\
38.0367852189166	3.26252709202747\\
38.0180069920752	3.28127724772878\\
37.9993807526013	3.30002740343009\\
37.9809046355483	3.3187775591314\\
37.9625768066542	3.3375277148327\\
37.9443954617086	3.35627787053401\\
37.926358825935	3.37502802623532\\
37.9084651533883	3.39377818193663\\
37.8907127263676	3.41252833763793\\
37.8730998548426	3.43127849333924\\
37.8556248758948	3.45002864904055\\
37.8382861531716	3.46877880474185\\
37.8210820763545	3.48752896044316\\
37.8040110606391	3.50627911614447\\
37.7870715462281	3.52502927184578\\
37.7702619978365	3.54377942754708\\
37.7535809042088	3.56252958324839\\
37.7370267776465	3.5812797389497\\
37.7205981535482	3.60002989465101\\
37.7042935899597	3.61878005035231\\
37.6881116671349	3.63753020605362\\
37.6720509871064	3.65628036175493\\
37.6561101732671	3.67503051745624\\
37.6402878699609	3.69378067315754\\
37.6245827420821	3.71253082885885\\
37.6089934746857	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
50.065612	0.0138151131171872\\
48.059054	0.23071274886827\\
46.37663	0.682225859224794\\
45.058426	1.18563882287662\\
43.474844	1.84790054146512\\
42.774836	2.19929802795166\\
41.939131	2.59811895033929\\
41.139913	2.99635114959182\\
40.40189	3.38422662460491\\
39.681637	3.78401917783361\\
46.009994	0.363571633214799\\
43.859549	1.02015314508689\\
42.507711	1.44647624344534\\
41.738809	1.68223049044063\\
41.034976	1.91139289124341\\
40.202549	2.16380284529236\\
39.30113	2.41672751355398\\
38.476762	2.65970067725012\\
37.542352	2.91070285126571\\
36.607798	3.14518455785006\\
48.603302	0.0639128573769513\\
45.198531	0.419295333468382\\
42.704819	0.912406530120899\\
41.033622	1.374581706253\\
40.141399	1.63724850609955\\
39.236333	1.9371084961752\\
38.341004	2.23622037222412\\
37.449838	2.56537786878563\\
36.49346	2.89929017866204\\
35.586919	3.24400116392417\\
52.049119	0.0467777116517447\\
49.95076	0.306929335414766\\
48.027647	0.72597136779806\\
46.44688	1.14920970806281\\
45.63514	1.39628186067366\\
44.834453	1.65961281586406\\
43.961164	1.94698369347262\\
43.152652	2.22987271623065\\
42.304081	2.51948007556703\\
41.401043	2.80792363611127\\
49.756681	0.000998155471246416\\
48.347516	0.0557874111153761\\
46.947226	0.273577889933106\\
45.972722	0.479662610373167\\
44.768345	0.747041490085164\\
43.493721	1.05790913029538\\
42.059521	1.3968157321599\\
41.213083	1.56118860649584\\
40.416819	1.73131266735631\\
39.676023	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
49.5896872162718	0\\
49.5341258781543	0.0190101558912682\\
49.4587834725473	0.0380203117825363\\
49.3732919625529	0.0570304676738045\\
49.2808362500641	0.0760406235650726\\
49.1831882833374	0.0950507794563408\\
49.0815174117244	0.114060935347609\\
48.9766690384171	0.133071091238877\\
48.8692900328268	0.152081247130145\\
48.7598946625242	0.171091403021413\\
48.6489030487168	0.190101558912682\\
48.5366653481353	0.20911171480395\\
48.4234778574336	0.228121870695218\\
48.3095942364458	0.247132026586486\\
48.1952336238279	0.266142182477754\\
48.08058668804	0.285152338369022\\
47.9658202568822	0.304162494260291\\
47.8510809383582	0.323172650151559\\
47.7364980068658	0.342182806042827\\
47.6221857419717	0.361192961934095\\
47.5082453510421	0.380203117825363\\
47.3947665698377	0.399213273716631\\
47.2818290099033	0.418223429607899\\
47.169503303999	0.437233585499168\\
47.0578520883514	0.456243741390436\\
46.9469308515038	0.475253897281704\\
46.8367886729434	0.494264053172972\\
46.7274688697646	0.51327420906424\\
46.6190095659252	0.532284364955508\\
46.5114441958152	0.551294520846777\\
46.4048019516718	0.570304676738045\\
46.2991081826637	0.589314832629313\\
46.1943847521198	0.608324988520581\\
46.0906503583029	0.627335144411849\\
45.987920823268	0.646345300303117\\
45.886209353645	0.665355456194386\\
45.7855267766147	0.684365612085654\\
45.6858817538817	0.703375767976922\\
45.5872809760557	0.72238592386819\\
45.4897293395306	0.741396079759458\\
45.3932301076813	0.760406235650726\\
45.2977850579666	0.779416391541994\\
45.2033946163339	0.798426547433263\\
45.1100579801556	0.817436703324531\\
45.0177732307852	0.836446859215799\\
44.9265374366994	0.855457015107067\\
44.8363467480847	0.874467170998335\\
44.7471964836385	0.893477326889603\\
44.6590812102718	0.912487482780872\\
44.5719948163308	0.93149763867214\\
44.4859305788952	0.950507794563408\\
44.4008812256535	0.969517950454676\\
44.3168389918095	0.988528106345944\\
44.2337956724312	1.00753826223721\\
44.1517426706149	1.02654841812848\\
44.0706710418037	1.04555857401975\\
43.9905715345683	1.06456872991102\\
43.911434628133	1.08357888580229\\
43.8332505669031	1.10258904169355\\
43.7560093922284	1.12159919758482\\
43.6797009716188	1.14060935347609\\
43.6043150256085	1.15961950936736\\
43.5298411524501	1.17862966525863\\
43.4562688508039	1.19763982114989\\
43.3835875405764	1.21664997704116\\
43.3117865820469	1.23566013293243\\
43.2408552934125	1.2546702888237\\
43.1707829668703	1.27368044471497\\
43.1015588833468	1.29269060060623\\
43.033172325975	1.3117007564975\\
42.9656125924139	1.33071091238877\\
42.8988690060964	1.34972106828004\\
42.8329309264844	1.36873122417131\\
42.7677877584068	1.38774138006258\\
42.7034289605473	1.40675153595384\\
42.6398440531453	1.42576169184511\\
42.5770226249693	1.44477184773638\\
42.5149543396159	1.46378200362765\\
42.4536289411859	1.48279215951892\\
42.393036259382	1.50180231541018\\
42.3331662140744	1.52081247130145\\
42.2740088193707	1.53982262719272\\
42.21555418723	1.55883278308399\\
42.1577925306547	1.57784293897526\\
42.1007141664914	1.59685309486653\\
42.0443095178718	1.61586325075779\\
41.9885691163197	1.63487340664906\\
41.9334836035511	1.65388356254033\\
41.8790437329906	1.6728937184316\\
41.825240371025	1.69190387432287\\
41.7720644980175	1.71091403021413\\
41.7195072090979	1.7299241861054\\
41.6675597147496	1.74893434199667\\
41.6162133412082	1.76794449788794\\
41.5654595306869	1.78695465377921\\
41.515289841444	1.80596480967048\\
41.4656959477047	1.82497496556174\\
41.4166696394495	1.84398512145301\\
41.3682028220814	1.86299527734428\\
41.3202875159814	1.88200543323555\\
41.2729158559629	1.90101558912682\\
41.2260800906336	1.92002574501808\\
41.1797725816738	1.93903590090935\\
41.1339858030386	1.95804605680062\\
41.0887123400915	1.97705621269189\\
41.0439448886762	1.99606636858316\\
40.9996762541324	2.01507652447442\\
40.9558993502627	2.03408668036569\\
40.9126071982538	2.05309683625696\\
40.8697929255593	2.07210699214823\\
40.827449764748	2.0911171480395\\
40.7855710523204	2.11012730393077\\
40.7441502275001	2.12913745982203\\
40.703180831002	2.1481476157133\\
40.6626565037805	2.16715777160457\\
40.6225709857624	2.18616792749584\\
40.5829181145659	2.20517808338711\\
40.543691824209	2.22418823927837\\
40.5048861438099	2.24319839516964\\
40.4664951962815	2.26220855106091\\
40.4285131970216	2.28121870695218\\
40.3909344526022	2.30022886284345\\
40.3537533594575	2.31923901873472\\
40.3169644025746	2.33824917462598\\
40.2805621541864	2.35725933051725\\
40.2445412724691	2.37626948640852\\
40.2088965002458	2.39527964229979\\
40.1736226636957	2.41428979819106\\
40.1387146710729	2.43329995408232\\
40.1041675114319	2.45231010997359\\
40.0699762533645	2.47132026586486\\
40.0361360437459	2.49033042175613\\
40.0026421064923	2.5093405776474\\
39.9694897413303	2.52835073353867\\
39.9366743225782	2.54736088942993\\
39.9041912979403	2.5663710453212\\
39.8720361873144	2.58538120121247\\
39.8402045816128	2.60439135710374\\
39.8086921415972	2.62340151299501\\
39.7774945967275	2.64241166888627\\
39.7466077440259	2.66142182477754\\
39.7160274469547	2.68043198066881\\
39.6857496343096	2.69944213656008\\
39.6557702991278	2.71845229245135\\
39.626085497611	2.73746244834261\\
39.5966913480637	2.75647260423388\\
39.5675840298472	2.77548276012515\\
39.5387597823482	2.79449291601642\\
39.5102149039628	2.81350307190769\\
39.4819457510965	2.83251322779896\\
39.4539487371784	2.85152338369022\\
39.4262203316915	2.87053353958149\\
39.3987570592178	2.88954369547276\\
39.3715554984982	2.90855385136403\\
39.344612281508	2.9275640072553\\
39.3179240925469	2.94657416314656\\
39.2914876673439	2.96558431903783\\
39.2652997921768	2.9845944749291\\
39.2393573030065	3.00360463082037\\
39.2136570846253	3.02261478671164\\
39.1881960698198	3.04162494260291\\
39.1629712385481	3.06063509849417\\
39.1379796171301	3.07964525438544\\
39.1132182774526	3.09865541027671\\
39.0886843361878	3.11766556616798\\
39.0643749540246	3.13667572205925\\
39.040287334914	3.15568587795051\\
39.0164187253275	3.17469603384178\\
38.9927664135281	3.19370618973305\\
38.9693277288543	3.21271634562432\\
38.9461000410167	3.23172650151559\\
38.9230807594071	3.25073665740686\\
38.9002673324195	3.26974681329812\\
38.8776572467836	3.28875696918939\\
38.8552480269098	3.30776712508066\\
38.8330372342462	3.32677728097193\\
38.8110224666468	3.3457874368632\\
38.7892013577511	3.36479759275446\\
38.7675715763752	3.38380774864573\\
38.7461308259133	3.402817904537\\
38.7248768437503	3.42182806042827\\
38.7038074006849	3.44083821631954\\
38.6829203003634	3.4598483722108\\
38.6622133787231	3.47885852810207\\
38.6416845034469	3.49786868399334\\
38.6213315734261	3.51687883988461\\
38.6011525182349	3.53588899577588\\
38.5811452976129	3.55489915166715\\
38.5613079009577	3.57390930755841\\
38.5416383468267	3.59291946344968\\
38.5221346824478	3.61192961934095\\
38.5027949832391	3.63093977523222\\
38.4836173523373	3.64994993112349\\
38.4645999201347	3.66896008701475\\
38.4457408438247	3.68797024290602\\
38.4270383069554	3.70698039879729\\
38.4084905189916	3.72599055468856\\
38.3900957148842	3.74500071057983\\
38.3718521546485	3.7640108664711\\
38.3537581229489	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
50.737879	0.0117231034440614\\
50.485583	0.0215131137048603\\
50.184206	0.0368871908790267\\
49.794606	0.0653017426616267\\
49.217915	0.120315077817394\\
48.50787	0.219910579013042\\
47.995624	0.420003485522129\\
47.103015	0.737620304753657\\
45.341687	1.34284015417123\\
42.37016	2.6163999988585\\
50.968102	0.0221496528887315\\
50.421067	0.0367337404672252\\
49.755098	0.0613246748359724\\
48.967935	0.101367222434067\\
48.524496	0.178419626352069\\
47.915856	0.292009586668814\\
46.930686	0.456297918562393\\
45.347416	0.756740044659267\\
42.657932	1.25500352268779\\
39.74003	2.10905020452972\\
49.872165	0.0510429250999394\\
49.380381	0.0786004429825167\\
48.751766	0.121377965618723\\
47.945069	0.187436736724459\\
47.12407	0.303669891970452\\
46.507009	0.46498648687019\\
45.522435	0.678651430580346\\
43.829391	1.04210333804254\\
39.837163	1.67883094236437\\
37.780685	2.49914439989948\\
50.907882	0.614715702382654\\
50.577515	0.693587254138656\\
50.105148	0.807159864917394\\
49.582474	0.940267215294825\\
48.801119	1.09532507076373\\
48.514056	1.29132070543618\\
47.49573	1.49977465957361\\
46.149017	1.71943307708357\\
43.876037	2.00298183983744\\
41.053377	2.35668501049581\\
51.254072	0.0135124181055385\\
50.883647	0.0226266479624717\\
50.477302	0.0369377701690055\\
49.955209	0.0641393449449873\\
49.236028	0.112184202682513\\
48.399082	0.207953201927368\\
47.645634	0.357181903223305\\
46.616669	0.589481136267126\\
44.543036	1.01987533167169\\
41.231981	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
49.4647867606323	0\\
49.4631706577275	0.0130888286201731\\
49.4603295900459	0.0261776572403461\\
49.4562402569312	0.0392664858605192\\
49.4508876234215	0.0523553144806922\\
49.4442613837439	0.0654441431008653\\
49.4363544910021	0.0785329717210383\\
49.4271623949979	0.0916218003412114\\
49.4166825929971	0.104710628961384\\
49.4049143407134	0.117799457581558\\
49.3918584537332	0.130888286201731\\
49.3775171636654	0.143977114821904\\
49.3618940091527	0.157065943442077\\
49.3449937499765	0.17015477206225\\
49.3268222969215	0.183243600682423\\
49.3073866526441	0.196332429302596\\
49.2866948603554	0.209421257922769\\
49.264755958124	0.222510086542942\\
49.2415799372524	0.235598915163115\\
49.2171777036184	0.248687743783288\\
49.1915610411779	0.261776572403461\\
49.1647425770377	0.274865401023634\\
49.1367357476621	0.287954229643807\\
49.1075547658895	0.30104305826398\\
49.0772145885223	0.314131886884153\\
49.0457308843124	0.327220715504326\\
49.0131200022195	0.3403095441245\\
48.9793989398511	0.353398372744673\\
48.9445853120267	0.366487201364846\\
48.9086973194299	0.379576029985019\\
48.8717537173307	0.392664858605192\\
48.8337737843738	0.405753687225365\\
48.7947772914418	0.418842515845538\\
48.7547844706096	0.431931344465711\\
48.7138159842127	0.445020173085884\\
48.6718928940604	0.458109001706057\\
48.6290366308256	0.47119783032623\\
48.5852689636478	0.484286658946403\\
48.5406119699873	0.497375487566576\\
48.4950880057708	0.510464316186749\\
48.4487196758678	0.523553144806922\\
48.4015298049383	0.536641973427095\\
48.3535414086928	0.549730802047268\\
48.3047776656019	0.562819630667442\\
48.2552618890957	0.575908459287615\\
48.2050175002889	0.588997287907788\\
48.1540680012662	0.602086116527961\\
48.1024369489627	0.615174945148134\\
48.0501479296704	0.628263773768307\\
47.9972245341989	0.64135260238848\\
47.9436903337196	0.654441431008653\\
47.8895688563162	0.667530259628826\\
47.8348835642656	0.680619088248999\\
47.7796578320681	0.693707916869172\\
47.7239149252454	0.706796745489345\\
47.6676779799213	0.719885574109518\\
47.6109699831983	0.732974402729691\\
47.5538137543403	0.746063231349864\\
47.4962319267695	0.759152059970037\\
47.4382469308846	0.77224088859021\\
47.3798809777018	0.785329717210384\\
47.3211560433229	0.798418545830557\\
47.2620938542268	0.81150737445073\\
47.2027158733853	0.824596203070903\\
47.1430432871962	0.837685031691076\\
47.0830969932281	0.850773860311249\\
47.0228975887702	0.863862688931422\\
46.9624653601758	0.876951517551595\\
46.9018202729893	0.890040346171768\\
46.8409819628444	0.903129174791941\\
46.7799697271193	0.916218003412114\\
46.7188025173338	0.929306832032287\\
46.6574989322732	0.94239566065246\\
46.5960772118204	0.955484489272633\\
46.5345552314793	0.968573317892806\\
46.4729504975704	0.981662146512979\\
46.4112801430796	0.994750975133152\\
46.3495609241387	1.00783980375333\\
46.2878092171187	1.0209286323735\\
46.2260410163144	1.03401746099367\\
46.1642719321971	1.04710628961384\\
46.1025171902175	1.06019511823402\\
46.0407916301328	1.07328394685419\\
45.9791097058393	1.08637277547436\\
45.9174854856867	1.09946160409454\\
45.8559326532527	1.11255043271471\\
45.7944645085559	1.12563926133488\\
45.733093969686	1.13872808995506\\
45.6718335748281	1.15181691857523\\
45.6106954846615	1.1649057471954\\
45.549691485111	1.17799457581558\\
45.4888329904303	1.19108340443575\\
45.4281310465971	1.20417223305592\\
45.3675963350001	1.21726106167609\\
45.3072391763983	1.23034989029627\\
45.2470695351333	1.24343871891644\\
45.1870970235767	1.25652754753661\\
45.1273309067942	1.26961637615679\\
45.0677801074081	1.28270520477696\\
45.0084532106431	1.29579403339713\\
44.9493584695365	1.30888286201731\\
44.8905038102995	1.32197169063748\\
44.8318968378116	1.33506051925765\\
44.773544841236	1.34814934787783\\
44.7154547997394	1.361238176498\\
44.6576333883046	1.37432700511817\\
44.600086983621	1.38741583373834\\
44.5428216700428	1.40050466235852\\
44.4858432455998	1.41359349097869\\
44.4291572280535	1.42668231959886\\
44.3727688609835	1.43977114821904\\
44.3166831198971	1.45285997683921\\
44.2609047183512	1.46594880545938\\
44.2054381140765	1.47903763407956\\
44.150287515097	1.49212646269973\\
44.0954568858356	1.5052152913199\\
44.0409499531973	1.51830411994007\\
43.9867702126253	1.53139294856025\\
43.9329209341202	1.54448177718042\\
43.8794051682182	1.55757060580059\\
43.8262257519212	1.57065943442077\\
43.7733853145747	1.58374826304094\\
43.7208862836857	1.59683709166111\\
43.6687308906801	1.60992592028129\\
43.6169211765907	1.62301474890146\\
43.5654589976758	1.63610357752163\\
43.5143460309621	1.64919240614181\\
43.4635837797104	1.66228123476198\\
43.4131735787996	1.67537006338215\\
43.3631166000282	1.68845889200232\\
43.313413857329	1.7015477206225\\
43.2640662118967	1.71463654924267\\
43.2150743772251	1.72772537786284\\
43.1664389240535	1.74081420648302\\
43.1181602852203	1.75390303510319\\
43.0702387604228	1.76699186372336\\
43.0226745208827	1.78008069234354\\
42.9754676139161	1.79316952096371\\
42.9286179674074	1.80625834958388\\
42.8821253941881	1.81934717820405\\
42.8359895963181	1.83243600682423\\
42.7902101692717	1.8455248354444\\
42.7447866060267	1.85861366406457\\
42.6997183010585	1.87170249268475\\
42.6550045542378	1.88479132130492\\
42.6106445746343	1.89788014992509\\
42.5666374842252	1.91096897854527\\
42.522982321511	1.92405780716544\\
42.4796780450381	1.93714663578561\\
42.4367235368295	1.95023546440579\\
42.3941176057246	1.96332429302596\\
42.3518589906301	1.97641312164613\\
42.3099463636806	1.9895019502663\\
42.2683783333136	2.00259077888648\\
42.2271534472566	2.01567960750665\\
42.1862701954303	2.02876843612682\\
42.1457270127679	2.041857264747\\
42.1055222819518	2.05494609336717\\
42.0656543360697	2.06803492198734\\
42.0261214611914	2.08112375060752\\
41.9869218988673	2.09421257922769\\
41.9480538485501	2.10730140784786\\
41.9095154699423	2.12039023646804\\
41.8713048852689	2.13347906508821\\
41.8334201814793	2.14656789370838\\
41.7958594123776	2.15965672232855\\
41.7586206006841	2.17274555094873\\
41.7217017400298	2.1858343795689\\
41.6851007968842	2.19892320818907\\
41.6488157124183	2.21201203680925\\
41.612844404306	2.22510086542942\\
41.5771847684619	2.23818969404959\\
41.5418346807208	2.25127852266977\\
41.5067919984577	2.26436735128994\\
41.4720545621507	2.27745617991011\\
41.4376201968884	2.29054500853029\\
41.4034867138229	2.30363383715046\\
41.3696519115699	2.31672266577063\\
41.3361135775578	2.3298114943908\\
41.3028694893255	2.34290032301098\\
41.2699174157728	2.35598915163115\\
41.2372551183628	2.36907798025132\\
41.2048803522775	2.3821668088715\\
41.1727908675299	2.39525563749167\\
41.1409844100318	2.40834446611184\\
41.1094587226187	2.42143329473202\\
41.0782115460352	2.43452212335219\\
41.0472406198785	2.44761095197236\\
41.0165436835052	2.46069978059254\\
40.9861184768989	2.47378860921271\\
40.9559627415022	2.48687743783288\\
40.926074221013	2.49996626645305\\
40.8964506621472	2.51305509507323\\
40.867089815367	2.5261439236934\\
40.8379894355781	2.53923275231357\\
40.8091472827955	2.55232158093375\\
40.7805611227784	2.56541040955392\\
40.7522287276372	2.57849923817409\\
40.7241478764109	2.59158806679427\\
40.6963163556181	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/PSNR_YLibvmaf.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=36.9129910968844,
xmax=53.8289683835025,
xlabel style={font=\color{white!15!black}},
xlabel={PSNR\_Y},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
47.323361	0.120314730481241\\
44.275919	0.736802785805397\\
42.876353	1.29350241386009\\
41.859597	1.86760740977406\\
41.188781	2.24025047129614\\
40.614014	2.58789319471886\\
40.108584	2.89152222894396\\
39.766364	3.09036116368053\\
39.43455	3.29525976828081\\
39.188766	3.44879283455882\\
46.298501	0.13060344142074\\
43.327633	0.509229364472019\\
41.752036	0.878585557152251\\
40.561466	1.21489768787417\\
39.981379	1.40117919146757\\
39.448966	1.57409018876453\\
38.731672	1.80080415977424\\
38.134008	1.98872276342532\\
37.787222	2.0902573344421\\
36.826108	2.38402853249584\\
45.735463	0.0902317140903925\\
42.014947	0.537907985073976\\
40.138503	1.02453084796831\\
38.764137	1.47327870165627\\
37.891422	1.78042209713798\\
37.182611	2.0573461126531\\
36.331872	2.38357694384531\\
35.586671	2.69395621776831\\
35.201742	2.84361213230606\\
34.434721	3.16951271991304\\
51.027668	0.00508893925372867\\
46.922253	0.192038537178523\\
45.139744	0.446163553653322\\
43.26653	0.883038606712284\\
42.908752	0.993184023193175\\
41.583512	1.4646773460072\\
40.83653	1.79051892655992\\
40.320314	2.01507029596536\\
39.929004	2.20112549559836\\
39.240411	2.5348617033156\\
49.033863	0.0271876355748469\\
46.101424	0.194542237275403\\
44.151099	0.470587064545828\\
43.245899	0.651228520467234\\
42.136065	0.973272741291213\\
41.225624	1.23214906549981\\
40.649216	1.40357808949628\\
39.79698	1.6564011591298\\
39.449181	1.75187000145275\\
38.913152	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
49.6079080106856	0\\
49.1233125926243	0.0173050447000256\\
48.7303114987717	0.0346100894000512\\
48.383976506343	0.0519151341000767\\
48.0698149389494	0.0692201788001023\\
47.7803441608828	0.0865252235001279\\
47.5109242768958	0.103830268200153\\
47.2583684823532	0.121135312900179\\
47.0203395560395	0.138440357600205\\
46.7950432605754	0.15574540230023\\
46.5810551755285	0.173050447000256\\
46.3772150712281	0.190355491700281\\
46.1825585911294	0.207660536400307\\
45.9962709755348	0.224965581100333\\
45.817654521936	0.242270625800358\\
45.6461049876591	0.259575670500384\\
45.481094028667	0.276880715200409\\
45.322155839558	0.294185759900435\\
45.1688767953086	0.311490804600461\\
45.0208872870039	0.328795849300486\\
44.8778551932924	0.346100894000512\\
44.7394805928654	0.363405938700537\\
44.6054914332247	0.380710983400563\\
44.4756399466156	0.398016028100588\\
44.349699657049	0.415321072800614\\
44.2274628602261	0.43262611750064\\
44.1087384856881	0.449931162200665\\
43.9933502707849	0.467236206900691\\
43.8811351911957	0.484541251600716\\
43.7719421041829	0.501846296300742\\
43.665630569515	0.519151341000768\\
43.5620698197629	0.536456385700793\\
43.4611378569517	0.553761430400819\\
43.3627206567104	0.571066475100844\\
43.2667114643629	0.58837151980087\\
43.1730101700441	0.605676564500895\\
43.081522752058	0.622981609200921\\
42.9921607794185	0.640286653900947\\
42.9048409659306	0.657591698600972\\
42.819484769324	0.674896743300998\\
42.7360180299157	0.692201788001023\\
42.6543706440695	0.709506832701049\\
42.5744762683883	0.726811877401074\\
42.4962720511324	0.7441169221011\\
42.4196983878258	0.761421966801126\\
42.3446986984126	0.778727011501151\\
42.2712192236627	0.796032056201177\\
42.1992088388136	0.813337100901202\\
42.1286188826834	0.830642145601228\\
42.059403000703	0.847947190301254\\
41.9915170004957	0.865252235001279\\
41.9249187187938	0.882557279701305\\
41.8595678986171	0.89986232440133\\
41.7954260757587	0.917167369101356\\
41.7324564737271	0.934472413801381\\
41.6706239063848	0.951777458501407\\
41.6098946876043	0.969082503201433\\
41.5502365473322	0.986387547901458\\
41.4916185535134	1.00369259260148\\
41.4340110393839	1.02099763730151\\
41.3773855356876	1.03830268200154\\
41.3217147074158	1.05560772670156\\
41.2669722947071	1.07291277140159\\
41.2131330575789	1.09021781610161\\
41.1601727241918	1.10752286080164\\
41.1080679423759	1.12482790550166\\
41.0567962341724	1.14213295020169\\
41.0063359531649	1.15943799490171\\
40.9566662443957	1.17674303960174\\
40.907767006679	1.19404808430177\\
40.859618857139	1.21135312900179\\
40.8122030978163	1.22865817370182\\
40.7655016841974	1.24596321840184\\
40.7194971955346	1.26326826310187\\
40.6741728068351	1.28057330780189\\
40.6295122624067	1.29787835250192\\
40.5854998508562	1.31518339720194\\
40.5421203814454	1.33248844190197\\
40.4993591617168	1.349793486602\\
40.4572019763076	1.36709853130202\\
40.4156350668754	1.38440357600205\\
40.3746451130679	1.40170862070207\\
40.33421921447	1.4190136654021\\
40.2943448734693	1.43631871010212\\
40.2550099789842	1.45362375480215\\
40.2162027910021	1.47092879950217\\
40.1779119258806	1.4882338442022\\
40.1401263423664	1.50553888890223\\
40.102835328289	1.52284393360225\\
40.0660284878929	1.54014897830228\\
40.0296957297688	1.5574540230023\\
39.9938272553529	1.57475906770233\\
39.9584135479598	1.59206411240235\\
39.9234453623214	1.60936915710238\\
39.8889137146038	1.6266742018024\\
39.8548098728751	1.64397924650243\\
39.8211253480006	1.66128429120246\\
39.7878518849432	1.67858933590248\\
39.754981454446	1.69589438060251\\
39.7225062450786	1.71319942530253\\
39.6904186556278	1.73050447000256\\
39.6587112878139	1.74780951470258\\
39.6273769393178	1.76511455940261\\
39.5964085971017	1.78241960410264\\
39.5657994310099	1.79972464880266\\
39.5355427876337	1.81702969350269\\
39.5056321844309	1.83433473820271\\
39.4760613040833	1.85163978290274\\
39.4468239890842	1.86894482760276\\
39.4179142365424	1.88624987230279\\
39.3893261931941	1.90355491700281\\
39.3610541506113	1.92085996170284\\
39.3330925405987	1.93816500640287\\
39.3054359307703	1.95547005110289\\
39.2780790202957	1.97277509580292\\
39.2510166358113	1.99008014050294\\
39.2242437274855	2.00738518520297\\
39.1977553652342	2.02469022990299\\
39.1715467350766	2.04199527460302\\
39.1456131356286	2.05930031930304\\
39.1199499747245	2.07660536400307\\
39.0945527661631	2.0939104087031\\
39.0694171265729	2.11121545340312\\
39.0445387723902	2.12852049810315\\
39.0199135169461	2.14582554280317\\
38.9955372676576	2.1631305875032\\
38.9714060233181	2.18043563220322\\
38.9475158714834	2.19774067690325\\
38.9238629859493	2.21504572160327\\
38.9004436243167	2.2323507663033\\
38.8772541256406	2.24965581100333\\
38.85429090816	2.26696085570335\\
38.831550467105	2.28426590040338\\
38.8090293725782	2.3015709451034\\
38.7867242675072	2.31887598980343\\
38.7646318656654	2.33618103450345\\
38.7427489497592	2.35348607920348\\
38.7210723695774	2.3707911239035\\
38.6995990402017	2.38809616860353\\
38.6783259402757	2.40540121330356\\
38.6572501103295	2.42270625800358\\
38.6363686511586	2.44001130270361\\
38.6156787222544	2.45731634740363\\
38.5951775402849	2.47462139210366\\
38.574862377623	2.49192643680368\\
38.5547305609213	2.50923148150371\\
38.5347794697314	2.52653652620373\\
38.5150065351659	2.54384157090376\\
38.4954092386021	2.56114661560379\\
38.4759851104249	2.57845166030381\\
38.4567317288083	2.59575670500384\\
38.4376467185343	2.61306174970386\\
38.4187277498465	2.63036679440389\\
38.3999725373389	2.64767183910391\\
38.3813788388776	2.66497688380394\\
38.3629444545541	2.68228192850397\\
38.34466722567	2.69958697320399\\
38.3265450337515	2.71689201790402\\
38.3085757995916	2.73419706260404\\
38.2907574823217	2.75150210730407\\
38.2730880785088	2.76880715200409\\
38.2555656212789	2.78611219670412\\
38.2381881794657	2.80341724140414\\
38.220953856783	2.82072228610417\\
38.203860791021	2.8380273308042\\
38.1869071532647	2.85533237550422\\
38.1700911471342	2.87263742020425\\
38.1534110080467	2.88994246490427\\
38.1368650024981	2.9072475096043\\
38.1204514273647	2.92455255430432\\
38.1041686092245	2.94185759900435\\
38.0880149036959	2.95916264370437\\
38.0719886947954	2.9764676884044\\
38.0560883943118	2.99377273310443\\
38.0403124411981	3.01107777780445\\
38.0246593009783	3.02838282250448\\
38.0091274651716	3.0456878672045\\
37.99371545073	3.06299291190453\\
37.9784217994927	3.08029795660455\\
37.9632450776527	3.09760300130458\\
37.948183875239	3.11490804600461\\
37.9332368056112	3.13221309070463\\
37.9184025049677	3.14951813540466\\
37.9036796318661	3.16682318010468\\
37.889066866756	3.18412822480471\\
37.8745629115241	3.20143326950473\\
37.86016648905	3.21873831420476\\
37.8458763427738	3.23604335890478\\
37.8316912362745	3.25334840360481\\
37.8176099528588	3.27065344830484\\
37.8036312951598	3.28795849300486\\
37.7897540847463	3.30526353770489\\
37.7759771617412	3.32256858240491\\
37.7622993844496	3.33987362710494\\
37.7487196289954	3.35717867180496\\
37.7352367889675	3.37448371650499\\
37.721849775074	3.39178876120501\\
37.708557514805	3.40909380590504\\
37.695358952103	3.42639885060507\\
37.6822530470423	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
43.67074	0.387504449082799\\
41.554024	0.919449189840329\\
40.622949	1.23426029572229\\
40.079282	1.46379952004418\\
39.717435	1.60620244000024\\
39.469221	1.71199625017345\\
39.283517	1.79322855150397\\
39.049924	1.89286069251912\\
38.996685	1.91078116233969\\
38.817409	1.98994814728947\\
44.520189	0.0432024822204644\\
42.253803	0.228962631656927\\
40.680086	0.532109140611496\\
39.715792	0.787527142132606\\
39.042719	1.02116869173303\\
38.469197	1.22808066421011\\
38.129829	1.34729416538003\\
37.694023	1.52071153746535\\
37.453432	1.60960824820038\\
37.214979	1.70312728824716\\
42.328631	0.309247515363603\\
39.362493	0.779227504616442\\
37.798175	1.15567109080715\\
36.79272	1.43393388893511\\
36.133749	1.6125495896383\\
35.663994	1.7581986203425\\
35.166364	1.91096909719289\\
34.679179	2.06795028523662\\
34.329798	2.18174302750059\\
33.954798	2.29683132228657\\
47.535803	0.00917485874193977\\
42.890299	0.232432273898682\\
41.188725	0.557918279338296\\
40.067614	0.906840358795019\\
39.316565	1.19928592999993\\
38.860793	1.37382461377815\\
38.42695	1.55421631157342\\
38.06377	1.70431313658656\\
37.800144	1.8209571503693\\
37.561401	1.93263205391473\\
43.663146	0.199424600946541\\
41.226958	0.688632277437434\\
40.103825	1.02276152489955\\
39.521365	1.21201609616917\\
39.042564	1.38551462530512\\
38.727792	1.48711528795769\\
38.488497	1.57402205140754\\
38.251339	1.65974087583021\\
37.956981	1.75680272409049\\
37.740126	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
45.8997834771292	0\\
45.7501935741766	0.0114957611233399\\
45.6045293151495	0.0229915222466797\\
45.4624513299427	0.0344872833700196\\
45.3237479905407	0.0459830444933594\\
45.1882554330374	0.0574788056166993\\
45.0558348912345	0.0689745667400391\\
44.9263634580344	0.080470327863379\\
44.7997294906458	0.0919660889867188\\
44.6758300017646	0.103461850110059\\
44.554569027548	0.114957611233399\\
44.4358565272424	0.126453372356738\\
44.3196075956616	0.137949133480078\\
44.2057418716738	0.149444894603418\\
44.0941830760503	0.160940655726758\\
43.9848586385424	0.172436416850098\\
43.8776993888937	0.183932177973438\\
43.7726392952075	0.195427939096777\\
43.6696152384278	0.206923700220117\\
43.5685668150736	0.218419461343457\\
43.4694361625816	0.229915222466797\\
43.3721678031043	0.241410983590137\\
43.2767085026369	0.252906744713477\\
43.183007143074	0.264402505836817\\
43.091014605319	0.275898266960156\\
43.0006836619541	0.287394028083496\\
42.9119688782644	0.298889789206836\\
42.8248265206286	0.310385550330176\\
42.7392144714573	0.321881311453516\\
42.6550921499893	0.333377072576856\\
42.5724204383624	0.344872833700196\\
42.4911616124587	0.356368594823535\\
42.4112792770902	0.367864355946875\\
42.3327383051484	0.379360117070215\\
42.2555047803875	0.390855878193555\\
42.1795459435466	0.402351639316895\\
42.1048301415536	0.413847400440235\\
42.0313267795758	0.425343161563574\\
41.9590062757117	0.436838922686914\\
41.8878400181329	0.448334683810254\\
41.8178003245083	0.459830444933594\\
41.7488604035547	0.471326206056934\\
41.680994318573	0.482821967180274\\
41.6141769528418	0.494317728303614\\
41.5483839767495	0.505813489426953\\
41.4835918165567	0.517309250550293\\
41.4197776246889	0.528805011673633\\
41.3569192514671	0.540300772796973\\
41.2949952181913	0.551796533920313\\
41.2339846914977	0.563292295043653\\
41.1738674589157	0.574788056166993\\
41.1146239055576	0.586283817290332\\
41.0562349918766	0.597779578413672\\
40.9986822324343	0.609275339537012\\
40.9419476756234	0.620771100660352\\
40.8860138842917	0.632266861783692\\
40.8308639172228	0.643762622907032\\
40.7764813114246	0.655258384030372\\
40.7228500651861	0.666754145153711\\
40.6699546218618	0.678249906277051\\
40.6177798543466	0.689745667400391\\
40.5663110502057	0.701241428523731\\
40.5155338974279	0.712737189647071\\
40.4654344707703	0.724232950770411\\
40.4159992186657	0.73572871189375\\
40.3672149506652	0.74722447301709\\
40.3190688253899	0.75872023414043\\
40.2715483389683	0.77021599526377\\
40.2246413139346	0.78171175638711\\
40.1783358885681	0.79320751751045\\
40.132620506651	0.80470327863379\\
40.0874839076282	0.816199039757129\\
40.0429151171464	0.827694800880469\\
39.9989034379601	0.839190562003809\\
39.9554384411831	0.850686323127149\\
39.9125099578741	0.862182084250489\\
39.8701080709382	0.873677845373829\\
39.8282231073332	0.885173606497169\\
39.7868456305641	0.896669367620508\\
39.7459664334569	0.908165128743848\\
39.7055765311964	0.919660889867188\\
39.6656671546182	0.931156650990528\\
39.6262297437442	0.942652412113868\\
39.5872559415505	0.954148173237208\\
39.548737587958	0.965643934360547\\
39.5106667140375	0.977139695483887\\
39.4730355364185	0.988635456607227\\
39.4358364518947	1.00013121773057\\
39.399062032218	1.01162697885391\\
39.3627050190728	1.02312273997725\\
39.3267583192231	1.03461850110059\\
39.2912149998265	1.04611426222393\\
39.2560682839074	1.05761002334727\\
39.2213115459837	1.06910578447061\\
39.1869383078401	1.08060154559395\\
39.1529422344436	1.09209730671729\\
39.1193171299945	1.10359306784063\\
39.0860569341074	1.11508882896397\\
39.0531557181191	1.12658459008731\\
39.0206076815157	1.13808035121065\\
38.988407148477	1.14957611233399\\
38.9565485645322	1.16107187345732\\
38.9250264933226	1.17256763458066\\
38.8938356134691	1.184063395704\\
38.8629707155376	1.19555915682734\\
38.8324266991018	1.20705491795068\\
38.8021985698977	1.21855067907402\\
38.7722814370669	1.23004644019736\\
38.7426705104862	1.2415422013207\\
38.7133610981796	1.25303796244404\\
38.6843486038096	1.26453372356738\\
38.6556285242462	1.27602948469072\\
38.627196447209	1.28752524581406\\
38.599048048981	1.2990210069374\\
38.5711790921919	1.31051676806074\\
38.5435854236671	1.32201252918408\\
38.5162629723414	1.33350829030742\\
38.4892077472341	1.34500405143076\\
38.4624158354846	1.3564998125541\\
38.4358834004451	1.36799557367744\\
38.4096066798292	1.37949133480078\\
38.383581983915	1.39098709592412\\
38.357805693799	1.40248285704746\\
38.3322742597016	1.4139786181708\\
38.3069841993199	1.42547437929414\\
38.2819320962289	1.43697014041748\\
38.2571145983266	1.44846590154082\\
38.2325284163243	1.45996166266416\\
38.2081703222786	1.4714574237875\\
38.1840371481645	1.48295318491084\\
38.1601257844887	1.49444894603418\\
38.1364331789409	1.50594470715752\\
38.1129563350825	1.51744046828086\\
38.0896923110712	1.5289362294042\\
38.0666382184206	1.54043199052754\\
38.0437912207935	1.55192775165088\\
38.0211485328277	1.56342351277422\\
37.9987074189936	1.57491927389756\\
37.9764651924827	1.5864150350209\\
37.9544192141252	1.59791079614424\\
37.9325668913369	1.60940655726758\\
37.9109056770938	1.62090231839092\\
37.8894330689336	1.63239807951426\\
37.8681466079837	1.6438938406376\\
37.8470438780142	1.65538960176094\\
37.8261225045159	1.66688536288428\\
37.8053801538019	1.67838112400762\\
37.7848145321324	1.68987688513096\\
37.7644233848622	1.7013726462543\\
37.7442044956096	1.71286840737764\\
37.7241556854468	1.72436416850098\\
37.7042748121107	1.73585992962432\\
37.6845597692334	1.74735569074766\\
37.6650084855921	1.758851451871\\
37.6456189243785	1.77034721299434\\
37.6263890824849	1.78184297411768\\
37.6073169898095	1.79333873524102\\
37.588400708578	1.80483449636436\\
37.569638332682	1.8163302574877\\
37.551027987034	1.82782601861104\\
37.5325678269376	1.83932177973438\\
37.5142560374736	1.85081754085772\\
37.4960908329001	1.86231330198106\\
37.4780704560681	1.8738090631044\\
37.4601931778502	1.88530482422774\\
37.4424572965834	1.89680058535108\\
37.4248611375256	1.90829634647442\\
37.4074030523239	1.91979210759776\\
37.390081418496	1.93128786872109\\
37.3728946389247	1.94278362984443\\
37.3558411413625	1.95427939096777\\
37.3389193779491	1.96577515209111\\
37.3221278247395	1.97727091321445\\
37.3054649812434	1.98876667433779\\
37.288929369975	2.00026243546113\\
37.2725195360131	2.01175819658447\\
37.2562340465712	2.02325395770781\\
37.2400714905779	2.03474971883115\\
37.2240304782662	2.04624547995449\\
37.2081096407725	2.05774124107783\\
37.1923076297445	2.06923700220117\\
37.1766231169579	2.08073276332451\\
37.1610547939416	2.09222852444785\\
37.1456013716115	2.10372428557119\\
37.1302615799122	2.11522004669453\\
37.1150341674666	2.12671580781787\\
37.0999179012337	2.13821156894121\\
37.0849115661729	2.14970733006455\\
37.0700139649168	2.16120309118789\\
37.0552239174506	2.17269885231123\\
37.0405402607982	2.18419461343457\\
37.0259618487154	2.19569037455791\\
37.0114875513899	2.20718613568125\\
36.9971162551474	2.21868189680459\\
36.9828468621641	2.23017765792793\\
36.9686782901853	2.24167341905127\\
36.9546094722501	2.25316918017461\\
36.9406393564221	2.26466494129795\\
36.9267669055249	2.27616070242129\\
36.9129910968844	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
45.493799	0.536924004010141\\
43.29205	1.2995109906317\\
42.407515	1.7059889361643\\
41.662624	2.08695474565017\\
41.066312	2.39604535154695\\
40.655627	2.62344333573893\\
40.368362	2.78818549187997\\
40.094279	2.94433641315491\\
39.90274	3.05023793969496\\
39.694081	3.16276338839493\\
45.442218	0.235157812700966\\
43.07413	0.657492867651663\\
41.967434	0.94599234527034\\
41.014428	1.24500984757645\\
40.373986	1.46267934740232\\
39.781056	1.67514423780757\\
39.337255	1.8444612481892\\
38.865123	2.0332089305086\\
38.468904	2.19340516084019\\
38.186305	2.30545889129927\\
44.614972	0.189920845415402\\
42.087321	0.53774807261972\\
40.370767	0.943323535976741\\
39.194116	1.30647815074601\\
38.34699	1.61463404194431\\
37.547578	1.94228252442632\\
36.824423	2.26641609903385\\
36.231249	2.55262132320035\\
35.785195	2.77289761713501\\
35.327796	3.01390876395494\\
55.316254	0.000115403171648105\\
47.766954	0.298968651587326\\
45.686566	0.646949188618041\\
44.075017	1.061949353199\\
43.154104	1.35962244814028\\
42.421666	1.62519869381607\\
41.820797	1.86470276154118\\
41.313715	2.07810161485513\\
40.964164	2.22573272027579\\
40.603811	2.3888625517479\\
48.544751	0.0226915264859678\\
46.045697	0.173643160338781\\
44.710714	0.357089122797856\\
43.732191	0.554961062290764\\
42.943683	0.754507897707984\\
42.376376	0.916344549535836\\
41.676078	1.15420268274187\\
40.990825	1.41170916971476\\
40.501353	1.61444474219183\\
40.032551	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
53.8289683835025	0\\
51.5090450021589	0.0158927034433331\\
50.4937763107833	0.0317854068866662\\
49.7601317857086	0.0476781103299992\\
49.1747430698912	0.0635708137733323\\
48.6841793472584	0.0794635172166654\\
48.2605731413852	0.0953562206599984\\
47.8872237353073	0.111248924103332\\
47.5532057401395	0.127141627546665\\
47.2509234803085	0.143034330989998\\
46.9748536327429	0.158927034433331\\
46.720838424461	0.174819737876664\\
46.4856606867901	0.190712441319997\\
46.2667745617018	0.20660514476333\\
46.0621274541464	0.222497848206663\\
45.8700381262986	0.238390551649996\\
45.6891107470886	0.254283255093329\\
45.518172759546	0.270175958536662\\
45.356228987754	0.286068661979995\\
45.2024270963508	0.301961365423328\\
45.056031161324	0.317854068866662\\
44.9164011488706	0.333746772309995\\
44.7829767717941	0.349639475753328\\
44.6552646394296	0.365532179196661\\
44.5328279199042	0.381424882639994\\
44.4152779428826	0.397317586083327\\
44.3022673182131	0.41321028952666\\
44.1934842511278	0.429102992969993\\
44.0886478109487	0.444995696413326\\
43.9875039663031	0.460888399856659\\
43.889822241525	0.476781103299992\\
43.7953928802619	0.492673806743325\\
43.7040244261124	0.508566510186658\\
43.6155416483865	0.524459213629991\\
43.5297837552158	0.540351917073325\\
43.4466028472731	0.556244620516658\\
43.3658625740426	0.572137323959991\\
43.2874369614544	0.588030027403324\\
43.2112093851874	0.603922730846657\\
43.1370716683487	0.61981543428999\\
43.0649232857984	0.635708137733323\\
42.9946706602814	0.651600841176656\\
42.926226537891	0.667493544619989\\
42.8595094323317	0.683386248063322\\
42.7944431290506	0.699278951506655\\
42.7309562416346	0.715171654949988\\
42.6689818139783	0.731064358393322\\
42.6084569626546	0.746957061836654\\
42.5493225546932	0.762849765279987\\
42.4915229166338	0.778742468723321\\
42.4350055712694	0.794635172166654\\
42.3797209989703	0.810527875609987\\
42.32562242088	0.82642057905332\\
42.2726656016142	0.842313282496653\\
42.2208086693937	0.858205985939986\\
42.1700119517895	0.874098689383319\\
42.1202378254806	0.889991392826652\\
42.0714505786119	0.905884096269985\\
42.0236162845025	0.921776799713318\\
41.9767026856007	0.937669503156651\\
41.9306790866999	0.953562206599984\\
41.8855162565444	0.969454910043318\\
41.8411863370452	0.985347613486651\\
41.7976627594085	1.00124031692998\\
41.7549201665568	1.01713302037332\\
41.7129343412821	1.03302572381665\\
41.6716821396328	1.04891842725998\\
41.6311414290801	1.06481113070332\\
41.5912910310619	1.08070383414665\\
41.5521106675348	1.09659653758998\\
41.5135809112049	1.11248924103332\\
41.4756831391371	1.12838194447665\\
41.4383994894725	1.14427464791998\\
41.4017128210061	1.16016735136331\\
41.3656066754022	1.17606005480665\\
41.330065241844	1.19195275824998\\
41.2950733239307	1.20784546169331\\
41.2606163086536	1.22373816513665\\
41.2266801372973	1.23963086857998\\
41.1932512781236	1.25552357202331\\
41.160316700709	1.27141627546665\\
41.1278638518181	1.28730897890998\\
41.095880632703	1.30320168235331\\
41.0643553777297	1.31909438579665\\
41.0332768342394	1.33498708923998\\
41.00263414356	1.35087979268331\\
40.9724168230907	1.36677249612664\\
40.9426147493871	1.38266519956998\\
40.9132181421807	1.39855790301331\\
40.884217549273	1.41445060645664\\
40.8556038322454	1.43034330989998\\
40.8273681529344	1.44623601334331\\
40.7995019606231	1.46212871678664\\
40.7719969799034	1.47802142022998\\
40.7448451991684	1.49391412367331\\
40.7180388596956	1.50980682711664\\
40.6915704452854	1.52569953055997\\
40.66543267242	1.54159223400331\\
40.6396184809147	1.55748493744664\\
40.6141210250292	1.57337764088997\\
40.5889336650138	1.58927034433331\\
40.5640499590659	1.60516304777664\\
40.539463655671	1.62105575121997\\
40.5151686863086	1.63694845466331\\
40.4911591585017	1.65284115810664\\
40.4674293491898	1.66873386154997\\
40.4439736984092	1.68462656499331\\
40.4207868032623	1.70051926843664\\
40.3978634121615	1.71641197187997\\
40.3751984193312	1.7323046753233\\
40.3527868595561	1.74819737876664\\
40.3306239031617	1.76409008220997\\
40.3087048512145	1.7799827856533\\
40.2870251309315	1.79587548909664\\
40.2655802912877	1.81176819253997\\
40.2443659988107	1.8276608959833\\
40.2233780335548	1.84355359942664\\
40.2026122852437	1.85944630286997\\
40.1820647495745	1.8753390063133\\
40.1617315246745	1.89123170975664\\
40.1416088077036	1.90712441319997\\
40.1216928915952	1.9230171166433\\
40.1019801619288	1.93890982008664\\
40.0824670939278	1.95480252352997\\
40.0631502495771	1.9706952269733\\
40.0440262748545	1.98658793041663\\
40.0250918970702	2.00248063385997\\
40.0063439223103	2.0183733373033\\
39.9877792329789	2.03426604074663\\
39.9693947854339	2.05015874418997\\
39.9511876077136	2.0660514476333\\
39.9331547973482	2.08194415107663\\
39.9152935192539	2.09783685451997\\
39.8976010037055	2.1137295579633\\
39.8800745443835	2.12962226140663\\
39.862711496493	2.14551496484997\\
39.845509274951	2.1614076682933\\
39.82846535264	2.17730037173663\\
39.8115772587231	2.19319307517996\\
39.7948425770203	2.2090857786233\\
39.7782589444419	2.22497848206663\\
39.7618240494769	2.24087118550996\\
39.7455356307343	2.2567638889533\\
39.7293914755357	2.27265659239663\\
39.7133894185553	2.28854929583996\\
39.6975273405074	2.3044419992833\\
39.6818031668781	2.32033470272663\\
39.6662148667003	2.33622740616996\\
39.6507604513695	2.3521201096133\\
39.6354379734991	2.36801281305663\\
39.6202455258142	2.38390551649996\\
39.605181240081	2.39979821994329\\
39.5902432860724	2.41569092338663\\
39.575429870566	2.43158362682996\\
39.5607392363755	2.44747633027329\\
39.5461696614126	2.46336903371663\\
39.5317194577796	2.47926173715996\\
39.5173869708899	2.49515444060329\\
39.503170578617	2.51104714404663\\
39.4890686904696	2.52693984748996\\
39.4750797467932	2.54283255093329\\
39.4612022179957	2.55872525437663\\
39.447434603797	2.57461795781996\\
39.4337754325021	2.59051066126329\\
39.4202232602959	2.60640336470662\\
39.406776670559	2.62229606814996\\
39.3934342732053	2.63818877159329\\
39.380194704038	2.65408147503662\\
39.3670566241256	2.66997417847996\\
39.3540187191964	2.68586688192329\\
39.3410796990504	2.70175958536662\\
39.3282382969887	2.71765228880996\\
39.3154932692593	2.73354499225329\\
39.3028433945193	2.74943769569662\\
39.2902874733119	2.76533039913996\\
39.2778243275593	2.78122310258329\\
39.2654528000694	2.79711580602662\\
39.2531717540563	2.81300850946995\\
39.240980072675	2.82890121291329\\
39.2288766585683	2.84479391635662\\
39.2168604334274	2.86068661979995\\
39.2049303375634	2.87657932324329\\
39.1930853294915	2.89247202668662\\
39.1813243855265	2.90836473012995\\
39.1696464993889	2.92425743357329\\
39.1580506818221	2.94015013701662\\
39.1465359602201	2.95604284045995\\
39.1351013782643	2.97193554390329\\
39.123745995571	2.98782824734662\\
39.112468887348	3.00372095078995\\
39.1012691440598	3.01961365423328\\
39.0901458711024	3.03550635767662\\
39.0790981884857	3.05139906111995\\
39.0681252305252	3.06729176456328\\
39.0572261455408	3.08318446800662\\
39.0464000955639	3.09907717144995\\
39.0356462560518	3.11496987489328\\
39.0249638156095	3.13086257833662\\
39.0143519757185	3.14675528177995\\
39.0038099504725	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
47.090595	0.0373412731745473\\
43.832269	0.401831137208077\\
41.759905	1.12003491471111\\
40.622254	1.63494847898738\\
39.87918	2.0985417527455\\
39.223668	2.57450787999225\\
38.703724	2.91203050047364\\
38.444915	3.27692591004803\\
38.185352	3.52435255621151\\
37.970406	3.73267470610509\\
48.254438	0.0100555834331433\\
44.499796	0.127651333414507\\
42.437187	0.392986121844943\\
41.096432	0.673416067630278\\
40.136509	0.974450747601294\\
39.384727	1.24032541138937\\
38.793797	1.47318175508981\\
38.335552	1.63865291228975\\
37.876059	1.9497235368103\\
37.44478	2.14534539136241\\
46.288493	0.028146408042724\\
42.113324	0.309967744014776\\
40.142029	0.692075629189471\\
38.677594	1.07786270991923\\
37.558492	1.50863912279744\\
36.559923	1.94390189097762\\
35.861964	2.28787604740471\\
35.196242	2.74319038374559\\
34.63963	3.06407436728077\\
34.152675	3.39854691917186\\
53.449326	0.00139372154493223\\
46.735167	0.138659767990208\\
44.150899	0.415663199834513\\
42.510939	0.771848656549857\\
41.269975	1.14261615553227\\
40.311579	1.44015522968371\\
39.750499	1.66854310708827\\
39.278252	1.86790836028658\\
38.856485	2.04923612667095\\
38.536001	2.18945405904257\\
48.320486	0.00970789168049503\\
45.26609	0.120871332732577\\
43.345496	0.410276364681001\\
42.30259	0.709986207659665\\
41.39041	1.00123182370652\\
40.78382	1.28213316705281\\
40.137597	1.56612077885997\\
39.682804	1.8135730158565\\
39.237409	2.015582368574\\
38.95925	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
50.2933873643449	0\\
48.6403004920603	0.0187501557013073\\
47.7778232432252	0.0375003114026146\\
47.1398039385902	0.056250467103922\\
46.6241700043904	0.0750006228052293\\
46.1883628308772	0.0937507785065366\\
45.8096815848107	0.112500934207844\\
45.4743094217163	0.131251089909151\\
45.1731007485209	0.150001245610459\\
44.8996372253968	0.168751401311766\\
44.649215159759	0.187501557013073\\
44.4182702684921	0.206251712714381\\
44.2040287795097	0.225001868415688\\
44.0042846592085	0.243752024116995\\
43.8172513513428	0.262502179818303\\
43.6414596724875	0.28125233551961\\
43.4756854457696	0.300002491220917\\
43.3188969405089	0.318752646922224\\
43.1702158821437	0.337502802623532\\
43.0288879910729	0.356252958324839\\
42.8942603577866	0.375003114026146\\
42.7657638162892	0.393753269727454\\
42.6428990340227	0.412503425428761\\
42.5252254071682	0.431253581130068\\
42.4123521024985	0.450003736831376\\
42.3039307619818	0.468753892532683\\
42.1996495098495	0.48750404823399\\
42.0992279903875	0.506254203935298\\
42.0024132290789	0.525004359636605\\
41.9089761571506	0.543754515337912\\
41.8187086749256	0.56250467103922\\
41.7314211560292	0.581254826740527\\
41.646940314791	0.600004982441834\\
41.5651073747858	0.618755138143142\\
41.4857764885556	0.637505293844449\\
41.4088133680219	0.656255449545756\\
41.3340940925522	0.675005605247064\\
41.2615040675706	0.693755760948371\\
41.1909371113307	0.712505916649678\\
41.12229465128	0.731256072350986\\
41.0554850145243	0.750006228052293\\
40.9904227994086	0.7687563837536\\
40.9270283172858	0.787506539454908\\
40.8652270952284	0.806256695156215\\
40.8049494318395	0.825006850857522\\
40.7461299994729	0.843757006558829\\
40.6887074871419	0.862507162260137\\
40.6326242792053	0.881257317961444\\
40.5778261655988	0.900007473662751\\
40.5242620799556	0.918757629364059\\
40.4718838624469	0.937507785065366\\
40.4206460445855	0.956257940766673\\
40.3705056535911	0.975008096467981\\
40.3214220342154	0.993758252169288\\
40.2733566861862	1.0125084078706\\
40.2262731156532	1.0312585635719\\
40.1801366992087	1.05000871927321\\
40.1349145592259	1.06875887497452\\
40.0905754494015	1.08750903067582\\
40.0470896495141	1.10625918637713\\
40.0044288685214	1.12500934207844\\
39.9625661552154	1.14375949777975\\
39.921475815738	1.16250965348105\\
39.8811333373334	1.18125980918236\\
39.8415153177806	1.20000996488367\\
39.8025994000049	1.21876012058498\\
39.7643642114184	1.23751027628628\\
39.7267893075857	1.25626043198759\\
39.689855119849	1.2750105876889\\
39.6535429065843	1.29376074339021\\
39.6178347077897	1.31251089909151\\
39.5827133027373	1.33126105479282\\
39.5481621704435	1.35001121049413\\
39.5141654527358	1.36876136619543\\
39.4807079197142	1.38751152189674\\
39.447774937424	1.40626167759805\\
39.4153524375712	1.42501183329936\\
39.3834268891294	1.44376198900066\\
39.3519852716963	1.46251214470197\\
39.3210150504746	1.48126230040328\\
39.2905041527575	1.50001245610459\\
39.2604409458138	1.51876261180589\\
39.2308142160728	1.5375127675072\\
39.2016131495189	1.55626292320851\\
39.1728273132125	1.57501307890982\\
39.1444466378611	1.59376323461112\\
39.116461401369	1.61251339031243\\
39.0888622133015	1.63126354601374\\
39.061640000203	1.65001370171504\\
39.0347859917129	1.66876385741635\\
39.0082917074295	1.68751401311766\\
38.9821489444718	1.70626416881897\\
38.9563497656981	1.72501432452027\\
38.9308864885375	1.74376448022158\\
38.9057516743993	1.76251463592289\\
38.8809381186222	1.7812647916242\\
38.8564388409331	1.8000149473255\\
38.8322470763831	1.81876510302681\\
38.8083562667338	1.83751525872812\\
38.7847600522662	1.85626541442942\\
38.7614522639883	1.87501557013073\\
38.7384269162191	1.89376572583204\\
38.7156781995255	1.91251588153335\\
38.6932004739944	1.93126603723465\\
38.6709882628195	1.95001619293596\\
38.6490362461869	1.96876634863727\\
38.627339255441	1.98751650433858\\
38.6058922675175	2.00626666003988\\
38.5846903996281	2.02501681574119\\
38.563728904183	2.0437669714425\\
38.5430031639394	2.06251712714381\\
38.5225086873638	2.08126728284511\\
38.502241104197	2.10001743854642\\
38.4821961612104	2.11876759424773\\
38.4623697181461	2.13751774994903\\
38.4427577438285	2.15626790565034\\
38.4233563124408	2.17501806135165\\
38.404161599958	2.19376821705296\\
38.3851698807272	2.21251837275426\\
38.3663775241897	2.23126852845557\\
38.347780991737	2.25001868415688\\
38.3293768336941	2.26876883985819\\
38.3111616864248	2.28751899555949\\
38.2931322695522	2.3062691512608\\
38.2752853832899	2.32501930696211\\
38.2576179058776	2.34376946266342\\
38.2401267911175	2.36251961836472\\
38.2228090660058	2.38126977406603\\
38.2056618284554	2.40001992976734\\
38.1886822451057	2.41877008546864\\
38.171867549215	2.43752024116995\\
38.155215038633	2.45627039687126\\
38.1387220738484	2.47502055257257\\
38.1223860761088	2.49377070827387\\
38.1062045256109	2.51252086397518\\
38.0901749597554	2.53127101967649\\
38.0742949714664	2.5500211753778\\
38.0585622075711	2.5687713310791\\
38.0429743672373	2.58752148678041\\
38.0275292004668	2.60627164248172\\
38.0122245066418	2.62502179818302\\
37.9970581331223	2.64377195388433\\
37.9820279738925	2.66252210958564\\
37.9671319682544	2.68127226528695\\
37.9523680995654	2.70002242098825\\
37.9377343940199	2.71877257668956\\
37.9232289194719	2.73752273239087\\
37.9088497842975	2.75627288809218\\
37.894595136295	2.77502304379348\\
37.8804631616226	2.79377319949479\\
37.86645208377	2.8125233551961\\
37.852560162565	2.83127351089741\\
37.8387856932114	2.85002366659871\\
37.8251270053594	2.86877382230002\\
37.8115824622049	2.88752397800133\\
37.7981504596181	2.90627413370263\\
37.7848294253001	2.92502428940394\\
37.7716178179659	2.94377444510525\\
37.7585141265531	2.96252460080656\\
37.7455168694556	2.98127475650786\\
37.732624593781	3.00002491220917\\
37.719835874631	3.01877506791048\\
37.707149314404	3.03752522361179\\
37.6945635421185	3.05627537931309\\
37.6820772127581	3.0750255350144\\
37.6696890066352	3.09377569071571\\
37.6573976287746	3.11252584641702\\
37.6452018083149	3.13127600211832\\
37.6331002979281	3.15002615781963\\
37.6210918732565	3.16877631352094\\
37.6091753323654	3.18752646922224\\
37.5973494952122	3.20627662492355\\
37.5856132031316	3.22502678062486\\
37.5739653183341	3.24377693632617\\
37.5624047234207	3.26252709202747\\
37.5509303209098	3.28127724772878\\
37.5395410327788	3.30002740343009\\
37.5282358000182	3.3187775591314\\
37.5170135821977	3.3375277148327\\
37.5058733570456	3.35627787053401\\
37.4948141200387	3.37502802623532\\
37.4838348840043	3.39377818193663\\
37.4729346787328	3.41252833763793\\
37.4621125506014	3.43127849333924\\
37.451367562207	3.45002864904055\\
37.4406987920104	3.46877880474185\\
37.430105333989	3.48752896044316\\
37.4195862972993	3.50627911614447\\
37.4091408059484	3.52502927184578\\
37.398767998474	3.54377942754708\\
37.3884670276333	3.56252958324839\\
37.3782370600992	3.5812797389497\\
37.3680772761657	3.60002989465101\\
37.3579868694599	3.61878005035231\\
37.3479650466616	3.63753020605362\\
37.338011027231	3.65628036175493\\
37.3281240431421	3.67503051745624\\
37.318303338624	3.69378067315754\\
37.3085481699081	3.71253082885885\\
37.2988578049817	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
49.460384	0.0138151131171872\\
46.634255	0.23071274886827\\
44.888942	0.682225859224794\\
43.716076	1.18563882287662\\
42.527366	1.84790054146512\\
41.998395	2.19929802795166\\
41.405375	2.59811895033929\\
40.841241	2.99635114959182\\
40.310993	3.38422662460491\\
39.795239	3.78401917783361\\
44.227992	0.363571633214799\\
41.83189	1.02015314508689\\
40.744644	1.44647624344534\\
40.203963	1.68223049044063\\
39.697502	1.91139289124341\\
39.140211	2.16380284529236\\
38.562523	2.41672751355398\\
38.029219	2.65970067725012\\
37.437664	2.91070285126571\\
36.840132	3.14518455785006\\
46.19257	0.0639128573769513\\
42.876922	0.419295333468382\\
40.838203	0.912406530120899\\
39.517975	1.374581706253\\
38.834165	1.63724850609955\\
38.133545	1.9371084961752\\
37.481393	2.23622037222412\\
36.775067	2.56537786878563\\
36.09813	2.89929017866204\\
35.431048	3.24400116392417\\
50.531568	0.0467777116517447\\
47.397501	0.306929335414766\\
45.248352	0.72597136779806\\
43.771949	1.14920970806281\\
43.085678	1.39628186067366\\
42.386493	1.65961281586406\\
41.636295	1.94698369347262\\
40.992839	2.22987271623065\\
40.317827	2.51948007556703\\
39.650937	2.80792363611127\\
50.510041	0.000998155471246416\\
47.785514	0.0557874111153761\\
45.609245	0.273577889933106\\
44.460805	0.479662610373167\\
43.348366	0.747041490085164\\
42.258772	1.05790913029538\\
41.139871	1.3968157321599\\
40.616535	1.56118860649584\\
40.070546	1.73131266735631\\
39.560196	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
49.5698656149818	0\\
49.1861633641577	0.0190101558912682\\
48.864375139447	0.0380203117825363\\
48.5718456583695	0.0570304676738045\\
48.3003080784691	0.0760406235650726\\
48.0455451527353	0.0950507794563408\\
47.804901500592	0.114060935347609\\
47.5765096066179	0.133071091238877\\
47.3589632714612	0.152081247130145\\
47.1511537962402	0.171091403021413\\
46.9521778169651	0.190101558912682\\
46.7612809987358	0.20911171480395\\
46.577821427245	0.228121870695218\\
46.4012446167431	0.247132026586486\\
46.2310657652773	0.266142182477754\\
46.0668567428992	0.285152338369022\\
45.9082362903133	0.304162494260291\\
45.7548624659725	0.323172650151559\\
45.6064267114936	0.342182806042827\\
45.4626491096669	0.361192961934095\\
45.3232745395923	0.380203117825363\\
45.1880695189845	0.399213273716631\\
45.0568195813124	0.418223429607899\\
44.9293270751735	0.437233585499168\\
44.8054093012853	0.456243741390436\\
44.6848969225426	0.475253897281704\\
44.5676325972283	0.494264053172972\\
44.4534697963088	0.51327420906424\\
44.3422717738855	0.532284364955508\\
44.2339106660704	0.551294520846777\\
44.1282666983174	0.570304676738045\\
44.02522748495	0.589314832629313\\
43.9246874075404	0.608324988520581\\
43.8265470611028	0.627335144411849\\
43.7307127589118	0.646345300303117\\
43.6370960882478	0.665355456194386\\
43.5456135105786	0.684365612085654\\
43.4561860006755	0.703375767976922\\
43.3687387199799	0.72238592386819\\
43.2832007202051	0.741396079759458\\
43.1995046737249	0.760406235650726\\
43.117586627768	0.779416391541994\\
43.0373857798322	0.798426547433263\\
42.9588442720719	0.817436703324531\\
42.8819070026894	0.836446859215799\\
42.8065214526105	0.855457015107067\\
42.7326375259275	0.874467170998335\\
42.6602074027737	0.893477326889603\\
42.5891854034478	0.912487482780872\\
42.5195278627389	0.93149763867214\\
42.4511930135193	0.950507794563408\\
42.3841408787749	0.969517950454676\\
42.3183331713294	0.988528106345944\\
42.2537332005963	1.00753826223721\\
42.1903057857625	1.02654841812848\\
42.1280171748654	1.04555857401975\\
42.0668349692793	1.06456872991102\\
42.0067280531744	1.08357888580229\\
41.947666527552	1.10258904169355\\
41.8896216484983	1.12159919758482\\
41.8325657693309	1.14060935347609\\
41.7764722863429	1.15961950936736\\
41.721315587874	1.17862966525863\\
41.6670710064643	1.19763982114989\\
41.6137147738664	1.21664997704116\\
41.5612239787093	1.23566013293243\\
41.509576526628	1.2546702888237\\
41.458751102686	1.27368044471497\\
41.4087271359318	1.29269060060623\\
41.3594847659449	1.3117007564975\\
41.311004811238	1.33071091238877\\
41.2632687393906	1.34972106828004\\
41.2162586388023	1.36873122417131\\
41.1699571919591	1.38774138006258\\
41.1243476501172	1.40675153595384\\
41.0794138093135	1.42576169184511\\
41.035139987621	1.44477184773638\\
40.99151100357	1.46378200362765\\
40.9485121556664	1.48279215951892\\
40.906129202938	1.50180231541018\\
40.86434834645	1.52081247130145\\
40.8231562117293	1.53982262719272\\
40.7825398320469	1.55883278308399\\
40.7424866325068	1.57784293897526\\
40.7029844148963	1.59685309486653\\
40.6640213432534	1.61586325075779\\
40.6255859301119	1.63487340664906\\
40.5876670233852	1.65388356254033\\
40.5502537938547	1.6728937184316\\
40.5133357232291	1.69190387432287\\
40.476902592744	1.71091403021413\\
40.4409444722717	1.7299241861054\\
40.4054517099163	1.74893434199667\\
40.3704149220659	1.76794449788794\\
40.3358249838803	1.78695465377921\\
40.3016730201894	1.80596480967048\\
40.2679503967838	1.82497496556174\\
40.2346487120753	1.84398512145301\\
40.20175978911	1.86299527734428\\
40.1692756679158	1.88200543323555\\
40.137188598168	1.90101558912682\\
40.1054910321574	1.92002574501808\\
40.0741756180455	1.93903590090935\\
40.0432351933939	1.95804605680062\\
40.0126627789538	1.97705621269189\\
39.982451572704	1.99606636858316\\
39.952594944125	2.01507652447442\\
39.9230864286984	2.03408668036569\\
39.8939197226214	2.05309683625696\\
39.8650886777262	2.07210699214823\\
39.8365872965944	2.0911171480395\\
39.8084097278588	2.11012730393077\\
39.7805502616826	2.12913745982203\\
39.75300332541	2.1481476157133\\
39.7257634793778	2.16715777160457\\
39.698825412884	2.18616792749584\\
39.6721839403045	2.20517808338711\\
39.6458339973514	2.22418823927837\\
39.6197706374686	2.24319839516964\\
39.5939890283563	2.26220855106091\\
39.568484448621	2.28121870695218\\
39.5432522845449	2.30022886284345\\
39.5182880269688	2.31923901873472\\
39.4935872682859	2.33824917462598\\
39.4691456995393	2.35725933051725\\
39.4449591076215	2.37626948640852\\
39.4210233725693	2.39527964229979\\
39.3973344649523	2.41428979819106\\
39.3738884433497	2.43329995408232\\
39.3506814519129	2.45231010997359\\
39.3277097180101	2.47132026586486\\
39.3049695499487	2.49033042175613\\
39.2824573347748	2.5093405776474\\
39.260169536144	2.52835073353867\\
39.2381026922628	2.54736088942993\\
39.2162534138971	2.5663710453212\\
39.1946183824445	2.58538120121247\\
39.1731943480699	2.60439135710374\\
39.1519781278998	2.62340151299501\\
39.1309666042746	2.64241166888627\\
39.1101567230562	2.66142182477754\\
39.0895454919885	2.68043198066881\\
39.0691299791097	2.69944213656008\\
39.0489073112137	2.71845229245135\\
39.0288746723591	2.73746244834261\\
39.0090293024243	2.75647260423388\\
38.9893684957062	2.77548276012515\\
38.9698895995625	2.79449291601642\\
38.9505900130942	2.81350307190769\\
38.931467185868	2.83251322779896\\
38.9125186166772	2.85152338369022\\
38.8937418523389	2.87053353958149\\
38.8751344865276	2.88954369547276\\
38.8566941586422	2.90855385136403\\
38.8384185527071	2.9275640072553\\
38.8203053963045	2.94657416314656\\
38.8023524595382	2.96558431903783\\
38.7845575540268	2.9845944749291\\
38.7669185319264	3.00360463082037\\
38.7494332849805	3.02261478671164\\
38.7320997435971	3.04162494260291\\
38.7149158759521	3.06063509849417\\
38.6978796871176	3.07964525438544\\
38.6809892182146	3.09865541027671\\
38.6642425455892	3.11766556616798\\
38.6476377800119	3.13667572205925\\
38.6311730658986	3.15568587795051\\
38.6148465805529	3.17469603384178\\
38.5986565334295	3.19370618973305\\
38.582601165417	3.21271634562432\\
38.5666787481405	3.23172650151559\\
38.5508875832827	3.25073665740686\\
38.5352260019232	3.26974681329812\\
38.5196923638954	3.28875696918939\\
38.5042850571604	3.30776712508066\\
38.4890024971975	3.32677728097193\\
38.4738431264102	3.3457874368632\\
38.4588054135487	3.36479759275446\\
38.4438878531463	3.38380774864573\\
38.4290889649709	3.402817904537\\
38.4144072934909	3.42182806042827\\
38.3998414073542	3.44083821631954\\
38.3853898988806	3.4598483722108\\
38.3710513835677	3.47885852810207\\
38.3568244996084	3.49786868399334\\
38.3427079074211	3.51687883988461\\
38.3287002891915	3.53588899577588\\
38.3148003484259	3.55489915166715\\
38.3010068095155	3.57390930755841\\
38.2873184173113	3.59291946344968\\
38.2737339367101	3.61192961934095\\
38.2602521522498	3.63093977523222\\
38.246871867715	3.64994993112349\\
38.2335919057525	3.66896008701475\\
38.2204111074951	3.68797024290602\\
38.2073283321958	3.70698039879729\\
38.1943424568695	3.72599055468856\\
38.1814523759442	3.74500071057983\\
38.1686570009197	3.7640108664711\\
38.1559552600353	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
48.317816	0.0117231034440614\\
48.016404	0.0215131137048603\\
47.654742	0.0368871908790267\\
47.193679	0.0653017426616267\\
46.543392	0.120315077817394\\
45.777918	0.219910579013042\\
44.689691	0.420003485522129\\
43.860863	0.737620304753657\\
42.522203	1.34284015417123\\
40.528803	2.6163999988585\\
46.876791	0.0221496528887315\\
46.309316	0.0367337404672252\\
45.638282	0.0613246748359724\\
44.877319	0.101367222434067\\
43.999811	0.178419626352069\\
43.386682	0.292009586668814\\
42.599329	0.456297918562393\\
41.483029	0.756740044659267\\
39.857941	1.25500352268779\\
38.142057	2.10905020452972\\
45.489021	0.0510429250999394\\
45.006667	0.0786004429825167\\
44.392999	0.121377965618723\\
43.673033	0.187436736724459\\
43.284032	0.303669891970452\\
42.445427	0.46498648687019\\
41.388533	0.678651430580346\\
39.944901	1.04210333804254\\
37.627093	1.67883094236437\\
35.934551	2.49914439989948\\
46.930474	0.614715702382654\\
46.625888	0.693587254138656\\
46.123346	0.807159864917394\\
45.499614	0.940267215294825\\
44.711387	1.09532507076373\\
43.435469	1.29132070543618\\
42.545179	1.49977465957361\\
41.460245	1.71943307708357\\
40.078562	2.00298183983744\\
38.24586	2.35668501049581\\
46.815251	0.0135124181055385\\
46.532931	0.0226266479624717\\
46.207271	0.0369377701690055\\
45.734015	0.0641393449449873\\
45.165762	0.112184202682513\\
44.466529	0.207953201927368\\
43.907288	0.357181903223305\\
43.074335	0.589481136267126\\
41.754716	1.01987533167169\\
39.995391	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
46.2721365418499	0\\
46.2218683167833	0.0130888286201731\\
46.1674362505598	0.0261776572403461\\
46.1104044596053	0.0392664858605192\\
46.0515579495998	0.0523553144806922\\
45.9913818307099	0.0654441431008653\\
45.930209881656	0.0785329717210383\\
45.8682874764962	0.0916218003412114\\
45.8058032554101	0.104710628961384\\
45.7429069666982	0.117799457581558\\
45.6797203597251	0.130888286201731\\
45.6163442506902	0.143977114821904\\
45.5528633286111	0.157065943442077\\
45.4893495516894	0.17015477206225\\
45.4258646243535	0.183243600682423\\
45.3624618522015	0.196332429302596\\
45.29918756267	0.209421257922769\\
45.236082214363	0.222510086542942\\
45.1731812779698	0.235598915163115\\
45.1105159461964	0.248687743783288\\
45.0481137133958	0.261776572403461\\
44.9859988543196	0.274865401023634\\
44.9241928236504	0.287954229643807\\
44.8627145925279	0.30104305826398\\
44.8015809343773	0.314131886884153\\
44.7408066695176	0.327220715504326\\
44.6804048759261	0.3403095441245\\
44.6203870719781	0.353398372744673\\
44.5607633757842	0.366487201364846\\
44.5015426448458	0.379576029985019\\
44.4427325990387	0.392664858605192\\
44.3843399293887	0.405753687225365\\
44.3263703946627	0.418842515845538\\
44.2688289074575	0.431931344465711\\
44.2117196111868	0.445020173085884\\
44.155045949144	0.458109001706057\\
44.0988107266349	0.47119783032623\\
44.0430161670248	0.484286658946403\\
43.9876639624202	0.497375487566576\\
43.9327553196036	0.510464316186749\\
43.8782910017537	0.523553144806922\\
43.8242713664119	0.536641973427095\\
43.7706964000948	0.549730802047268\\
43.7175657499037	0.562819630667442\\
43.6648787524343	0.575908459287615\\
43.6126344602579	0.588997287907788\\
43.5608316662077	0.602086116527961\\
43.5094689256826	0.615174945148134\\
43.4585445771518	0.628263773768307\\
43.4080567610257	0.64135260238848\\
43.3580034370411	0.654441431008653\\
43.3083824002909	0.667530259628826\\
43.2591912960168	0.680619088248999\\
43.210427633271	0.693707916869172\\
43.1620887975415	0.706796745489345\\
43.1141720624273	0.719885574109518\\
43.0666746004413	0.732974402729691\\
43.0195934930104	0.746063231349864\\
42.972925739738	0.759152059970037\\
42.9266682669849	0.77224088859021\\
42.880817935823	0.785329717210384\\
42.8353715494093	0.798418545830557\\
42.7903258598238	0.81150737445073\\
42.7456775744118	0.824596203070903\\
42.701423361667	0.837685031691076\\
42.6575598566894	0.850773860311249\\
42.6140836662494	0.863862688931422\\
42.5709913734845	0.876951517551595\\
42.5282795422578	0.890040346171768\\
42.4859447211996	0.903129174791941\\
42.4439834474556	0.916218003412114\\
42.4023922501626	0.929306832032287\\
42.3611676536694	0.94239566065246\\
42.3203061805212	0.955484489272633\\
42.2798043542236	0.968573317892806\\
42.2396587018012	0.981662146512979\\
42.1998657561646	0.994750975133152\\
42.1604220582984	1.00783980375333\\
42.121324159283	1.0209286323735\\
42.0825686221605	1.03401746099367\\
42.0441520236555	1.04710628961384\\
42.0060709557605	1.06019511823402\\
41.9683220271938	1.07328394685419\\
41.9309018647402	1.08637277547436\\
41.8938071144807	1.09946160409454\\
41.8570344429184	1.11255043271471\\
41.8205805380087	1.12563926133488\\
41.7844421100986	1.13872808995506\\
41.7486158927819	1.15181691857523\\
41.7130986436761	1.1649057471954\\
41.6778871451242	1.17799457581558\\
41.6429782048293	1.19108340443575\\
41.6083686564233	1.20417223305592\\
41.5740553599767	1.21726106167609\\
41.540035202451	1.23034989029627\\
41.5063050980994	1.24343871891644\\
41.472861988818	1.25652754753661\\
41.4397028444508	1.26961637615679\\
41.4068246630528	1.28270520477696\\
41.374224471112	1.29579403339713\\
41.3418993237346	1.30888286201731\\
41.3098463047957	1.32197169063748\\
41.2780625270563	1.33506051925765\\
41.2465451322516	1.34814934787783\\
41.2152912911494	1.361238176498\\
41.1842982035838	1.37432700511817\\
41.1535630984627	1.38741583373834\\
41.1230832337541	1.40050466235852\\
41.09285589645	1.41359349097869\\
41.0628784025116	1.42668231959886\\
41.033148096795	1.43977114821904\\
41.0036623529613	1.45285997683921\\
40.97441857337	1.46594880545938\\
40.945414188958	1.47903763407956\\
40.916646659106	1.49212646269973\\
40.8881134714911	1.5052152913199\\
40.859812141929	1.51830411994007\\
40.8317402142055	1.53139294856025\\
40.8038952598979	1.54448177718042\\
40.7762748781876	1.55757060580059\\
40.7488766956655	1.57065943442077\\
40.7216983661283	1.58374826304094\\
40.6947375703696	1.59683709166111\\
40.667992015964	1.60992592028129\\
40.641459437046	1.62301474890146\\
40.6151375940836	1.63610357752163\\
40.5890242736479	1.64919240614181\\
40.5631172881783	1.66228123476198\\
40.5374144757441	1.67537006338215\\
40.5119136998035	1.68845889200232\\
40.4866128489592	1.7015477206225\\
40.4615098367122	1.71463654924267\\
40.4366026012134	1.72772537786284\\
40.4118891050133	1.74081420648302\\
40.3873673348109	1.75390303510319\\
40.3630353012007	1.76699186372336\\
40.3388910384201	1.78008069234354\\
40.3149326040946	1.79316952096371\\
40.2911580789844	1.80625834958388\\
40.2675655667297	1.81934717820405\\
40.2441531935966	1.83243600682423\\
40.2209191082229	1.8455248354444\\
40.1978614813651	1.85861366406457\\
40.1749785056453	1.87170249268475\\
40.1522683952992	1.88479132130492\\
40.1297293859251	1.89788014992509\\
40.1073597342335	1.91096897854527\\
40.0851577177987	1.92405780716544\\
40.063121634811	1.93714663578561\\
40.0412498038304	1.95023546440579\\
40.019540563542	1.96332429302596\\
39.9979922725131	1.97641312164613\\
39.9766033089515	1.9895019502663\\
39.955372070466	2.00259077888648\\
39.9342969738283	2.01567960750665\\
39.9133764547373	2.02876843612682\\
39.8926089675847	2.041857264747\\
39.8719929852232	2.05494609336717\\
39.851526998736	2.06803492198734\\
39.8312095172095	2.08112375060752\\
39.8110390675067	2.09421257922769\\
39.7910141940438	2.10730140784786\\
39.7711334585686	2.12039023646804\\
39.751395439941	2.13347906508821\\
39.7317987339161	2.14656789370838\\
39.712341952929	2.15965672232855\\
39.6930237258822	2.17274555094873\\
39.6738426979351	2.1858343795689\\
39.6547975302963	2.19892320818907\\
39.6358869000172	2.21201203680925\\
39.6171094997888	2.22510086542942\\
39.5984640377403	2.23818969404959\\
39.5799492372405	2.25127852266977\\
39.5615638367004	2.26436735128994\\
39.5433065893797	2.27745617991011\\
39.5251762631941	2.29054500853029\\
39.5071716405259	2.30363383715046\\
39.4892915180363	2.31672266577063\\
39.4715347064802	2.3298114943908\\
39.4539000305233	2.34290032301098\\
39.4363863285615	2.35598915163115\\
39.4189924525419	2.36907798025132\\
39.4017172677875	2.3821668088715\\
39.3845596528221	2.39525563749167\\
39.3675184991993	2.40834446611184\\
39.3505927113323	2.42143329473202\\
39.333781206327	2.43452212335219\\
39.3170829138161	2.44761095197236\\
39.3004967757962	2.46069978059254\\
39.2840217464667	2.47378860921271\\
39.267656792071	2.48687743783288\\
39.2514008907391	2.49996626645305\\
39.2352530323334	2.51305509507323\\
39.2192122182957	2.5261439236934\\
39.2032774614961	2.53923275231357\\
39.1874477860848	2.55232158093375\\
39.1717222273449	2.56541040955392\\
39.1560998315478	2.57849923817409\\
39.1405796558105	2.59158806679427\\
39.1251607679542	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/SSIMLibvmaf.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.965864038016601,
xmax=0.998137575667181,
xlabel style={font=\color{white!15!black}},
xlabel={SSIM},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.996823	0.120314730481241\\
0.992806	0.736802785805397\\
0.989552	1.29350241386009\\
0.986317	1.86760740977406\\
0.983507	2.24025047129614\\
0.980818	2.58789319471886\\
0.978	2.89152222894396\\
0.976048	3.09036116368053\\
0.973771	3.29525976828081\\
0.972205	3.44879283455882\\
0.997372	0.13060344142074\\
0.994653	0.509229364472019\\
0.992288	0.878585557152251\\
0.989786	1.21489768787417\\
0.988167	1.40117919146757\\
0.986596	1.57409018876453\\
0.98394	1.80080415977424\\
0.981188	1.98872276342532\\
0.97933	2.0902573344421\\
0.973817	2.38402853249584\\
0.996678	0.0902317140903925\\
0.992373	0.537907985073976\\
0.988894	1.02453084796831\\
0.985141	1.47327870165627\\
0.981968	1.78042209713798\\
0.978882	2.0573461126531\\
0.974637	2.38357694384531\\
0.97009	2.69395621776831\\
0.96747	2.84361213230606\\
0.961685	3.16951271991304\\
0.998718	0.00508893925372867\\
0.99661	0.192038537178523\\
0.994841	0.446163553653322\\
0.991819	0.883038606712284\\
0.991057	0.993184023193175\\
0.987661	1.4646773460072\\
0.985281	1.79051892655992\\
0.983137	2.01507029596536\\
0.981403	2.20112549559836\\
0.977452	2.5348617033156\\
0.998448	0.0271876355748469\\
0.997192	0.194542237275403\\
0.995693	0.470587064545828\\
0.994702	0.651228520467234\\
0.993186	0.973272741291213\\
0.991366	1.23214906549981\\
0.989939	1.40357808949628\\
0.987584	1.6564011591298\\
0.986364	1.75187000145275\\
0.984331	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.996795098623393	0\\
0.996793395757821	0.0173050447000256\\
0.996789214812893	0.0346100894000512\\
0.996782384917916	0.0519151341000767\\
0.996772798227097	0.0692201788001023\\
0.996760375550289	0.0865252235001279\\
0.996745054936267	0.103830268200153\\
0.996726786307758	0.121135312900179\\
0.996705528483758	0.138440357600205\\
0.996681247347871	0.15574540230023\\
0.996653914638517	0.173050447000256\\
0.996623507106563	0.190355491700281\\
0.996590005904054	0.207660536400307\\
0.996553396125455	0.224965581100333\\
0.996513666453418	0.242270625800358\\
0.996470808878399	0.259575670500384\\
0.996424818471739	0.276880715200409\\
0.996375693198258	0.294185759900435\\
0.996323433758516	0.311490804600461\\
0.996268043453682	0.328795849300486\\
0.996209528067789	0.346100894000512\\
0.996147895763499	0.363405938700537\\
0.996083156988436	0.380710983400563\\
0.996015324389816	0.398016028100588\\
0.995944412735621	0.415321072800614\\
0.995870438840957	0.43262611750064\\
0.995793421498478	0.449931162200665\\
0.995713381412056	0.467236206900691\\
0.99563034113298	0.484541251600716\\
0.99554432499815	0.501846296300742\\
0.995455359069824	0.519151341000768\\
0.995363471076571	0.536456385700793\\
0.995268690355147	0.553761430400819\\
0.995171047793074	0.571066475100844\\
0.995070575771759	0.58837151980087\\
0.99496730811	0.605676564500895\\
0.994861280007803	0.622981609200921\\
0.994752527990419	0.640286653900947\\
0.994641089852556	0.657591698600972\\
0.994527004602743	0.674896743300998\\
0.99441031240782	0.692201788001023\\
0.994291054537554	0.709506832701049\\
0.994169273309401	0.726811877401074\\
0.994045012033421	0.7441169221011\\
0.993918314957379	0.761421966801126\\
0.993789227212064	0.778727011501151\\
0.993657794756864	0.796032056201177\\
0.993524064325636	0.813337100901202\\
0.993388083372932	0.830642145601228\\
0.9932499000206	0.847947190301254\\
0.993109563004845	0.865252235001279\\
0.99296712162377	0.882557279701305\\
0.992822625685473	0.89986232440133\\
0.992676125456728	0.917167369101356\\
0.992527671612327	0.934472413801381\\
0.992377315185113	0.951777458501407\\
0.992225107516763	0.969082503201433\\
0.992071100209363	0.986387547901458\\
0.991915345077836	1.00369259260148\\
0.991757894103247	1.02099763730151\\
0.991598799387043	1.03830268200154\\
0.991438113106264	1.05560772670156\\
0.99127588746976	1.07291277140159\\
0.991112174675459	1.09021781610161\\
0.990947026868701	1.10752286080164\\
0.990780496101696	1.12482790550166\\
0.990612634294105	1.14213295020169\\
0.990443493194788	1.15943799490171\\
0.990273124344741	1.17674303960174\\
0.990101579041224	1.19404808430177\\
0.989928908303124	1.21135312900179\\
0.989755162837543	1.22865817370182\\
0.989580393007637	1.24596321840184\\
0.989404648801712	1.26326826310187\\
0.989227979803579	1.28057330780189\\
0.989050435164175	1.29787835250192\\
0.988872063574454	1.31518339720194\\
0.988692913239543	1.33248844190197\\
0.988513031854162	1.349793486602\\
0.9883324665793	1.36709853130202\\
0.98815126402014	1.38440357600205\\
0.987969470205232	1.40170862070207\\
0.98778713056688	1.4190136654021\\
0.987604289922762	1.43631871010212\\
0.987420992458734	1.45362375480215\\
0.987237281712829	1.47092879950217\\
0.98705320056041	1.4882338442022\\
0.986868791200482	1.50553888890223\\
0.986684095143111	1.52284393360225\\
0.98649915319796	1.54014897830228\\
0.986314005463891	1.5574540230023\\
0.986128691319628	1.57475906770233\\
0.985943249415445	1.59206411240235\\
0.985757717665857	1.60936915710238\\
0.985572133243284	1.6266742018024\\
0.985386532572665	1.64397924650243\\
0.985200951326989	1.66128429120246\\
0.985015424423719	1.67858933590248\\
0.984829986022076	1.69589438060251\\
0.984644669521154	1.71319942530253\\
0.984459507558844	1.73050447000256\\
0.984274532011523	1.74780951470258\\
0.984089773994498	1.76511455940261\\
0.983905263863151	1.78241960410264\\
0.983721031214782	1.79972464880266\\
0.983537104891099	1.81702969350269\\
0.983353512981335	1.83433473820271\\
0.983170282825971	1.85163978290274\\
0.982987441021011	1.86894482760276\\
0.982805013422818	1.88624987230279\\
0.982623025153445	1.90355491700281\\
0.982441500606459	1.92085996170284\\
0.982260463453223	1.93816500640287\\
0.982079936649608	1.95547005110289\\
0.981899942443112	1.97277509580292\\
0.981720502380354	1.99008014050294\\
0.981541637314928	2.00738518520297\\
0.981363367415587	2.02469022990299\\
0.981185712174732	2.04199527460302\\
0.981008690417188	2.05930031930304\\
0.980832320309236	2.07660536400307\\
0.98065661936789	2.0939104087031\\
0.980481604470393	2.11121545340312\\
0.980307291863905	2.12852049810315\\
0.980133697175377	2.14582554280317\\
0.979960835421579	2.1631305875032\\
0.979788721019272	2.18043563220322\\
0.979617367795501	2.19774067690325\\
0.979446788997996	2.21504572160327\\
0.979276997305665	2.2323507663033\\
0.979108004839152	2.24965581100333\\
0.978939823171467	2.26696085570335\\
0.978772463338651	2.28426590040338\\
0.978605935850473	2.3015709451034\\
0.978440250701152	2.31887598980343\\
0.978275417380075	2.33618103450345\\
0.978111444882514	2.35348607920348\\
0.977948341720324	2.3707911239035\\
0.977786115932611	2.38809616860353\\
0.977624775096361	2.40540121330356\\
0.977464326337026	2.42270625800358\\
0.977304776339045	2.44001130270361\\
0.977146131356304	2.45731634740363\\
0.976988397222521	2.47462139210366\\
0.976831579361547	2.49192643680368\\
0.976675682797587	2.50923148150371\\
0.976520712165316	2.52653652620373\\
0.976366671719898	2.54384157090376\\
0.976213565346903	2.56114661560379\\
0.976061396572104	2.57845166030381\\
0.975910168571163	2.59575670500384\\
0.975759884179199	2.61306174970386\\
0.975610545900221	2.63036679440389\\
0.97546215591644	2.64767183910391\\
0.975314716097449	2.66497688380394\\
0.975168228009268	2.68228192850397\\
0.975022692923244	2.69958697320399\\
0.974878111824823	2.71689201790402\\
0.974734485422174	2.73419706260404\\
0.974591814154664	2.75150210730407\\
0.974450098201201	2.76880715200409\\
0.974309337488419	2.78611219670412\\
0.97416953169872	2.80341724140414\\
0.974030680278167	2.82072228610417\\
0.973892782444232	2.8380273308042\\
0.97375583719339	2.85533237550422\\
0.973619843308563	2.87263742020425\\
0.973484799366423	2.88994246490427\\
0.973350703744535	2.9072475096043\\
0.97321755462836	2.92455255430432\\
0.973085350018108	2.94185759900435\\
0.972954087735439	2.95916264370437\\
0.972823765430022	2.9764676884044\\
0.972694380585951	2.99377273310443\\
0.972565930528005	3.01107777780445\\
0.972438412427781	3.02838282250448\\
0.972311823309667	3.0456878672045\\
0.972186160056691	3.06299291190453\\
0.972061419416218	3.08029795660455\\
0.971937598005515	3.09760300130458\\
0.971814692317177	3.11490804600461\\
0.971692698724423	3.13221309070463\\
0.971571613486253	3.14951813540466\\
0.971451432752479	3.16682318010468\\
0.971332152568621	3.18412822480471\\
0.971213768880682	3.20143326950473\\
0.971096277539794	3.21873831420476\\
0.970979674306738	3.23604335890478\\
0.97086395485635	3.25334840360481\\
0.970749114781796	3.27065344830484\\
0.970635149598742	3.28795849300486\\
0.970522054749395	3.30526353770489\\
0.970409825606447	3.32256858240491\\
0.970298457476888	3.33987362710494\\
0.970187945605726	3.35717867180496\\
0.97007828517959	3.37448371650499\\
0.969969471330236	3.39178876120501\\
0.969861499137935	3.40909380590504\\
0.969754363634779	3.42639885060507\\
0.969648059807873	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.995083	0.387504449082799\\
0.990326	0.919449189840329\\
0.987085	1.23426029572229\\
0.984505	1.46379952004418\\
0.982759	1.60620244000024\\
0.981384	1.71199625017345\\
0.980059	1.79322855150397\\
0.9787	1.89286069251912\\
0.978455	1.91078116233969\\
0.977038	1.98994814728947\\
0.998395	0.0432024822204644\\
0.996364	0.228962631656927\\
0.993752	0.532109140611496\\
0.99146	0.787527142132606\\
0.98929	1.02116869173303\\
0.987198	1.22808066421011\\
0.985708	1.34729416538003\\
0.983605	1.52071153746535\\
0.982371	1.60960824820038\\
0.980906	1.70312728824716\\
0.996627	0.309247515363603\\
0.992646	0.779227504616442\\
0.988812	1.15567109080715\\
0.985328	1.43393388893511\\
0.982749	1.6125495896383\\
0.980441	1.7581986203425\\
0.977626	1.91096909719289\\
0.974483	2.06795028523662\\
0.972217	2.18174302750059\\
0.969256	2.29683132228657\\
0.998922	0.00917485874193977\\
0.995911	0.232432273898682\\
0.992339	0.557918279338296\\
0.988468	0.906840358795019\\
0.98471	1.19928592999993\\
0.982296	1.37382461377815\\
0.979285	1.55421631157342\\
0.976707	1.70431313658656\\
0.974396	1.8209571503693\\
0.972347	1.93263205391473\\
0.997562	0.199424600946541\\
0.994158	0.688632277437434\\
0.991396	1.02276152489955\\
0.989595	1.21201609616917\\
0.987699	1.38551462530512\\
0.986513	1.48711528795769\\
0.985609	1.57402205140754\\
0.98455	1.65974087583021\\
0.983175	1.75680272409049\\
0.982145	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.996879860799982	0\\
0.996879199329227	0.0114957611233399\\
0.996877760232801	0.0229915222466797\\
0.996875399405322	0.0344872833700196\\
0.996872003648768	0.0459830444933594\\
0.996867477756754	0.0574788056166993\\
0.996861738691394	0.0689745667400391\\
0.996854712375787	0.080470327863379\\
0.996846331714634	0.0919660889867188\\
0.996836535278183	0.103461850110059\\
0.996825266379611	0.114957611233399\\
0.996812472402141	0.126453372356738\\
0.996798104293033	0.137949133480078\\
0.99678211617368	0.149444894603418\\
0.996764465033162	0.160940655726758\\
0.996745110483407	0.172436416850098\\
0.996724014560867	0.183932177973438\\
0.99670114156395	0.195427939096777\\
0.996676457918396	0.206923700220117\\
0.996649932064777	0.218419461343457\\
0.996621534363721	0.229915222466797\\
0.996591237015444	0.241410983590137\\
0.996559013990976	0.252906744713477\\
0.99652484097295	0.264402505836817\\
0.996488695304296	0.275898266960156\\
0.996450555943473	0.287394028083496\\
0.996410403425129	0.298889789206836\\
0.996368219825279	0.310385550330176\\
0.996323988730231	0.321881311453516\\
0.996277695208632	0.333377072576856\\
0.996229325786093	0.344872833700196\\
0.996178868421941	0.356368594823535\\
0.996126312487709	0.367864355946875\\
0.996071648747029	0.379360117070215\\
0.996014869336655	0.390855878193555\\
0.995955967748351	0.402351639316895\\
0.995894938811455	0.413847400440235\\
0.995831778675911	0.425343161563574\\
0.995766484795629	0.436838922686914\\
0.995699055912019	0.448334683810254\\
0.995629492037589	0.459830444933594\\
0.995557794439504	0.471326206056934\\
0.995483965622995	0.482821967180274\\
0.995408009314577	0.494317728303614\\
0.995329930444966	0.505813489426953\\
0.995249735131681	0.517309250550293\\
0.995167430661243	0.528805011673633\\
0.995083025470968	0.540300772796973\\
0.994996529130285	0.551796533920313\\
0.994907952321592	0.563292295043653\\
0.994817306820588	0.574788056166993\\
0.994724605476106	0.586283817290332\\
0.994629862189407	0.597779578413672\\
0.994533091892945	0.609275339537012\\
0.994434310528606	0.620771100660352\\
0.994333535025404	0.632266861783692\\
0.994230783276667	0.643762622907032\\
0.994126074116701	0.655258384030372\\
0.994019427296956	0.666754145153711\\
0.99391086346171	0.678249906277051\\
0.993800404123282	0.689745667400391\\
0.993688071636802	0.701241428523731\\
0.993573889174552	0.712737189647071\\
0.993457880699915	0.724232950770411\\
0.993340070940944	0.73572871189375\\
0.993220485363589	0.74722447301709\\
0.993099150144602	0.75872023414043\\
0.992976092144162	0.77021599526377\\
0.992851338878234	0.78171175638711\\
0.992724918490713	0.79320751751045\\
0.992596859725373	0.80470327863379\\
0.99246719189765	0.816199039757129\\
0.992335944866314	0.827694800880469\\
0.992203149005034	0.839190562003809\\
0.992068835173895	0.850686323127149\\
0.99193303469089	0.862182084250489\\
0.991795779303419	0.873677845373829\\
0.991657101159834	0.885173606497169\\
0.99151703278106	0.896669367620508\\
0.991375607032328	0.908165128743848\\
0.991232857095051	0.919660889867188\\
0.99108881643887	0.931156650990528\\
0.990943518793913	0.942652412113868\\
0.990796998123285	0.954148173237208\\
0.990649288595828	0.965643934360547\\
0.990500424559172	0.977139695483887\\
0.990350440513117	0.988635456607227\\
0.990199371083355	1.00013121773057\\
0.990047250995574	1.01162697885391\\
0.989894115049967	1.02312273997725\\
0.989739998096152	1.03461850110059\\
0.989584935008557	1.04611426222393\\
0.989428960662258	1.05761002334727\\
0.989272109909316	1.06910578447061\\
0.989114417555616	1.08060154559395\\
0.988955918338232	1.09209730671729\\
0.988796646903339	1.10359306784063\\
0.988636637784672	1.11508882896397\\
0.988475925382566	1.12658459008731\\
0.988314543943571	1.13808035121065\\
0.988152527540666	1.14957611233399\\
0.987989910054077	1.16107187345732\\
0.987826725152706	1.17256763458066\\
0.987663006276186	1.184063395704\\
0.987498786617554	1.19555915682734\\
0.987334099106568	1.20705491795068\\
0.987168976393653	1.21855067907402\\
0.987003450834485	1.23004644019736\\
0.986837554475224	1.2415422013207\\
0.986671319038377	1.25303796244404\\
0.986504775909314	1.26453372356738\\
0.986337956123417	1.27602948469072\\
0.986170890353868	1.28752524581406\\
0.986003608900068	1.2990210069374\\
0.985836141676693	1.31051676806074\\
0.98566851820337	1.32201252918408\\
0.985500767594969	1.33350829030742\\
0.985332918552516	1.34500405143076\\
0.9851649993547	1.3564998125541\\
0.984997037849985	1.36799557367744\\
0.984829061449305	1.37949133480078\\
0.984661097119342	1.39098709592412\\
0.984493171376366	1.40248285704746\\
0.984325310280638	1.4139786181708\\
0.984157539431356	1.42547437929414\\
0.983989883962142	1.43697014041748\\
0.983822368537046	1.44846590154082\\
0.983655017347068	1.45996166266416\\
0.98348785410717	1.4714574237875\\
0.983320902053783	1.48295318491084\\
0.98315418394278	1.49444894603418\\
0.982987722047915	1.50594470715752\\
0.982821538159698	1.51744046828086\\
0.982655653584714	1.5289362294042\\
0.982490089145351	1.54043199052754\\
0.982324865179938	1.55192775165088\\
0.982160001543267	1.56342351277422\\
0.981995517607503	1.57491927389756\\
0.981831432263442	1.5864150350209\\
0.981667763922132	1.59791079614424\\
0.981504530516814	1.60940655726758\\
0.981341749505198	1.62090231839092\\
0.981179437872033	1.63239807951426\\
0.981017612131982	1.6438938406376\\
0.980856288332768	1.65538960176094\\
0.980695482058587	1.66688536288428\\
0.980535208433784	1.67838112400762\\
0.980375482126752	1.68987688513096\\
0.980216317354076	1.7013726462543\\
0.980057727884881	1.71286840737764\\
0.979899727045383	1.72436416850098\\
0.979742327723633	1.73585992962432\\
0.979585542374443	1.74735569074766\\
0.979429383024464	1.758851451871\\
0.979273861277438	1.77034721299434\\
0.979118988319583	1.78184297411768\\
0.97896477492511	1.79333873524102\\
0.978811231461867	1.80483449636436\\
0.9786583678971	1.8163302574877\\
0.978506193803301	1.82782601861104\\
0.978354718364168	1.83932177973438\\
0.978203950380632	1.85081754085772\\
0.978053898276969	1.86231330198106\\
0.977904570106971	1.8738090631044\\
0.97775597356018	1.88530482422774\\
0.977608115968164	1.89680058535108\\
0.977461004310836	1.90829634647442\\
0.977314645222812	1.91979210759776\\
0.977169044999787	1.93128786872109\\
0.977024209604932	1.94278362984443\\
0.976880144675309	1.95427939096777\\
0.97673685552828	1.96577515209111\\
0.97659434716793	1.97727091321445\\
0.97645262429147	1.98876667433779\\
0.976311691295636	2.00026243546113\\
0.97617155228307	2.01175819658447\\
0.976032211068673	2.02325395770781\\
0.975893671185941	2.03474971883115\\
0.975755935893255	2.04624547995449\\
0.975619008180149	2.05774124107783\\
0.975482890773527	2.06923700220117\\
0.975347586143839	2.08073276332451\\
0.975213096511213	2.09222852444785\\
0.975079423851526	2.10372428557119\\
0.974946569902434	2.11522004669453\\
0.974814536169329	2.12671580781787\\
0.974683323931249	2.13821156894121\\
0.974552934246714	2.14970733006455\\
0.974423367959506	2.16120309118789\\
0.974294625704371	2.17269885231123\\
0.974166707912661	2.18419461343457\\
0.974039614817899	2.19569037455791\\
0.973913346461271	2.20718613568125\\
0.973787902697041	2.21868189680459\\
0.973663283197894	2.23017765792793\\
0.973539487460202	2.24167341905127\\
0.973416514809199	2.25316918017461\\
0.973294364404095	2.26466494129795\\
0.973173035243094	2.27616070242129\\
0.973052526168336	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.99473	0.536924004010141\\
0.990171	1.2995109906317\\
0.987393	1.7059889361643\\
0.984534	2.08695474565017\\
0.981793	2.39604535154695\\
0.979693	2.62344333573893\\
0.978027	2.78818549187997\\
0.976536	2.94433641315491\\
0.975291	3.05023793969496\\
0.973925	3.16276338839493\\
0.996782	0.235157812700966\\
0.993948	0.657492867651663\\
0.99201	0.94599234527034\\
0.989903	1.24500984757645\\
0.988182	1.46267934740232\\
0.986334	1.67514423780757\\
0.984723	1.8444612481892\\
0.982809	2.0332089305086\\
0.981042	2.19340516084019\\
0.979641	2.30545889129927\\
0.9951	0.189920845415402\\
0.991366	0.53774807261972\\
0.9873	0.943323535976741\\
0.98351	1.30647815074601\\
0.980148	1.61463404194431\\
0.976339	1.94228252442632\\
0.972277	2.26641609903385\\
0.968523	2.55262132320035\\
0.965349	2.77289761713501\\
0.9617	3.01390876395494\\
0.99965	0.000115403171648105\\
0.997135	0.298968651587326\\
0.99501	0.646949188618041\\
0.992477	1.061949353199\\
0.990525	1.35962244814028\\
0.988583	1.62519869381607\\
0.986706	1.86470276154118\\
0.984858	2.07810161485513\\
0.983461	2.22573272027579\\
0.981926	2.3888625517479\\
0.998531	0.0226915264859678\\
0.99705	0.173643160338781\\
0.99583	0.357089122797856\\
0.994752	0.554961062290764\\
0.993631	0.754507897707984\\
0.992697	0.916344549535836\\
0.991375	1.15420268274187\\
0.989881	1.41170916971476\\
0.988656	1.61444474219183\\
0.987383	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.996459662049072	0\\
0.996459187211128	0.0158927034433331\\
0.996457460973525	0.0317854068866662\\
0.996454252981748	0.0476781103299992\\
0.996449419812038	0.0635708137733323\\
0.996442853220833	0.0794635172166654\\
0.996434465363247	0.0953562206599984\\
0.996424182081118	0.111248924103332\\
0.996411939226516	0.127141627546665\\
0.996397680412753	0.143034330989998\\
0.996381355532891	0.158927034433331\\
0.996362919730229	0.174819737876664\\
0.996342332653244	0.190712441319997\\
0.996319557898857	0.20660514476333\\
0.996294562585486	0.222497848206663\\
0.996267317018442	0.238390551649996\\
0.996237794422809	0.254283255093329\\
0.996205970726734	0.270175958536662\\
0.996171824383047	0.286068661979995\\
0.996135336220509	0.301961365423328\\
0.996096489318245	0.317854068866662\\
0.996055268898513	0.333746772309995\\
0.996011662234129	0.349639475753328\\
0.995965658567673	0.365532179196661\\
0.995917249040236	0.381424882639994\\
0.995866426627918	0.397317586083327\\
0.995813186084662	0.41321028952666\\
0.995757523890254	0.429102992969993\\
0.995699438202568	0.444995696413326\\
0.995638928813267	0.460888399856659\\
0.995575997106331	0.476781103299992\\
0.995510646018888	0.492673806743325\\
0.995442880003906	0.508566510186658\\
0.995372704994368	0.524459213629991\\
0.995300128368644	0.540351917073325\\
0.995225158916783	0.556244620516658\\
0.995147806807513	0.572137323959991\\
0.995068083555778	0.588030027403324\\
0.994986001990645	0.603922730846657\\
0.994901576223461	0.61981543428999\\
0.994814821616163	0.635708137733323\\
0.994725754749638	0.651600841176656\\
0.994634393392078	0.667493544619989\\
0.994540756467266	0.683386248063322\\
0.994444864022751	0.699278951506655\\
0.994346737197879	0.715171654949988\\
0.994246398191653	0.731064358393322\\
0.994143870230416	0.746957061836654\\
0.994039177535331	0.762849765279987\\
0.993932345289676	0.778742468723321\\
0.993823399605939	0.794635172166654\\
0.993712367492737	0.810527875609987\\
0.993599276821555	0.82642057905332\\
0.993484156293338	0.842313282496653\\
0.99336703540494	0.858205985939986\\
0.99324794441547	0.874098689383319\\
0.993126914312532	0.889991392826652\\
0.993003976778421	0.905884096269985\\
0.992879164156273	0.921776799713318\\
0.992752509416212	0.937669503156651\\
0.99262404612153	0.953562206599984\\
0.992493808394919	0.969454910043318\\
0.992361830884794	0.985347613486651\\
0.992228148731747	1.00124031692998\\
0.992092797535147	1.01713302037332\\
0.991955813319938	1.03302572381665\\
0.991817232503661	1.04891842725998\\
0.991677091863724	1.06481113070332\\
0.991535428504969	1.08070383414665\\
0.991392279827554	1.09659653758998\\
0.99124768349519	1.11248924103332\\
0.991101677403758	1.12838194447665\\
0.990954299650335	1.14427464791998\\
0.990805588502669	1.16016735136331\\
0.990655582369109	1.17606005480665\\
0.99050431976904	1.19195275824998\\
0.990351839303831	1.20784546169331\\
0.990198179628331	1.22373816513665\\
0.990043379422925	1.23963086857998\\
0.989887477366185	1.25552357202331\\
0.989730512108123	1.27141627546665\\
0.989572522244072	1.28730897890998\\
0.989413546289214	1.30320168235331\\
0.98925362265376	1.31909438579665\\
0.989092789618811	1.33498708923998\\
0.988931085312906	1.35087979268331\\
0.988768547689259	1.36677249612664\\
0.988605214503722	1.38266519956998\\
0.988441123293447	1.39855790301331\\
0.988276311356284	1.41445060645664\\
0.988110815730914	1.43034330989998\\
0.9879446731777	1.44623601334331\\
0.9877779201603	1.46212871678664\\
0.987610592828003	1.47802142022998\\
0.987442726998818	1.49391412367331\\
0.987274358143296	1.50980682711664\\
0.987105521369105	1.52569953055997\\
0.986936251406328	1.54159223400331\\
0.986766582593502	1.55748493744664\\
0.986596548864392	1.57337764088997\\
0.986426183735473	1.58927034433331\\
0.986255520294146	1.60516304777664\\
0.986084591187645	1.62105575121997\\
0.985913428612663	1.63694845466331\\
0.985742064305652	1.65284115810664\\
0.985570529533814	1.66873386154997\\
0.985398855086759	1.68462656499331\\
0.985227071268823	1.70051926843664\\
0.985055207892027	1.71641197187997\\
0.984883294269679	1.7323046753233\\
0.984711359210587	1.74819737876664\\
0.984539431013888	1.76409008220997\\
0.984367537464459	1.7799827856533\\
0.984195705828918	1.79587548909664\\
0.984023962852179	1.81176819253997\\
0.98385233475456	1.8276608959833\\
0.983680847229426	1.84355359942664\\
0.98350952544134	1.85944630286997\\
0.983338394024729	1.8753390063133\\
0.983167477083025	1.89123170975664\\
0.982996798188276	1.90712441319997\\
0.98282638038122	1.9230171166433\\
0.982656246171787	1.93890982008664\\
0.982486417540025	1.95480252352997\\
0.982316915937431	1.9706952269733\\
0.982147762288672	1.98658793041663\\
0.98197897699368	2.00248063385997\\
0.981810579930103	2.0183733373033\\
0.981642590456093	2.03426604074663\\
0.981475027413431	2.05015874418997\\
0.981307909130952	2.0660514476333\\
0.981141253428269	2.08194415107663\\
0.980975077619781	2.09783685451997\\
0.980809398518941	2.1137295579633\\
0.98064423244278	2.12962226140663\\
0.980479595216662	2.14551496484997\\
0.98031550217927	2.1614076682933\\
0.980151968187795	2.17730037173663\\
0.979989007623323	2.19319307517996\\
0.979826634396402	2.2090857786233\\
0.979664861952789	2.22497848206663\\
0.979503703279341	2.24087118550996\\
0.979343170910062	2.2567638889533\\
0.979183276932277	2.27265659239663\\
0.979024032992935	2.28854929583996\\
0.978865450305014	2.3044419992833\\
0.978707539654041	2.32033470272663\\
0.978550311404683	2.33622740616996\\
0.978393775507437	2.3521201096133\\
0.978237941505376	2.36801281305663\\
0.978082818540963	2.38390551649996\\
0.977928415362915	2.39979821994329\\
0.977774740333114	2.41569092338663\\
0.977621801433543	2.43158362682996\\
0.977469606273261	2.44747633027329\\
0.977318162095384	2.46336903371663\\
0.977167475784094	2.47926173715996\\
0.977017553871635	2.49515444060329\\
0.976868402545319	2.51104714404663\\
0.976720027654517	2.52693984748996\\
0.976572434717643	2.54283255093329\\
0.976425628929103	2.55872525437663\\
0.976279615166237	2.57461795781996\\
0.97613439799621	2.59051066126329\\
0.975989981682885	2.60640336470662\\
0.975846370193637	2.62229606814996\\
0.975703567206139	2.63818877159329\\
0.975561576115082	2.65408147503662\\
0.975420400038855	2.66997417847996\\
0.975280041826156	2.68586688192329\\
0.975140504062553	2.70175958536662\\
0.97500178907697	2.71765228880996\\
0.974863898948118	2.73354499225329\\
0.974726835510842	2.74943769569662\\
0.97459060036241	2.76533039913996\\
0.974455194868717	2.78122310258329\\
0.974320620170415	2.79711580602662\\
0.974186877188965	2.81300850946995\\
0.974053966632607	2.82890121291329\\
0.97392188900225	2.84479391635662\\
0.973790644597273	2.86068661979995\\
0.973660233521246	2.87657932324329\\
0.973530655687561	2.89247202668662\\
0.973401910824977	2.90836473012995\\
0.973273998483077	2.92425743357329\\
0.973146918037637	2.94015013701662\\
0.9730206686959	2.95604284045995\\
0.972895249501766	2.97193554390329\\
0.972770659340891	2.98782824734662\\
0.97264689694569	3.00372095078995\\
0.972523960900252	3.01961365423328\\
0.972401849645168	3.03550635767662\\
0.972280561482262	3.05139906111995\\
0.972160094579234	3.06729176456328\\
0.97204044697421	3.08318446800662\\
0.971921616580207	3.09907717144995\\
0.971803601189504	3.11496987489328\\
0.971686398477921	3.13086257833662\\
0.971570006009015	3.14675528177995\\
0.971454421238184	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.997146	0.0373412731745473\\
0.993107	0.401831137208077\\
0.987912	1.12003491471111\\
0.98363	1.63494847898738\\
0.980083	2.0985417527455\\
0.976275	2.57450787999225\\
0.972184	2.91203050047364\\
0.97038	3.27692591004803\\
0.968066	3.52435255621151\\
0.966142	3.73267470610509\\
0.998858	0.0100555834331433\\
0.997102	0.127651333414507\\
0.99503	0.392986121844943\\
0.992922	0.673416067630278\\
0.990898	0.974450747601294\\
0.988905	1.24032541138937\\
0.987003	1.47318175508981\\
0.98512	1.63865291228975\\
0.983384	1.9497235368103\\
0.981353	2.14534539136241\\
0.997745	0.028146408042724\\
0.99421	0.309967744014776\\
0.99101	0.692075629189471\\
0.987613	1.07786270991923\\
0.983968	1.50863912279744\\
0.979856	1.94390189097762\\
0.976346	2.28787604740471\\
0.97178	2.74319038374559\\
0.967691	3.06407436728077\\
0.963779	3.39854691917186\\
0.999459	0.00139372154493223\\
0.997584	0.138659767990208\\
0.995283	0.415663199834513\\
0.992686	0.771848656549857\\
0.989731	1.14261615553227\\
0.986578	1.44015522968371\\
0.984067	1.66854310708827\\
0.9817	1.86790836028658\\
0.97928	2.04923612667095\\
0.977073	2.18945405904257\\
0.99882	0.00970789168049503\\
0.99769	0.120871332732577\\
0.996243	0.410276364681001\\
0.994923	0.709986207659665\\
0.993395	1.00123182370652\\
0.992016	1.28213316705281\\
0.990402	1.56612077885997\\
0.989018	1.8135730158565\\
0.987252	2.015582368574\\
0.986549	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.99691092974622	0\\
0.996908230494969	0.0187501557013073\\
0.996901103302557	0.0375003114026146\\
0.996889685477702	0.056250467103922\\
0.996874054707278	0.0750006228052293\\
0.996854268538414	0.0937507785065366\\
0.996830374655953	0.112500934207844\\
0.99680241525069	0.131251089909151\\
0.996770429288554	0.150001245610459\\
0.996734453836022	0.168751401311766\\
0.996694524896414	0.187501557013073\\
0.996650677966808	0.206251712714381\\
0.996602948423495	0.225001868415688\\
0.996551371796228	0.243752024116995\\
0.996495983967072	0.262502179818303\\
0.996436821316211	0.28125233551961\\
0.996373920829308	0.300002491220917\\
0.99630732017624	0.318752646922224\\
0.996237057768036	0.337502802623532\\
0.996163172796895	0.356252958324839\\
0.996085705262839	0.375003114026146\\
0.996004695989644	0.393753269727454\\
0.995920186632058	0.412503425428761\\
0.995832219675862	0.431253581130068\\
0.995740838431986	0.450003736831376\\
0.99564608702564	0.468753892532683\\
0.995548010381262	0.48750404823399\\
0.995446654203889	0.506254203935298\\
0.995342064957515	0.525004359636605\\
0.995234289840844	0.543754515337912\\
0.995123376760839	0.56250467103922\\
0.995009374304378	0.581254826740527\\
0.994892331708288	0.600004982441834\\
0.994772298828009	0.618755138143142\\
0.9946493261051	0.637505293844449\\
0.994523464533771	0.656255449545756\\
0.994394765626609	0.675005605247064\\
0.994263281379663	0.693755760948371\\
0.99412906423701	0.712505916649678\\
0.993992167054937	0.731256072350986\\
0.99385264306585	0.750006228052293\\
0.99371054584202	0.7687563837536\\
0.993565929259256	0.787506539454908\\
0.993418847460597	0.806256695156215\\
0.993269354820113	0.825006850857522\\
0.993117505906877	0.843757006558829\\
0.992963355449194	0.862507162260137\\
0.992806958299148	0.881257317961444\\
0.992648369397519	0.900007473662751\\
0.992487643739143	0.918757629364059\\
0.992324836338757	0.937507785065366\\
0.992160002197378	0.956257940766673\\
0.991993196269264	0.975008096467981\\
0.991824473429503	0.993758252169288\\
0.99165388844225	1.0125084078706\\
0.991481495929676	1.0312585635719\\
0.991307350341628	1.05000871927321\\
0.991131505926055	1.06875887497452\\
0.99095401670021	1.08750903067582\\
0.990774936422661	1.10625918637713\\
0.990594318566119	1.12500934207844\\
0.99041221629112	1.14375949777975\\
0.990228682420552	1.16250965348105\\
0.990043769415061	1.18125980918236\\
0.989857529349341	1.20000996488367\\
0.989670013889306	1.21876012058498\\
0.989481274270164	1.23751027628628\\
0.989291361275393	1.25626043198759\\
0.989100325216617	1.2750105876889\\
0.988908215914394	1.29376074339021\\
0.988715082679899	1.31251089909151\\
0.988520974297514	1.33126105479282\\
0.988325939008317	1.35001121049413\\
0.988130024494456	1.36876136619543\\
0.987933277864413	1.38751152189674\\
0.987735745639144	1.40626167759805\\
0.987537473739085	1.42501183329936\\
0.987338507472013	1.44376198900066\\
0.987138891521756	1.46251214470197\\
0.986938669937729	1.48126230040328\\
0.986737886125289	1.50001245610459\\
0.986536582836904	1.51876261180589\\
0.986334802164092	1.5375127675072\\
0.986132585530149	1.55626292320851\\
0.985929973683623	1.57501307890982\\
0.985727006692531	1.59376323461112\\
0.985523723939295	1.61251339031243\\
0.985320164116378	1.63126354601374\\
0.985116365222608	1.65001370171504\\
0.984912364560166	1.66876385741635\\
0.984708198732218	1.68751401311766\\
0.984503903641173	1.70626416881897\\
0.984299514487547	1.72501432452027\\
0.984095065769419	1.74376448022158\\
0.983890591282444	1.76251463592289\\
0.983686124120424	1.7812647916242\\
0.983481696676393	1.8000149473255\\
0.983277340644224	1.81876510302681\\
0.983073087020707	1.83751525872812\\
0.982868966108108	1.85626541442942\\
0.982665007517165	1.87501557013073\\
0.982461240170523	1.89376572583204\\
0.982257692306566	1.91251588153335\\
0.982054391483646	1.93126603723465\\
0.981851364584687	1.95001619293596\\
0.98164863782213	1.96876634863727\\
0.981446236743223	1.98751650433858\\
0.981244186235621	2.00626666003988\\
0.981042510533292	2.02501681574119\\
0.980841233222695	2.0437669714425\\
0.980640377249231	2.06251712714381\\
0.98043996492394	2.08126728284511\\
0.980240017930426	2.10001743854642\\
0.980040557332006	2.11876759424773\\
0.979841603579052	2.13751774994903\\
0.979643176516528	2.15626790565034\\
0.97944529539169	2.17501806135165\\
0.979247978861946	2.19376821705296\\
0.979051245002866	2.21251837275426\\
0.978855111316315	2.23126852845557\\
0.978659594738704	2.25001868415688\\
0.978464711649352	2.26876883985819\\
0.978270477878934	2.28751899555949\\
0.978076908718018	2.3062691512608\\
0.977884018925666	2.32501930696211\\
0.977691822738098	2.34376946266342\\
0.977500333877403	2.36251961836472\\
0.977309565560294	2.38126977406603\\
0.977119530506887	2.40001992976734\\
0.976930240949503	2.41877008546864\\
0.976741708641484	2.43752024116995\\
0.976553944866009	2.45627039687126\\
0.976366960444908	2.47502055257257\\
0.976180765747463	2.49377070827387\\
0.975995370699186	2.51252086397518\\
0.97581078479058	2.53127101967649\\
0.975627017085856	2.5500211753778\\
0.975444076231618	2.5687713310791\\
0.975261970465501	2.58752148678041\\
0.975080707624758	2.60627164248172\\
0.974900295154791	2.62502179818302\\
0.974720740117622	2.64377195388433\\
0.974542049200296	2.66252210958564\\
0.97436422872322	2.68127226528695\\
0.974187284648421	2.70002242098825\\
0.974011222587728	2.71877257668956\\
0.973836047810879	2.73752273239087\\
0.973661765253532	2.75627288809218\\
0.9734883795252	2.77502304379348\\
0.973315894917086	2.79377319949479\\
0.97314431540983	2.8125233551961\\
0.972973644681161	2.83127351089741\\
0.972803886113444	2.85002366659871\\
0.972635042801141	2.86877382230002\\
0.972467117558156	2.88752397800133\\
0.972300112925086	2.90627413370263\\
0.972134031176364	2.92502428940394\\
0.971968874327299	2.94377444510525\\
0.971804644141005	2.96252460080656\\
0.971641342135229	2.98127475650786\\
0.971478969589064	3.00002491220917\\
0.971317527549556	3.01877506791048\\
0.971157016838202	3.03752522361179\\
0.970997438057338	3.05627537931309\\
0.970838791596416	3.0750255350144\\
0.970681077638173	3.09377569071571\\
0.970524296164688	3.11252584641702\\
0.970368446963327	3.13127600211832\\
0.970213529632585	3.15002615781963\\
0.970059543587813	3.16877631352094\\
0.969906488066838	3.18752646922224\\
0.969754362135472	3.20627662492355\\
0.969603164692916	3.22502678062486\\
0.969452894477059	3.24377693632617\\
0.969303550069662	3.26252709202747\\
0.969155129901445	3.28127724772878\\
0.969007632257064	3.30002740343009\\
0.968861055279987	3.3187775591314\\
0.968715396977262	3.3375277148327\\
0.968570655224189	3.35627787053401\\
0.968426827768886	3.37502802623532\\
0.968283912236758	3.39377818193663\\
0.968141906134868	3.41252833763793\\
0.968000806856203	3.43127849333924\\
0.967860611683853	3.45002864904055\\
0.96772131779509	3.46877880474185\\
0.967582922265352	3.48752896044316\\
0.967445422072135	3.50627911614447\\
0.967308814098797	3.52502927184578\\
0.967173095138265	3.54377942754708\\
0.967038261896658	3.56252958324839\\
0.966904310996822	3.5812797389497\\
0.966771238981779	3.60002989465101\\
0.966639042318087	3.61878005035231\\
0.96650771739912	3.63753020605362\\
0.966377260548267	3.65628036175493\\
0.96624766802205	3.67503051745624\\
0.966118936013154	3.69378067315754\\
0.965991060653397	3.71253082885885\\
0.965864038016601	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.998396	0.0138151131171872\\
0.996298	0.23071274886827\\
0.993785	0.682225859224794\\
0.991358	1.18563882287662\\
0.987693	1.84790054146512\\
0.985813	2.19929802795166\\
0.983324	2.59811895033929\\
0.980439	2.99635114959182\\
0.97764	3.38422662460491\\
0.97442	3.78401917783361\\
0.995639	0.363571633214799\\
0.992207	1.02015314508689\\
0.989699	1.44647624344534\\
0.988133	1.68223049044063\\
0.986342	1.91139289124341\\
0.984284	2.16380284529236\\
0.981475	2.41672751355398\\
0.978755	2.65970067725012\\
0.974966	2.91070285126571\\
0.970724	3.14518455785006\\
0.996678	0.0639128573769513\\
0.992808	0.419295333468382\\
0.988639	0.912406530120899\\
0.984829	1.374581706253\\
0.982275	1.63724850609955\\
0.979504	1.9371084961752\\
0.976127	2.23622037222412\\
0.972196	2.56537786878563\\
0.967643	2.89929017866204\\
0.962521	3.24400116392417\\
0.998762	0.0467777116517447\\
0.997072	0.306929335414766\\
0.994845	0.72597136779806\\
0.992347	1.14920970806281\\
0.990873	1.39628186067366\\
0.989071	1.65961281586406\\
0.986811	1.94698369347262\\
0.984495	2.22987271623065\\
0.98163	2.51948007556703\\
0.978173	2.80792363611127\\
0.999292	0.000998155471246416\\
0.998344	0.0557874111153761\\
0.997056	0.273577889933106\\
0.996007	0.479662610373167\\
0.994607	0.747041490085164\\
0.992723	1.05790913029538\\
0.990079	1.3968157321599\\
0.98842	1.56118860649584\\
0.986571	1.73131266735631\\
0.984571	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.997210851253202	0\\
0.997208843997688	0.0190101558912682\\
0.997203184853633	0.0380203117825363\\
0.997193866104884	0.0570304676738045\\
0.997180886765964	0.0760406235650726\\
0.997164249515539	0.0950507794563408\\
0.997143959886871	0.114060935347609\\
0.997120025913055	0.133071091238877\\
0.997092457933119	0.152081247130145\\
0.997061268469441	0.171091403021413\\
0.997026472141099	0.190101558912682\\
0.996988085596782	0.20911171480395\\
0.996946127458837	0.228121870695218\\
0.996900618273747	0.247132026586486\\
0.99685158046628	0.266142182477754\\
0.996799038295604	0.285152338369022\\
0.996743017812272	0.304162494260291\\
0.996683546815381	0.323172650151559\\
0.996620654809439	0.342182806042827\\
0.996554372960639	0.361192961934095\\
0.996484734052345	0.380203117825363\\
0.99641177243967	0.399213273716631\\
0.996335524003092	0.418223429607899\\
0.996256026101071	0.437233585499168\\
0.996173317521684	0.456243741390436\\
0.996087438433301	0.475253897281704\\
0.995998430334341	0.494264053172972\\
0.995906336002177	0.51327420906424\\
0.995811199441247	0.532284364955508\\
0.995713065830445	0.551294520846777\\
0.995611981469888	0.570304676738045\\
0.995507993727118	0.589314832629313\\
0.995401150982848	0.608324988520581\\
0.995291502576336	0.627335144411849\\
0.99517909875047	0.646345300303117\\
0.99506399059667	0.665355456194386\\
0.994946229999683	0.684365612085654\\
0.994825869582378	0.703375767976922\\
0.994702962650622	0.72238592386819\\
0.994577563138321	0.741396079759458\\
0.994449725552732	0.760406235650726\\
0.994319504920104	0.779416391541994\\
0.99418695673176	0.798426547433263\\
0.994052136890673	0.817436703324531\\
0.993915101658636	0.836446859215799\\
0.993775907604081	0.855457015107067\\
0.99363461155063	0.874467170998335\\
0.993491270526446	0.893477326889603\\
0.993345941714438	0.912487482780872\\
0.993198682403388	0.93149763867214\\
0.993049549940061	0.950507794563408\\
0.992898601682336	0.969517950454676\\
0.992745894953429	0.988528106345944\\
0.992591486997229	1.00753826223721\\
0.992435434934811	1.02654841812848\\
0.992277795722151	1.04555857401975\\
0.992118626109077	1.06456872991102\\
0.991957982599498	1.08357888580229\\
0.991795921412921	1.10258904169355\\
0.991632498447293	1.12159919758482\\
0.991467769243182	1.14060935347609\\
0.991301788949314	1.15961950936736\\
0.991134612289475	1.17862966525863\\
0.990966293530792	1.19763982114989\\
0.9907968864534	1.21664997704116\\
0.990626444321495	1.23566013293243\\
0.990455019855772	1.2546702888237\\
0.990282665207246	1.27368044471497\\
0.99010943193246	1.29269060060623\\
0.98993537097005	1.3117007564975\\
0.989760532618684	1.33071091238877\\
0.989584966516341	1.34972106828004\\
0.98940872162092	1.36873122417131\\
0.989231846192169	1.38774138006258\\
0.989054387774909	1.40675153595384\\
0.98887639318353	1.42576169184511\\
0.988697908487742	1.44477184773638\\
0.988518978999553	1.46378200362765\\
0.988339649261454	1.48279215951892\\
0.988159963035769	1.50180231541018\\
0.987979963295168	1.52081247130145\\
0.987799692214287	1.53982262719272\\
0.987619191162442	1.55883278308399\\
0.987438500697406	1.57784293897526\\
0.987257660560204	1.59685309486653\\
0.987076709670907	1.61586325075779\\
0.986895686125397	1.63487340664906\\
0.98671462719305	1.65388356254033\\
0.986533569315321	1.6728937184316\\
0.986352548105197	1.69190387432287\\
0.986171598347478	1.71091403021413\\
0.985990753999851	1.7299241861054\\
0.985810048194735	1.74893434199667\\
0.985629513241855	1.76794449788794\\
0.985449180631511	1.78695465377921\\
0.98526908103852	1.80596480967048\\
0.985089244326782	1.82497496556174\\
0.984909699554455	1.84398512145301\\
0.984730474979698	1.86299527734428\\
0.984551598066952	1.88200543323555\\
0.984373095493728	1.90101558912682\\
0.984194993157881	1.92002574501808\\
0.984017316185324	1.93903590090935\\
0.983840088938172	1.95804605680062\\
0.98366333502327	1.97705621269189\\
0.983487077301095	1.99606636858316\\
0.983311337894995	2.01507652447442\\
0.983136138200732	2.03408668036569\\
0.982961498896332	2.05309683625696\\
0.982787439952179	2.07210699214823\\
0.982613980641362	2.0911171480395\\
0.982441139550234	2.11012730393077\\
0.982268934589172	2.12913745982203\\
0.982097383003501	2.1481476157133\\
0.981926501384581	2.16715777160457\\
0.981756305681027	2.18616792749584\\
0.981586811210034	2.20517808338711\\
0.981418032668817	2.22418823927837\\
0.981249984146108	2.24319839516964\\
0.981082679133738	2.26220855106091\\
0.980916130538246	2.28121870695218\\
0.980750350692537	2.30022886284345\\
0.980585351367541	2.31923901873472\\
0.980421143783889	2.33824917462598\\
0.980257738623569	2.35725933051725\\
0.980095146041565	2.37626948640852\\
0.979933375677462	2.39527964229979\\
0.979772436667006	2.41428979819106\\
0.979612337653602	2.43329995408232\\
0.979453086799757	2.45231010997359\\
0.979294691798442	2.47132026586486\\
0.979137159884369	2.49033042175613\\
0.978980497845183	2.5093405776474\\
0.97882471203255	2.52835073353867\\
0.978669808373139	2.54736088942993\\
0.978515792379491	2.5663710453212\\
0.978362669160776	2.58538120121247\\
0.978210443433414	2.60439135710374\\
0.978059119531579	2.62340151299501\\
0.977908701417556	2.64241166888627\\
0.977759192691973	2.66142182477754\\
0.977610596603877	2.68043198066881\\
0.97746291606068	2.69944213656008\\
0.977316153637937	2.71845229245135\\
0.977170311588991	2.73746244834261\\
0.977025391854454	2.75647260423388\\
0.976881396071529	2.77548276012515\\
0.976738325583184	2.79449291601642\\
0.976596181447158	2.81350307190769\\
0.97645496444481	2.83251322779896\\
0.976314675089807	2.85152338369022\\
0.976175313636648	2.87053353958149\\
0.976036880089023	2.88954369547276\\
0.975899374208016	2.90855385136403\\
0.975762795520139	2.9275640072553\\
0.975627143325201	2.94657416314656\\
0.975492416704024	2.96558431903783\\
0.975358614525986	2.9845944749291\\
0.97522573545641	3.00360463082037\\
0.975093777963791	3.02261478671164\\
0.974962740326858	3.04162494260291\\
0.974832620641488	3.06063509849417\\
0.974703416827451	3.07964525438544\\
0.97457512663501	3.09865541027671\\
0.974447747651357	3.11766556616798\\
0.974321277306905	3.13667572205925\\
0.974195712881421	3.15568587795051\\
0.974071051510016	3.17469603384178\\
0.973947290188984	3.19370618973305\\
0.973824425781493	3.21271634562432\\
0.973702455023138	3.23172650151559\\
0.97358137452735	3.25073665740686\\
0.97346118079066	3.26974681329812\\
0.973341870197834	3.28875696918939\\
0.973223439026867	3.30776712508066\\
0.973105883453846	3.32677728097193\\
0.972989199557675	3.3457874368632\\
0.972873383324685	3.36479759275446\\
0.972758430653103	3.38380774864573\\
0.972644337357407	3.402817904537\\
0.972531099172547	3.42182806042827\\
0.972418711758063	3.44083821631954\\
0.972307170702068	3.4598483722108\\
0.972196471525127	3.47885852810207\\
0.972086609684016	3.49786868399334\\
0.971977580575379	3.51687883988461\\
0.971869379539263	3.53588899577588\\
0.971762001862561	3.55489915166715\\
0.971655442782341	3.57390930755841\\
0.971549697489077	3.59291946344968\\
0.971444761129779	3.61192961934095\\
0.971340628811028	3.63093977523222\\
0.971237295601913	3.64994993112349\\
0.971134756536877	3.66896008701475\\
0.971033006618468	3.68797024290602\\
0.970932040820008	3.70698039879729\\
0.97083185408817	3.72599055468856\\
0.970732441345469	3.74500071057983\\
0.970633797492676	3.7640108664711\\
0.970535917411149	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
0.998604	0.0117231034440614\\
0.998418	0.0215131137048603\\
0.998181	0.0368871908790267\\
0.997861	0.0653017426616267\\
0.997311	0.120315077817394\\
0.99654	0.219910579013042\\
0.995443	0.420003485522129\\
0.994178	0.737620304753657\\
0.991463	1.34284015417123\\
0.98623	2.6163999988585\\
0.999054	0.0221496528887315\\
0.998839	0.0367337404672252\\
0.998516	0.0613246748359724\\
0.998086	0.101367222434067\\
0.997716	0.178419626352069\\
0.997146	0.292009586668814\\
0.996253	0.456297918562393\\
0.994536	0.756740044659267\\
0.990858	1.25500352268779\\
0.986625	2.10905020452972\\
0.998445	0.0510429250999394\\
0.998148	0.0786004429825167\\
0.997742	0.121377965618723\\
0.997204	0.187436736724459\\
0.9968	0.303669891970452\\
0.996098	0.46498648687019\\
0.994969	0.678651430580346\\
0.992771	1.04210333804254\\
0.988695	1.67883094236437\\
0.982938	2.49914439989948\\
0.998784	0.614715702382654\\
0.998595	0.693587254138656\\
0.998253	0.807159864917394\\
0.997762	0.940267215294825\\
0.997076	1.09532507076373\\
0.996656	1.29132070543618\\
0.995193	1.49977465957361\\
0.992759	1.71943307708357\\
0.987668	2.00298183983744\\
0.980013	2.35668501049581\\
0.999148	0.0135124181055385\\
0.999028	0.0226266479624717\\
0.998886	0.0369377701690055\\
0.998666	0.0641393449449873\\
0.998355	0.112184202682513\\
0.99812	0.207953201927368\\
0.997644	0.357181903223305\\
0.996768	0.589481136267126\\
0.994723	1.01987533167169\\
0.991788	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
0.998137575667181	0\\
0.998137156400988	0.0130888286201731\\
0.99813626791269	0.0261776572403461\\
0.998134820597036	0.0392664858605192\\
0.998132742640776	0.0523553144806922\\
0.99812997290846	0.0654441431008653\\
0.998126457621125	0.0785329717210383\\
0.998122148491378	0.0916218003412114\\
0.998117001558256	0.104710628961384\\
0.998110976406024	0.117799457581558\\
0.998104035613389	0.130888286201731\\
0.998096144350284	0.143977114821904\\
0.998087270074003	0.157065943442077\\
0.99807738229486	0.17015477206225\\
0.998066452392062	0.183243600682423\\
0.998054453466808	0.196332429302596\\
0.998041360223551	0.209421257922769\\
0.998027148872976	0.222510086542942\\
0.998011797051956	0.235598915163115\\
0.997995283756958	0.248687743783288\\
0.997977589288208	0.261776572403461\\
0.99795869520254	0.274865401023634\\
0.997938584273292	0.287954229643807\\
0.997917240455961	0.30104305826398\\
0.997894648858576	0.314131886884153\\
0.997870795715937	0.327220715504326\\
0.997845668367031	0.3403095441245\\
0.997819255235047	0.353398372744673\\
0.997791545809517	0.366487201364846\\
0.997762530630177	0.379576029985019\\
0.997732201272203	0.392664858605192\\
0.997700550332543	0.405753687225365\\
0.997667571417097	0.418842515845538\\
0.997633259128519	0.431931344465711\\
0.997597609054482	0.445020173085884\\
0.997560617756231	0.458109001706057\\
0.997522282757298	0.47119783032623\\
0.997482602532258	0.484286658946403\\
0.997441576495427	0.497375487566576\\
0.997399204989416	0.510464316186749\\
0.997355489273463	0.523553144806922\\
0.99731043151148	0.536641973427095\\
0.997264034759768	0.549730802047268\\
0.997216302954342	0.562819630667442\\
0.997167240897838	0.575908459287615\\
0.997116854245967	0.588997287907788\\
0.997065149493492	0.602086116527961\\
0.997012133959716	0.615174945148134\\
0.996957815773447	0.628263773768307\\
0.996902203857467	0.64135260238848\\
0.99684530791246	0.654441431008653\\
0.996787138400437	0.667530259628826\\
0.996727706527626	0.680619088248999\\
0.996667024226873	0.693707916869172\\
0.996605104139525	0.706796745489345\\
0.996541959596838	0.719885574109518\\
0.996477604600914	0.732974402729691\\
0.996412053805187	0.746063231349864\\
0.996345322494473	0.759152059970037\\
0.996277426564619	0.77224088859021\\
0.996208382501769	0.785329717210384\\
0.996138207361266	0.798418545830557\\
0.99606691874623	0.81150737445073\\
0.995994534785839	0.824596203070903\\
0.995921074113326	0.837685031691076\\
0.995846555843753	0.850773860311249\\
0.995770999551564	0.863862688931422\\
0.995694425247969	0.876951517551595\\
0.995616853358179	0.890040346171768\\
0.995538304698538	0.903129174791941\\
0.99545880045357	0.916218003412114\\
0.995378362152986	0.929306832032287\\
0.995297011648685	0.94239566065246\\
0.995214771091763	0.955484489272633\\
0.995131662909593	0.968573317892806\\
0.995047709782983	0.981662146512979\\
0.994962934623448	0.994750975133152\\
0.994877360550648	1.00783980375333\\
0.994791010869986	1.0209286323735\\
0.99470390905043	1.03401746099367\\
0.994616078702566	1.04710628961384\\
0.994527543556921	1.06019511823402\\
0.994438327442573	1.07328394685419\\
0.994348454266084	1.08637277547436\\
0.994257947990774	1.09946160409454\\
0.994166832616361	1.11255043271471\\
0.994075132158987	1.12563926133488\\
0.993982870631658	1.13872808995506\\
0.993890072025105	1.15181691857523\\
0.993796760289099	1.1649057471954\\
0.993702959314222	1.17799457581558\\
0.993608692914129	1.19108340443575\\
0.993513984808291	1.20417223305592\\
0.993418858605248	1.21726106167609\\
0.993323337786391	1.23034989029627\\
0.993227445690254	1.24343871891644\\
0.993131205497361	1.25652754753661\\
0.993034640215604	1.26961637615679\\
0.992937772666185	1.28270520477696\\
0.992840625470107	1.29579403339713\\
0.992743221035228	1.30888286201731\\
0.992645581543879	1.32197169063748\\
0.992547728941045	1.33506051925765\\
0.992449684923118	1.34814934787783\\
0.992351470927204	1.361238176498\\
0.992253108121006	1.37432700511817\\
0.992154617393258	1.38741583373834\\
0.992056019344722	1.40050466235852\\
0.991957334279733	1.41359349097869\\
0.991858582198293	1.42668231959886\\
0.991759782788707	1.43977114821904\\
0.991660955420753	1.45285997683921\\
0.991562119139373	1.46594880545938\\
0.991463292658889	1.47903763407956\\
0.991364494357722	1.49212646269973\\
0.991265742273608	1.5052152913199\\
0.991167054099312	1.51830411994007\\
0.991068447178809	1.53139294856025\\
0.990969938503936	1.54448177718042\\
0.990871544711502	1.55757060580059\\
0.990773282080833	1.57065943442077\\
0.990675166531759	1.58374826304094\\
0.990577213623006	1.59683709166111\\
0.990479438551004	1.60992592028129\\
0.990381856149082	1.62301474890146\\
0.990284480887045	1.63610357752163\\
0.990187326871113	1.64919240614181\\
0.990090407844216	1.66228123476198\\
0.989993737186627	1.67537006338215\\
0.989897327916922	1.68845889200232\\
0.989801192693248	1.7015477206225\\
0.989705343814893	1.71463654924267\\
0.989609793224145	1.72772537786284\\
0.989514552508415	1.74081420648302\\
0.989419632902622	1.75390303510319\\
0.98932504529183	1.76699186372336\\
0.989230800214113	1.78008069234354\\
0.989136907863635	1.79316952096371\\
0.989043378093951	1.80625834958388\\
0.988950220421496	1.81934717820405\\
0.988857444029252	1.83243600682423\\
0.988765057770603	1.8455248354444\\
0.988673070173336	1.85861366406457\\
0.988581489443794	1.87170249268475\\
0.988490323471176	1.88479132130492\\
0.988399579831952	1.89788014992509\\
0.988309265794402	1.91096897854527\\
0.988219388323263	1.92405780716544\\
0.988129954084469	1.93714663578561\\
0.988040969449978	1.95023546440579\\
0.987952440502683	1.96332429302596\\
0.987864373041388	1.97641312164613\\
0.987776772585843	1.9895019502663\\
0.987689644381834	2.00259077888648\\
0.987602993406321	2.01567960750665\\
0.987516824372605	2.02876843612682\\
0.98743114173553	2.041857264747\\
0.987345949696706	2.05494609336717\\
0.987261252209747	2.06803492198734\\
0.987177052985517	2.08112375060752\\
0.987093355497384	2.09421257922769\\
0.987010162986463	2.10730140784786\\
0.986927478466859	2.12039023646804\\
0.986845304730889	2.13347906508821\\
0.986763644354292	2.14656789370838\\
0.986682499701408	2.15965672232855\\
0.986601872930333	2.17274555094873\\
0.986521765998046	2.1858343795689\\
0.98644218066549	2.19892320818907\\
0.986363118502618	2.21201203680925\\
0.986284580893402	2.22510086542942\\
0.986206569040778	2.23818969404959\\
0.986129083971563	2.25127852266977\\
0.9860521265413	2.26436735128994\\
0.985975697439059	2.27745617991011\\
0.985899797192175	2.29054500853029\\
0.985824426170932	2.30363383715046\\
0.985749584593178	2.31672266577063\\
0.985675272528878	2.3298114943908\\
0.985601489904604	2.34290032301098\\
0.985528236507959	2.35598915163115\\
0.985455511991925	2.36907798025132\\
0.985383315879151	2.3821668088715\\
0.985311647566162	2.39525563749167\\
0.985240506327504	2.40834446611184\\
0.98516989131981	2.42143329473202\\
0.985099801585797	2.43452212335219\\
0.985030236058187	2.44761095197236\\
0.984961193563559	2.46069978059254\\
0.984892672826118	2.47378860921271\\
0.984824672471398	2.48687743783288\\
0.98475719102989	2.49996626645305\\
0.984690226940584	2.51305509507323\\
0.984623778554455	2.5261439236934\\
0.984557844137859	2.53923275231357\\
0.984492421875861	2.55232158093375\\
0.984427509875495	2.56541040955392\\
0.984363106168938	2.57849923817409\\
0.984299208716622	2.59158806679427\\
0.984235815410268	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/SSIMULACRA2.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=50.9680913680614,
xmax=90.5523333215488,
xlabel style={font=\color{white!15!black}},
xlabel={SSIMULACRA2},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
88.67840533	0.120314730481241\\
83.01801167	0.736802785805397\\
78.86697499	1.29350241386009\\
75.4221522	1.86760740977406\\
72.47020478	2.24025047129614\\
69.52626111	2.58789319471886\\
66.85903741	2.89152222894396\\
64.80705311	3.09036116368053\\
62.42398594	3.29525976828081\\
60.93176012	3.44879283455882\\
87.91799264	0.13060344142074\\
83.56548195	0.509229364472019\\
80.08959533	0.878585557152251\\
76.87415723	1.21489768787417\\
74.76786664	1.40117919146757\\
72.91917316	1.57409018876453\\
69.76806069	1.80080415977424\\
66.99992247	1.98872276342532\\
64.83434705	2.0902573344421\\
58.90033763	2.38402853249584\\
87.87174726	0.0902317140903925\\
80.93324702	0.537907985073976\\
75.70043045	1.02453084796831\\
70.76651231	1.47327870165627\\
66.82690526	1.78042209713798\\
63.44077189	2.0573461126531\\
58.90469223	2.38357694384531\\
54.3755827	2.69395621776831\\
51.30413089	2.84361213230606\\
46.47579928	3.16951271991304\\
91.24500792	0.00508893925372867\\
86.75070473	0.192038537178523\\
83.7680578	0.446163553653322\\
79.61468179	0.883038606712284\\
78.68717881	0.993184023193175\\
74.13391055	1.4646773460072\\
71.55836952	1.79051892655992\\
69.32905981	2.01507029596536\\
67.38559908	2.20112549559836\\
63.49698329	2.5348617033156\\
91.12735348	0.0271876355748469\\
87.77467222	0.194542237275403\\
84.64024441	0.470587064545828\\
82.55527389	0.651228520467234\\
79.85041894	0.973272741291213\\
76.80355024	1.23214906549981\\
74.55127811	1.40357808949628\\
70.93408533	1.6564011591298\\
69.43827393	1.75187000145275\\
66.26325709	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
88.3845405012478	0\\
88.3704047123532	0.0173050447000256\\
88.3438828590588	0.0346100894000512\\
88.3067419507105	0.0519151341000767\\
88.2599451224243	0.0692201788001023\\
88.204161423845	0.0865252235001279\\
88.1399089336128	0.103830268200153\\
88.0676154719709	0.121135312900179\\
87.9876497604223	0.138440357600205\\
87.9003393683869	0.15574540230023\\
87.805981888109	0.173050447000256\\
87.7048522948677	0.190355491700281\\
87.5972080028812	0.207660536400307\\
87.4832924523611	0.224965581100333\\
87.3633377194455	0.242270625800358\\
87.2375664532472	0.259575670500384\\
87.106193336149	0.276880715200409\\
86.9694261982193	0.294185759900435\\
86.8274668756838	0.311490804600461\\
86.6805118768348	0.328795849300486\\
86.5287529010445	0.346100894000512\\
86.3723772444251	0.363405938700537\\
86.211568117197	0.380710983400563\\
86.0465048917755	0.398016028100588\\
85.8773632961866	0.415321072800614\\
85.7043155641812	0.43262611750064\\
85.5275305509821	0.449931162200665\\
85.3471738217546	0.467236206900691\\
85.1634077184702	0.484541251600716\\
84.9763914097308	0.501846296300742\\
84.786280927255	0.519151341000768\\
84.593229192036	0.536456385700793\\
84.3973860326363	0.553761430400819\\
84.1988981976323	0.571066475100844\\
83.9979093638688	0.58837151980087\\
83.794560141878	0.605676564500895\\
83.5889880795822	0.622981609200921\\
83.3813276651902	0.640286653900947\\
83.1717103300323	0.657591698600972\\
82.9602644519375	0.674896743300998\\
82.7471153596351	0.692201788001023\\
82.5323853385671	0.709506832701049\\
82.3161936384093	0.726811877401074\\
82.0986564825301	0.7441169221011\\
81.8798870795545	0.761421966801126\\
81.6599956371485	0.778727011501151\\
81.4390893780982	0.796032056201177\\
81.217272558718	0.813337100901202\\
80.9946464895927	0.830642145601228\\
80.7713095586329	0.847947190301254\\
80.5473572564003	0.865252235001279\\
80.3228822036411	0.882557279701305\\
80.0979741809514	0.89986232440133\\
79.8727201604869	0.917167369101356\\
79.6472043396186	0.934472413801381\\
79.421508176428	0.951777458501407\\
79.1957104269322	0.969082503201433\\
78.9698871839225	0.986387547901458\\
78.7441119172982	1.00369259260148\\
78.5184555157768	1.02099763730151\\
78.29298632986	1.03830268200154\\
78.0677702159358	1.05560772670156\\
77.8428705813994	1.07291277140159\\
77.6183484306742	1.09021781610161\\
77.3942624120217	1.10752286080164\\
77.1706688650266	1.12482790550166\\
76.9476218686513	1.14213295020169\\
76.725173289754	1.15943799490171\\
76.5033728319714	1.17674303960174\\
76.2822680848694	1.19404808430177\\
76.0619045732692	1.21135312900179\\
75.8423258066622	1.22865817370182\\
75.6235733286302	1.24596321840184\\
75.4056867661922	1.26326826310187\\
75.1887038790031	1.28057330780189\\
74.9726606083352	1.29787835250192\\
74.7575911257766	1.31518339720194\\
74.5435278815863	1.33248844190197\\
74.3305016526474	1.349793486602\\
74.1185415899676	1.36709853130202\\
73.9076752656777	1.38440357600205\\
73.6979287194822	1.40170862070207\\
73.4893265045237	1.4190136654021\\
73.281891732621	1.43631871010212\\
73.0756461188492	1.45362375480215\\
72.8706100254307	1.47092879950217\\
72.6668025049095	1.4882338442022\\
72.4642413425865	1.50553888890223\\
72.262943098192	1.52284393360225\\
72.0629231467805	1.54014897830228\\
71.8641957188294	1.5574540230023\\
71.6667739395294	1.57475906770233\\
71.4706698672573	1.59206411240235\\
71.2758945312204	1.60936915710238\\
71.0824579682678	1.6266742018024\\
70.8903692588635	1.64397924650243\\
70.6996365622193	1.66128429120246\\
70.510267150586	1.67858933590248\\
70.3222674427043	1.69589438060251\\
70.135643036417	1.71319942530253\\
69.950398740447	1.73050447000256\\
69.766538605345	1.74780951470258\\
69.5840659536143	1.76511455940261\\
69.4029834090184	1.78241960410264\\
69.2232929250801	1.79972464880266\\
69.0449958127822	1.81702969350269\\
68.8680927674771	1.83433473820271\\
68.6925838950191	1.85163978290274\\
68.5184687371274	1.86894482760276\\
68.3457462959939	1.88624987230279\\
68.1744150581471	1.90355491700281\\
68.0044730175848	1.92085996170284\\
67.8359176981891	1.93816500640287\\
67.6687461754371	1.95547005110289\\
67.5029550974203	1.97277509580292\\
67.3385407051884	1.99008014050294\\
67.1754988524294	2.00738518520297\\
67.0138250245021	2.02469022990299\\
66.853514356835	2.04199527460302\\
66.6945616527052	2.05930031930304\\
66.536961400413	2.07660536400307\\
66.380707789866	2.0939104087031\\
66.2257947285872	2.11121545340312\\
66.0722158571625	2.12852049810315\\
65.9199645641396	2.14582554280317\\
65.7690340003962	2.1631305875032\\
65.6194170929876	2.18043563220322\\
65.4711065584911	2.19774067690325\\
65.3240949158588	2.21504572160327\\
65.1783744987935	2.2323507663033\\
65.0339374676615	2.24965581100333\\
64.8907758209539	2.26696085570335\\
64.7488814063119	2.28426590040338\\
64.6082459311269	2.3015709451034\\
64.4688609727294	2.31887598980343\\
64.3307179881784	2.33618103450345\\
64.1938083236638	2.35348607920348\\
64.0581232235333	2.3707911239035\\
63.9236538389566	2.38809616860353\\
63.7903912362368	2.40540121330356\\
63.6583264047817	2.42270625800358\\
63.5274502647448	2.44001130270361\\
63.3977536743475	2.45731634740363\\
63.2692274368923	2.47462139210366\\
63.141862307478	2.49192643680368\\
63.0156489994261	2.50923148150371\\
62.890578190428	2.52653652620373\\
62.7666405284238	2.54384157090376\\
62.64382663722	2.56114661560379\\
62.5221271218563	2.57845166030381\\
62.40153257373	2.59575670500384\\
62.2820335754862	2.61306174970386\\
62.1636207056824	2.63036679440389\\
62.0462845432349	2.64767183910391\\
61.9300156716558	2.66497688380394\\
61.8148046830868	2.68228192850397\\
61.7006421821386	2.69958697320399\\
61.5875187895414	2.71689201790402\\
61.4754251456156	2.73419706260404\\
61.3643519135663	2.75150210730407\\
61.2542897826115	2.76880715200409\\
61.1452294709473	2.78611219670412\\
61.0371617285589	2.80341724140414\\
60.9300773398802	2.82072228610417\\
60.823967126311	2.8380273308042\\
60.718821948595	2.85533237550422\\
60.6146327090645	2.87263742020425\\
60.5113903537579	2.88994246490427\\
60.4090858744132	2.9072475096043\\
60.3077103103446	2.92455255430432\\
60.207254750205	2.94185759900435\\
60.1077103336395	2.95916264370437\\
60.0090682528347	2.9764676884044\\
59.9113197539677	2.99377273310443\\
59.8144561385587	3.01107777780445\\
59.7184687647314	3.02838282250448\\
59.6233490483849	3.0456878672045\\
59.5290884642806	3.06299291190453\\
59.4356785470484	3.08029795660455\\
59.3431108921141	3.09760300130458\\
59.251377156553	3.11490804600461\\
59.1604690598722	3.13221309070463\\
59.0703783847235	3.14951813540466\\
58.9810969775521	3.16682318010468\\
58.8926167491825	3.18412822480471\\
58.8049296753439	3.20143326950473\\
58.7180277971393	3.21873831420476\\
58.6319032214598	3.23604335890478\\
58.5465481213464	3.25334840360481\\
58.4619547363025	3.27065344830484\\
58.3781153725585	3.28795849300486\\
58.2950224032912	3.30526353770489\\
58.2126682688005	3.32256858240491\\
58.1310454766438	3.33987362710494\\
58.0501466017325	3.35717867180496\\
57.96996428639	3.37448371650499\\
57.8904912403749	3.39178876120501\\
57.8117202408701	3.40909380590504\\
57.7336441324399	3.42639885060507\\
57.6562558269562	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
85.13138367	0.387504449082799\\
79.01409909	0.919449189840329\\
75.31738681	1.23426029572229\\
72.20081453	1.46379952004418\\
70.50973981	1.60620244000024\\
68.99187344	1.71199625017345\\
67.71907138	1.79322855150397\\
66.2577685	1.89286069251912\\
66.03820654	1.91078116233969\\
64.78036306	1.98994814728947\\
89.01364096	0.0432024822204644\\
85.31391171	0.228962631656927\\
81.04490088	0.532109140611496\\
77.96055701	0.787527142132606\\
75.08801512	1.02116869173303\\
72.323054	1.22808066421011\\
70.68749914	1.34729416538003\\
68.13317768	1.52071153746535\\
66.87100344	1.60960824820038\\
65.27397433	1.70312728824716\\
79.9620137	0.309247515363603\\
73.5456945	0.779227504616442\\
69.09658804	1.15567109080715\\
64.75195991	1.43393388893511\\
61.8926524	1.6125495896383\\
58.96873534	1.7581986203425\\
56.25165747	1.91096909719289\\
52.62895392	2.06795028523662\\
50.55315983	2.18174302750059\\
47.45044796	2.29683132228657\\
91.86747351	0.00917485874193977\\
85.46497401	0.232432273898682\\
80.51787527	0.557918279338296\\
76.01189159	0.906840358795019\\
71.73315354	1.19928592999993\\
69.11674207	1.37382461377815\\
66.71629582	1.55421631157342\\
64.07061891	1.70431313658656\\
62.06501118	1.8209571503693\\
59.96809381	1.93263205391473\\
86.32247859	0.199424600946541\\
80.17973745	0.688632277437434\\
76.01449628	1.02276152489955\\
73.24871397	1.21201609616917\\
70.60958285	1.38551462530512\\
68.95743639	1.48711528795769\\
67.47718003	1.57402205140754\\
66.3183866	1.65974087583021\\
64.93435224	1.75680272409049\\
63.99662889	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
85.4724952970641	0\\
85.4718505790815	0.0114957611233399\\
85.4703459715621	0.0229915222466797\\
85.4677616353028	0.0344872833700196\\
85.4639158326133	0.0459830444933594\\
85.4586501105226	0.0574788056166993\\
85.4518223482551	0.0689745667400391\\
85.4433028277914	0.080470327863379\\
85.4329717667466	0.0919660889867188\\
85.4207176599802	0.103461850110059\\
85.4064361104999	0.114957611233399\\
85.3900289762414	0.126453372356738\\
85.3714037310324	0.137949133480078\\
85.3504729764609	0.149444894603418\\
85.3271540633644	0.160940655726758\\
85.3013687949293	0.172436416850098\\
85.2730431917758	0.183932177973438\\
85.242107304881	0.195427939096777\\
85.2084950658976	0.206923700220117\\
85.1721441669918	0.218419461343457\\
85.1329959641485	0.229915222466797\\
85.090995399211	0.241410983590137\\
85.0460909369011	0.252906744713477\\
84.9982345137982	0.264402505836817\\
84.9473814968141	0.275898266960156\\
84.8934906491374	0.287394028083496\\
84.8365241019558	0.298889789206836\\
84.7764473305403	0.310385550330176\\
84.7132291334896	0.321881311453516\\
84.646841614111	0.333377072576856\\
84.5772601630616	0.344872833700196\\
84.5044634414929	0.356368594823535\\
84.4284333640484	0.367864355946875\\
84.3491550811479	0.379360117070215\\
84.2666169600719	0.390855878193555\\
84.1808105644217	0.402351639316895\\
84.0917306315933	0.413847400440235\\
83.9993750479523	0.425343161563574\\
83.9037448214443	0.436838922686914\\
83.804844051419	0.448334683810254\\
83.7026798954834	0.459830444933594\\
83.597262533236	0.471326206056934\\
83.4886051267664	0.482821967180274\\
83.3767237778343	0.494317728303614\\
83.2616374816737	0.505813489426953\\
83.1433680773897	0.517309250550293\\
83.0219401949446	0.528805011673633\\
82.897381198751	0.540300772796973\\
82.7697211279117	0.551796533920313\\
82.6389926331674	0.563292295043653\\
82.5052309106308	0.574788056166993\\
82.3684736324055	0.586283817290332\\
82.2287608742024	0.597779578413672\\
82.0861350400817	0.609275339537012\\
81.9406407844652	0.620771100660352\\
81.7923249315715	0.632266861783692\\
81.641236392442	0.643762622907032\\
81.4874260797346	0.655258384030372\\
81.3309468204692	0.666754145153711\\
81.1718532669197	0.678249906277051\\
81.0102018058508	0.689745667400391\\
80.8460504663059	0.701241428523731\\
80.6794588261537	0.712737189647071\\
80.5104879176068	0.724232950770411\\
80.3392001319252	0.73572871189375\\
80.16565912352	0.74722447301709\\
79.9899297136722	0.75872023414043\\
79.8120777940775	0.77021599526377\\
79.6321702304322	0.78171175638711\\
79.450274766263	0.79320751751045\\
79.2664599272089	0.80470327863379\\
79.0807949259516	0.816199039757129\\
78.8933495679886	0.827694800880469\\
78.7041941584365	0.839190562003809\\
78.5133994100439	0.850686323127149\\
78.321036352588	0.862182084250489\\
78.1271762438172	0.873677845373829\\
77.9318904820991	0.885173606497169\\
77.7352505209187	0.896669367620508\\
77.5373277853656	0.908165128743848\\
77.3381935907395	0.919660889867188\\
77.1379190633922	0.931156650990528\\
76.9365750639147	0.942652412113868\\
76.73423211277	0.954148173237208\\
76.5309603184586	0.965643934360547\\
76.3268293082969	0.977139695483887\\
76.1219081618773	0.988635456607227\\
75.9162653472684	1.00013121773057\\
75.7099686600058	1.01162697885391\\
75.5030851649113	1.02312273997725\\
75.2956811407741	1.03461850110059\\
75.0878220279111	1.04611426222393\\
74.8795723786226	1.05761002334727\\
74.6709958105456	1.06910578447061\\
74.4621549629003	1.08060154559395\\
74.2531114556188	1.09209730671729\\
74.0439258513368	1.10359306784063\\
73.8346576202201	1.11508882896397\\
73.6253651075953	1.12658459008731\\
73.4161055043445	1.13808035121065\\
73.2069348200182	1.14957611233399\\
72.9979078586174	1.16107187345732\\
72.7890781969895	1.17256763458066\\
72.5804981657769	1.184063395704\\
72.3722188328565	1.19555915682734\\
72.164289989201	1.20705491795068\\
71.956760137092	1.21855067907402\\
71.7496764806112	1.23004644019736\\
71.5430849183332	1.2415422013207\\
71.3370300381428	1.25303796244404\\
71.1315551140954	1.26453372356738\\
70.9267021052406	1.27602948469072\\
70.7225116563262	1.28752524581406\\
70.5190231002994	1.2990210069374\\
70.3162744625215	1.31051676806074\\
70.1143024666142	1.32201252918408\\
69.9131425418516	1.33350829030742\\
69.7128288320171	1.34500405143076\\
69.5133942056415	1.3564998125541\\
69.3148702675418	1.36799557367744\\
69.1172873715791	1.37949133480078\\
68.9206746345574	1.39098709592412\\
68.725059951185	1.40248285704746\\
68.530470010023	1.4139786181708\\
68.3369303103447	1.42547437929414\\
68.1444651798356	1.43697014041748\\
67.9530977930612	1.44846590154082\\
67.7628501906349	1.45996166266416\\
67.5737432990193	1.4714574237875\\
67.3857969508963	1.48295318491084\\
67.1990299060435	1.49444894603418\\
67.0134598726577	1.50594470715752\\
66.8291035290669	1.51744046828086\\
66.6459765457768	1.5289362294042\\
66.4640936077971	1.54043199052754\\
66.2834684371983	1.55192775165088\\
66.1041138158502	1.56342351277422\\
65.9260416082966	1.57491927389756\\
65.7492627847209	1.5864150350209\\
65.5737874439636	1.59791079614424\\
65.3996248365503	1.60940655726758\\
65.2267833876951	1.62090231839092\\
65.0552707202427	1.63239807951426\\
64.8850936775181	1.6438938406376\\
64.7162583460525	1.65538960176094\\
64.548770078157	1.66688536288428\\
64.3826335143171	1.67838112400762\\
64.2178526053839	1.68987688513096\\
64.0544306345383	1.7013726462543\\
63.8923702390079	1.71286840737764\\
63.7316734315162	1.72436416850098\\
63.5723416214473	1.73585992962432\\
63.4143756357093	1.74735569074766\\
63.257775739282	1.758851451871\\
63.102541655435	1.77034721299434\\
62.9486725856064	1.78184297411768\\
62.7961672289283	1.79333873524102\\
62.6450238013939	1.80483449636436\\
62.4952400546542	1.8163302574877\\
62.346813294441	1.82782601861104\\
62.1997403986076	1.83932177973438\\
62.0540178347843	1.85081754085772\\
61.9096416776445	1.86231330198106\\
61.7666076257778	1.8738090631044\\
61.624911018169	1.88530482422774\\
61.4845468502816	1.89680058535108\\
61.3455097897454	1.90829634647442\\
61.2077941916479	1.91979210759776\\
61.0713941134312	1.93128786872109\\
60.9363033293962	1.94278362984443\\
60.8025153448148	1.95427939096777\\
60.6700234096543	1.96577515209111\\
60.5388205319166	1.97727091321445\\
60.4088994905951	1.98876667433779\\
60.2802528482549	2.00026243546113\\
60.1528729632388	2.01175819658447\\
60.0267520015049	2.02325395770781\\
59.9018819481015	2.03474971883115\\
59.7782546182825	2.04624547995449\\
59.6558616682708	2.05774124107783\\
59.5346946056752	2.06923700220117\\
59.4147447995648	2.08073276332451\\
59.2960034902108	2.09222852444785\\
59.1784617984973	2.10372428557119\\
59.0621107350124	2.11522004669453\\
58.9469412088216	2.12671580781787\\
58.8329440359333	2.13821156894121\\
58.7201099474617	2.14970733006455\\
58.6084295974941	2.16120309118789\\
58.4978935706689	2.17269885231123\\
58.3884923894718	2.18419461343457\\
58.2802165212564	2.19569037455791\\
58.1730563849964	2.20718613568125\\
58.0670023577755	2.21868189680459\\
57.9620447810225	2.23017765792793\\
57.8581739664976	2.24167341905127\\
57.7553802020367	2.25316918017461\\
57.6536537570608	2.26466494129795\\
57.5529848878562	2.27616070242129\\
57.4533638426321	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
87.15274893	0.536924004010141\\
81.5568899	1.2995109906317\\
78.50800638	1.7059889361643\\
75.52474646	2.08695474565017\\
72.69144369	2.39604535154695\\
70.55595239	2.62344333573893\\
68.86852498	2.78818549187997\\
67.26942983	2.94433641315491\\
66.25979681	3.05023793969496\\
64.89017548	3.16276338839493\\
88.4176985	0.235157812700966\\
83.96518469	0.657492867651663\\
81.44731811	0.94599234527034\\
78.70310297	1.24500984757645\\
76.7638001	1.46267934740232\\
74.57026852	1.67514423780757\\
72.75071905	1.8444612481892\\
70.65791272	2.0332089305086\\
68.91441523	2.19340516084019\\
67.51202663	2.30545889129927\\
86.43249654	0.189920845415402\\
80.8001099	0.53774807261972\\
75.40230853	0.943323535976741\\
70.81678822	1.30647815074601\\
67.25877861	1.61463404194431\\
63.30762383	1.94228252442632\\
58.88198763	2.26641609903385\\
55.25840094	2.55262132320035\\
52.22931054	2.77289761713501\\
48.79626148	3.01390876395494\\
96.38309781	0.000115403171648105\\
89.57741	0.298968651587326\\
85.93190297	0.646949188618041\\
82.29735433	1.061949353199\\
79.64665866	1.35962244814028\\
77.30675208	1.62519869381607\\
75.17022141	1.86470276154118\\
73.08581644	2.07810161485513\\
71.64733407	2.22573272027579\\
69.99650826	2.3888625517479\\
91.97736846	0.0226915264859678\\
88.35052555	0.173643160338781\\
85.83265551	0.357089122797856\\
83.69953592	0.554961062290764\\
81.72833252	0.754507897707984\\
80.10085113	0.916344549535836\\
77.77340028	1.15420268274187\\
75.53140116	1.41170916971476\\
73.78565696	1.61444474219183\\
71.9408282	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90.0497672529686	0\\
90.0336065628214	0.0158927034433331\\
90.0007648501388	0.0317854068866662\\
89.9559332468299	0.0476781103299992\\
89.9010114100673	0.0635708137733323\\
89.837175725568	0.0794635172166654\\
89.7652682359314	0.0953562206599984\\
89.685941930189	0.111248924103332\\
89.5997299605134	0.127141627546665\\
89.5070835743343	0.143034330989998\\
89.4083949279451	0.158927034433331\\
89.3040117548034	0.174819737876664\\
89.1942472845562	0.190712441319997\\
89.0793872207472	0.20660514476333\\
88.9596948080215	0.222497848206663\\
88.8354146095277	0.238390551649996\\
88.7067753853117	0.254283255093329\\
88.5739923270666	0.270175958536662\\
88.4372688214353	0.286068661979995\\
88.2967978611568	0.301961365423328\\
88.1527631886541	0.317854068866662\\
88.0053402332988	0.333746772309995\\
87.8546968874801	0.349639475753328\\
87.7009941552761	0.365532179196661\\
87.5443866994028	0.381424882639994\\
87.3850233061951	0.397317586083327\\
87.2230472839961	0.41321028952666\\
87.0585968070479	0.429102992969993\\
86.891805214484	0.444995696413326\\
86.7228012721097	0.460888399856659\\
86.5517094031712	0.476781103299992\\
86.3786498931526	0.492673806743325\\
86.2037390727208	0.508566510186658\\
86.0270894822045	0.524459213629991\\
85.8488100204094	0.540351917073325\\
85.6690060800941	0.556244620516658\\
85.4877796720472	0.572137323959991\\
85.3052295393885	0.588030027403324\\
85.1214512634598	0.603922730846657\\
84.9365373624536	0.61981543428999\\
84.7505773837514	0.635708137733323\\
84.5636579907944	0.651600841176656\\
84.3758630451831	0.667493544619989\\
84.187273684601	0.683386248063322\\
83.9979683970657	0.699278951506655\\
83.8080230919387	0.715171654949988\\
83.6175111680616	0.731064358393322\\
83.4265035793309	0.746957061836654\\
83.2350688979806	0.762849765279987\\
83.0432733758009	0.778742468723321\\
82.8511810034885	0.794635172166654\\
82.6588535682961	0.810527875609987\\
82.4663507101233	0.82642057905332\\
82.2737299761706	0.842313282496653\\
82.0810468742624	0.858205985939986\\
81.8883549249252	0.874098689383319\\
81.6957057122985	0.889991392826652\\
81.5031489339424	0.905884096269985\\
81.3107324495961	0.921776799713318\\
81.1185023289358	0.937669503156651\\
80.9265028983698	0.953562206599984\\
80.7347767869053	0.969454910043318\\
80.5433649711174	0.985347613486651\\
80.3523068192413	1.00124031692998\\
80.1616401344129	1.01713302037332\\
79.9714011970725	1.03302572381665\\
79.7816248065487	1.04891842725998\\
79.5923443218363	1.06481113070332\\
79.4035917015784	1.08070383414665\\
79.2153975432648	1.09659653758998\\
79.0277911216557	1.11248924103332\\
78.8408004264372	1.12838194447665\\
78.6544521991204	1.14427464791998\\
78.4687719691864	1.16016735136331\\
78.2837840894892	1.17606005480665\\
78.0995117709187	1.19195275824998\\
77.9159771163338	1.20784546169331\\
77.7332011537704	1.22373816513665\\
77.5512038689311	1.23963086857998\\
77.3700042369637	1.25552357202331\\
77.1896202535345	1.27141627546665\\
77.0100689652047	1.28730897890998\\
76.8313664991146	1.30320168235331\\
76.6535280919861	1.31909438579665\\
76.4765681184479	1.33498708923998\\
76.3005001186927	1.35087979268331\\
76.1253368254752	1.36677249612664\\
75.9510901904563	1.38266519956998\\
75.7777714099047	1.39855790301331\\
75.605390949763	1.41445060645664\\
75.4339585700876	1.43034330989998\\
75.2634833488702	1.44623601334331\\
75.0939737052528	1.46212871678664\\
74.9254374221417	1.47802142022998\\
74.7578816682334	1.49391412367331\\
74.5913130194596	1.50980682711664\\
74.425737479863	1.52569953055997\\
74.261160501911	1.54159223400331\\
74.0975870062609	1.55748493744664\\
73.9350214009824	1.57337764088997\\
73.7734676002509	1.58927034433331\\
73.6129290425202	1.60516304777664\\
73.4534087081836	1.62105575121997\\
73.2949091367365	1.63694845466331\\
73.1374324434472	1.65284115810664\\
72.9809803355481	1.66873386154997\\
72.8255541279578	1.68462656499331\\
72.6711547585416	1.70051926843664\\
72.5177828029235	1.71641197187997\\
72.3654384888572	1.7323046753233\\
72.2141217101678	1.74819737876664\\
72.0638320402722	1.76409008220997\\
71.9145687452898	1.7799827856533\\
71.7663307967519	1.79587548909664\\
71.6191168839195	1.81176819253997\\
71.4729254257196	1.8276608959833\\
71.3277545823081	1.84355359942664\\
71.18360226627	1.85944630286997\\
71.0404661534649	1.8753390063133\\
70.898343693527	1.89123170975664\\
70.7572321200287	1.90712441319997\\
70.617128460316	1.9230171166433\\
70.478029545025	1.93890982008664\\
70.3399320172873	1.95480252352997\\
70.2028323416325	1.9706952269733\\
70.0667268125963	1.98658793041663\\
69.9316115630423	2.00248063385997\\
69.7974825722049	2.0183733373033\\
69.6643356734608	2.03426604074663\\
69.5321665618375	2.05015874418997\\
69.4009708012656	2.0660514476333\\
69.2707438315817	2.08194415107663\\
69.1414809752898	2.09783685451997\\
69.0131774440883	2.1137295579633\\
68.8858283451675	2.12962226140663\\
68.7594286872871	2.14551496484997\\
68.6339733866373	2.1614076682933\\
68.5094572724926	2.17730037173663\\
68.3858750926614	2.19319307517996\\
68.2632215187407	2.2090857786233\\
68.1414911511788	2.22497848206663\\
68.0206785241545	2.24087118550996\\
67.9007781102756	2.2567638889533\\
67.7817843251046	2.27265659239663\\
67.663691531516	2.28854929583996\\
67.5464940438891	2.3044419992833\\
67.4301861321446	2.32033470272663\\
67.3147620256256	2.33622740616996\\
67.2002159168322	2.3521201096133\\
67.0865419650111	2.36801281305663\\
66.9737342996061	2.38390551649996\\
66.8617870235744	2.39979821994329\\
66.7506942165712	2.41569092338663\\
66.6404499380096	2.43158362682996\\
66.5310482299967	2.44747633027329\\
66.4224831201523	2.46336903371663\\
66.3147486243131	2.47926173715996\\
66.2078387491259	2.49515444060329\\
66.1017474945341	2.51104714404663\\
65.9964688561602	2.52693984748996\\
65.8919968275889	2.54283255093329\\
65.788325402553	2.55872525437663\\
65.6854485770257	2.57461795781996\\
65.5833603512228	2.59051066126329\\
65.4820547315175	2.60640336470662\\
65.381525732271	2.62229606814996\\
65.2817673775809	2.63818877159329\\
65.1827737029521	2.65408147503662\\
65.0845387568905	2.66997417847996\\
64.9870566024241	2.68586688192329\\
64.8903213185528	2.70175958536662\\
64.7943270016304	2.71765228880996\\
64.6990677666796	2.73354499225329\\
64.6045377486445	2.74943769569662\\
64.510731103581	2.76533039913996\\
64.4176420097877	2.78122310258329\\
64.3252646688804	2.79711580602662\\
64.233593306811	2.81300850946995\\
64.1426221748331	2.82890121291329\\
64.052345550417	2.84479391635662\\
63.9627577381145	2.86068661979995\\
63.8738530703772	2.87657932324329\\
63.7856259083277	2.89247202668662\\
63.6980706424874	2.90836473012995\\
63.611181693462	2.92425743357329\\
63.5249535125854	2.94015013701662\\
63.4393805825245	2.95604284045995\\
63.354457417846	2.97193554390329\\
63.2701785655467	2.98782824734662\\
63.1865386055486	3.00372095078995\\
63.1035321511603	3.01961365423328\\
63.0211538495054	3.03550635767662\\
62.9393983819207	3.05139906111995\\
62.858260464323	3.06729176456328\\
62.777734847548	3.08318446800662\\
62.6978163176609	3.09907717144995\\
62.6184996962406	3.11496987489328\\
62.5397798406381	3.13086257833662\\
62.4616516442103	3.14675528177995\\
62.3841100365303	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
88.28963404	0.0373412731745473\\
81.75240012	0.401831137208077\\
75.27755401	1.12003491471111\\
71.16225226	1.63494847898738\\
67.14410947	2.0985417527455\\
63.77181467	2.57450787999225\\
59.77225764	2.91203050047364\\
56.27075291	3.27692591004803\\
54.16310358	3.52435255621151\\
52.38195637	3.73267470610509\\
90.85586184	0.0100555834331433\\
86.21901627	0.127651333414507\\
82.19256554	0.392986121844943\\
79.49609128	0.673416067630278\\
76.62323995	0.974450747601294\\
73.59897418	1.24032541138937\\
71.54777208	1.47318175508981\\
69.70686461	1.63865291228975\\
62.93582007	1.9497235368103\\
60.37220701	2.14534539136241\\
87.60400372	0.028146408042724\\
79.20463386	0.309967744014776\\
73.6766251	0.692075629189471\\
68.30385908	1.07786270991923\\
63.34731839	1.50863912279744\\
58.19932709	1.94390189097762\\
54.48085979	2.28787604740471\\
47.39794994	2.74319038374559\\
42.95940029	3.06407436728077\\
39.12672651	3.39854691917186\\
95.12012367	0.00139372154493223\\
89.03432091	0.138659767990208\\
84.5048815	0.415663199834513\\
80.46710405	0.771848656549857\\
76.58471986	1.14261615553227\\
73.88776773	1.44015522968371\\
71.39509537	1.66854310708827\\
69.014596	1.86790836028658\\
66.53047371	2.04923612667095\\
65.08240022	2.18945405904257\\
90.34786554	0.00970789168049503\\
86.46687776	0.120871332732577\\
82.55017512	0.410276364681001\\
79.34509972	0.709986207659665\\
77.43364196	1.00123182370652\\
74.79977297	1.28213316705281\\
72.35600556	1.56612077885997\\
70.0733	1.8135730158565\\
67.47788629	2.015582368574\\
63.60370401	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
87.2914302829847	0\\
87.2783425164917	0.0187501557013073\\
87.2491588744718	0.0375003114026146\\
87.206446954426	0.056250467103922\\
87.1514693738783	0.0750006228052293\\
87.0850811666773	0.0937507785065366\\
87.0079380901619	0.112500934207844\\
86.9205800316512	0.131251089909151\\
86.8234724744728	0.150001245610459\\
86.7170298807343	0.168751401311766\\
86.6016300223242	0.187501557013073\\
86.4776232975139	0.206251712714381\\
86.3453390565555	0.225001868415688\\
86.2050900396162	0.243752024116995\\
86.057175569262	0.262502179818303\\
85.9018838913207	0.28125233551961\\
85.7394939161872	0.300002491220917\\
85.5702765277777	0.318752646922224\\
85.3944955744677	0.337502802623532\\
85.2124086222639	0.356252958324839\\
85.0242675278317	0.375003114026146\\
84.8303188735763	0.393753269727454\\
84.6308042962253	0.412503425428761\\
84.4259607327132	0.431253581130068\\
84.2160206016205	0.450003736831376\\
84.0012119343394	0.468753892532683\\
83.7817584670774	0.48750404823399\\
83.5578797024925	0.506254203935298\\
83.3297909479727	0.525004359636605\\
83.0977033361851	0.543754515337912\\
82.8618238324306	0.56250467103922\\
82.6223552324769	0.581254826740527\\
82.3794961538468	0.600004982441834\\
82.133441022981	0.618755138143142\\
81.8843800602361	0.637505293844449\\
81.6324992643063	0.656255449545756\\
81.3779803973475	0.675005605247064\\
81.1210009718259	0.693755760948371\\
80.861734239901	0.712505916649678\\
80.6003491859738	0.731256072350986\\
80.3370105228805	0.750006228052293\\
80.071878692087	0.7687563837536\\
79.805109868133	0.787506539454908\\
79.536855967485	0.806256695156215\\
79.2672646618831	0.825006850857522\\
78.9964793962023	0.843757006558829\\
78.7246394107974	0.862507162260137\\
78.4518797682556	0.881257317961444\\
78.1783313844455	0.900007473662751\\
77.9041210637203	0.918757629364059\\
77.6293715381101	0.937507785065366\\
77.3542015103178	0.956257940766673\\
77.0787257003195	0.975008096467981\\
76.8030548953564	0.993758252169288\\
76.5272960031025	1.0125084078706\\
76.2515521077795	1.0312585635719\\
75.9759225289954	1.05000871927321\\
75.7005028830765	1.06875887497452\\
75.4253851466668	1.08750903067582\\
75.1506577223708	1.10625918637713\\
74.8764055062184	1.12500934207844\\
74.602709956737	1.14375949777975\\
74.3296491654217	1.16250965348105\\
74.057297928399	1.18125980918236\\
73.7857278190907	1.20000996488367\\
73.5150072616875	1.21876012058498\\
73.245201605255	1.23751027628628\\
72.9763731982982	1.25626043198759\\
72.7085814636239	1.2750105876889\\
72.4418829733453	1.29376074339021\\
72.1763315238833	1.31251089909151\\
71.9119782108291	1.33126105479282\\
71.6488715035382	1.35001121049413\\
71.3870573193377	1.36876136619543\\
71.1265790972339	1.38751152189674\\
70.8674778710194	1.40626167759805\\
70.6097923416819	1.42501183329936\\
70.353558949029	1.44376198900066\\
70.098811942449	1.46251214470197\\
69.8455834507338	1.48126230040328\\
69.5939035508989	1.50001245610459\\
69.3438003359411	1.51876261180589\\
69.0952999814808	1.5375127675072\\
68.8484268112422	1.55626292320851\\
68.6032033613302	1.57501307890982\\
68.3596504432678	1.59376323461112\\
68.1177872057651	1.61251339031243\\
67.8776311951915	1.63126354601374\\
67.6391984147325	1.65001370171504\\
67.4025033822132	1.66876385741635\\
67.1675591865752	1.68751401311766\\
66.9343775429986	1.70626416881897\\
66.702968846664	1.72501432452027\\
66.4733422251501	1.74376448022158\\
66.2455055894701	1.76251463592289\\
66.0194656837489	1.7812647916242\\
65.7952281335473	1.8000149473255\\
65.5727974928423	1.81876510302681\\
65.3521772896728	1.83751525872812\\
65.1333700704643	1.85626541442942\\
64.9163774430469	1.87501557013073\\
64.7012001183811	1.89376572583204\\
64.4878379510107	1.91251588153335\\
64.2762899782599	1.93126603723465\\
64.0665544581951	1.95001619293596\\
63.8586289063715	1.96876634863727\\
63.6525101313875	1.98751650433858\\
63.4481942692678	2.00626666003988\\
63.2456768166985	2.02501681574119\\
63.0449526631397	2.0437669714425\\
62.8460161218361	2.06251712714381\\
62.6488609597541	2.08126728284511\\
62.4534804264663	2.10001743854642\\
62.2598672820112	2.11876759424773\\
62.0680138237513	2.13751774994903\\
61.8779119122554	2.15626790565034\\
61.68955299623	2.17501806135165\\
61.5029281365248	2.19376821705296\\
61.3180280292372	2.21251837275426\\
61.13484302794	2.23126852845557\\
60.953363165058	2.25001868415688\\
60.7735781724166	2.26876883985819\\
60.5954775009868	2.28751899555949\\
60.4190503398505	2.3062691512608\\
60.2442856344095	2.32501930696211\\
60.0711721038607	2.34376946266342\\
59.8996982579609	2.36251961836472\\
59.7298524131024	2.38126977406603\\
59.5616227077228	2.40001992976734\\
59.3949971170689	2.41877008546864\\
59.2299634673363	2.43752024116995\\
59.0665094492057	2.45627039687126\\
58.9046226307954	2.47502055257257\\
58.7442904700493	2.49377070827387\\
58.5855003265811	2.51252086397518\\
58.4282394729915	2.53127101967649\\
58.2724951056779	2.5500211753778\\
58.1182543551545	2.5687713310791\\
57.9655042958988	2.58752148678041\\
57.8142319557432	2.60627164248172\\
57.6644243248264	2.62502179818302\\
57.5160683641221	2.64377195388433\\
57.369151013559	2.66252210958564\\
57.2236591997484	2.68127226528695\\
57.0795798433333	2.70002242098825\\
56.9368998659737	2.71877257668956\\
56.7956061969811	2.73752273239087\\
56.6556857796166	2.75627288809218\\
56.5171255770641	2.77502304379348\\
56.3799125780933	2.79377319949479\\
56.2440338024217	2.8125233551961\\
56.1094763057904	2.83127351089741\\
55.9762271847626	2.85002366659871\\
55.8442735812571	2.86877382230002\\
55.7136026868276	2.88752397800133\\
55.5842017466965	2.90627413370263\\
55.4560580635554	2.92502428940394\\
55.3291590011396	2.94377444510525\\
55.2034919875879	2.96252460080656\\
55.0790445185951	2.98127475650786\\
54.9558041603666	3.00002491220917\\
54.8337585523829	3.01877506791048\\
54.7128954099831	3.03752522361179\\
54.5932025267735	3.05627537931309\\
54.4746677768704	3.0750255350144\\
54.357279116983	3.09377569071571\\
54.2410245883442	3.11252584641702\\
54.1258923184957	3.13127600211832\\
54.0118705229334	3.15002615781963\\
53.8989475066201	3.16877631352094\\
53.7871116653707	3.18752646922224\\
53.6763514871165	3.20627662492355\\
53.5666555530527	3.22502678062486\\
53.4580125386764	3.24377693632617\\
53.3504112147181	3.26252709202747\\
53.2438404479731	3.28127724772878\\
53.1382892020374	3.30002740343009\\
53.0337465379515	3.3187775591314\\
52.9302016147575	3.3375277148327\\
52.8276436899741	3.35627787053401\\
52.7260621199919	3.37502802623532\\
52.6254463603941	3.39377818193663\\
52.5257859662065	3.41252833763793\\
52.4270705920794	3.43127849333924\\
52.3292899924053	3.45002864904055\\
52.2324340213761	3.46877880474185\\
52.1364926329821	3.48752896044316\\
52.0414558809564	3.50627911614447\\
51.9473139186675	3.52502927184578\\
51.8540569989629	3.54377942754708\\
51.7616754739661	3.56252958324839\\
51.6701597948299	3.5812797389497\\
51.579500511448	3.60002989465101\\
51.4896882721279	3.61878005035231\\
51.4007138232269	3.63753020605362\\
51.312568008753	3.65628036175493\\
51.2252417699335	3.67503051745624\\
51.1387261447531	3.69378067315754\\
51.0530122674626	3.71253082885885\\
50.9680913680614	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
92.38882912	0.0138151131171872\\
88.51612179	0.23071274886827\\
84.83628856	0.682225859224794\\
81.48735717	1.18563882287662\\
77.30654331	1.84790054146512\\
75.06035262	2.19929802795166\\
72.47285084	2.59811895033929\\
69.40372873	2.99635114959182\\
66.58519765	3.38422662460491\\
63.35195688	3.78401917783361\\
85.6404084	0.363571633214799\\
80.45748242	1.02015314508689\\
76.9860836	1.44647624344534\\
74.75907959	1.68223049044063\\
72.54341962	1.91139289124341\\
70.07711616	2.16380284529236\\
66.60955291	2.41672751355398\\
63.80280895	2.65970067725012\\
59.80061816	2.91070285126571\\
55.81559943	3.14518455785006\\
88.55020791	0.0639128573769513\\
81.87480387	0.419295333468382\\
75.4369834	0.912406530120899\\
70.19776952	1.374581706253\\
66.97357846	1.63724850609955\\
63.42254508	1.9371084961752\\
59.27168074	2.23622037222412\\
55.2802719	2.56537786878563\\
50.59234455	2.89929017866204\\
45.68175713	3.24400116392417\\
92.99865711	0.0467777116517447\\
89.21165302	0.306929335414766\\
85.38101966	0.72597136779806\\
81.70011269	1.14920970806281\\
79.5635018	1.39628186067366\\
77.23774991	1.65961281586406\\
74.59160742	1.94698369347262\\
71.74263014	2.22987271623065\\
68.55629496	2.51948007556703\\
65.05535034	2.80792363611127\\
94.03293291	0.000998155471246416\\
91.22715247	0.0557874111153761\\
87.99256293	0.273577889933106\\
85.57891832	0.479662610373167\\
82.60746404	0.747041490085164\\
79.03926633	1.05790913029538\\
74.46623169	1.3968157321599\\
72.05262033	1.56118860649584\\
69.11600306	1.73131266735631\\
66.33545859	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90.5523333215488	0\\
90.5254921288505	0.0190101558912682\\
90.4745502783845	0.0380203117825363\\
90.4063607148473	0.0570304676738045\\
90.3237980363488	0.0760406235650726\\
90.228654561803	0.0950507794563408\\
90.1222195118243	0.114060935347609\\
90.0054969487089	0.133071091238877\\
89.8793098210515	0.152081247130145\\
89.7443569933992	0.171091403021413\\
89.6012475217071	0.190101558912682\\
89.4505226655501	0.20911171480395\\
89.2926707526935	0.228121870695218\\
89.1281376208826	0.247132026586486\\
88.9573341905475	0.266142182477754\\
88.780642103729	0.285152338369022\\
88.5984180178003	0.304162494260291\\
88.4109969382958	0.323172650151559\\
88.2186948497549	0.342182806042827\\
88.0218108237292	0.361192961934095\\
87.8206287308241	0.380203117825363\\
87.6154186484516	0.399213273716631\\
87.4064380317292	0.418223429607899\\
87.1939326979123	0.437233585499168\\
86.978137662535	0.456243741390436\\
86.7592778565451	0.475253897281704\\
86.5375687471483	0.494264053172972\\
86.3132168801545	0.51327420906424\\
86.0864203578915	0.532284364955508\\
85.8573692638887	0.551294520846777\\
85.626246043321	0.570304676738045\\
85.3932258464736	0.589314832629313\\
85.1584768411227	0.608324988520581\\
84.9221604986462	0.627335144411849\\
84.6844318578133	0.646345300303117\\
84.4454397695022	0.665355456194386\\
84.2053271250364	0.684365612085654\\
83.9642310703655	0.703375767976922\\
83.7222832079464	0.72238592386819\\
83.4796097878697	0.741396079759458\\
83.2363318895245	0.760406235650726\\
82.9925655948832	0.779416391541994\\
82.7484221543163	0.798426547433263\\
82.5040081456992	0.817436703324531\\
82.2594256274575	0.836446859215799\\
82.0147722860908	0.855457015107067\\
81.7701415786367	0.874467170998335\\
81.5256228704615	0.893477326889603\\
81.2813015687096	0.912487482780872\\
81.0372592516902	0.93149763867214\\
80.7935737944423	0.950507794563408\\
80.5503194906808	0.969517950454676\\
80.3075671713014	0.988528106345944\\
80.0653843195949	1.00753826223721\\
79.8238351833017	1.02654841812848\\
79.5829808836224	1.04555857401975\\
79.3428795212844	1.06456872991102\\
79.1035862797533	1.08357888580229\\
78.8651535256691	1.10258904169355\\
78.6276309065787	1.12159919758482\\
78.3910654460296	1.14060935347609\\
78.1555016360854	1.15961950936736\\
77.9209815273178	1.17862966525863\\
77.6875448163283	1.19763982114989\\
77.455228930849	1.21664997704116\\
77.2240691124689	1.23566013293243\\
76.9940984970335	1.2546702888237\\
76.7653481927601	1.27368044471497\\
76.5378473561128	1.29269060060623\\
76.3116232654811	1.3117007564975\\
76.0867013927027	1.33071091238877\\
75.8631054724728	1.34972106828004\\
75.6408575696823	1.36873122417131\\
75.4199781447244	1.38774138006258\\
75.2004861168128	1.40675153595384\\
74.982398925351	1.42576169184511\\
74.7657325893947	1.44477184773638\\
74.5505017652471	1.46378200362765\\
74.3367198022304	1.48279215951892\\
74.1243987966706	1.50180231541018\\
73.9135496441399	1.52081247130145\\
73.7041820899946	1.53982262719272\\
73.4963047782507	1.55883278308399\\
73.2899252988359	1.57784293897526\\
73.085050233259	1.59685309486653\\
72.8816851987358	1.61586325075779\\
72.6798348908109	1.63487340664906\\
72.4795031245147	1.65388356254033\\
72.2806928740937	1.6728937184316\\
72.0834063113532	1.69190387432287\\
71.8876448426486	1.71091403021413\\
71.6934091445644	1.7299241861054\\
71.5006991983166	1.74893434199667\\
71.3095143229149	1.76794449788794\\
71.1198532071204	1.78695465377921\\
70.9317139402343	1.80596480967048\\
70.7450940417517	1.82497496556174\\
70.5599904899142	1.84398512145301\\
70.3763997491959	1.86299527734428\\
70.1943177967534	1.88200543323555\\
70.0137401478734	1.90101558912682\\
69.8346618804492	1.92002574501808\\
69.657077658515	1.93903590090935\\
69.4809817548708	1.95804605680062\\
69.3063680728246	1.97705621269189\\
69.133230167082	1.99606636858316\\
68.9615612638108	2.01507652447442\\
68.7913542799078	2.03408668036569\\
68.6226018414944	2.05309683625696\\
68.4552963016668	2.07210699214823\\
68.2894297575265	2.0911171480395\\
68.1249940665148	2.11012730393077\\
67.9619808620763	2.12913745982203\\
67.8003815686739	2.1481476157133\\
67.6401874161777	2.16715777160457\\
67.4813894536507	2.18616792749584\\
67.323978562552	2.20517808338711\\
67.1679454693778	2.22418823927837\\
67.0132807577615	2.24319839516964\\
66.8599748800516	2.26220855106091\\
66.7080181683854	2.28121870695218\\
66.5574008452799	2.30022886284345\\
66.4081130337537	2.31923901873472\\
66.2601447669998	2.33824917462598\\
66.1134859976258	2.35725933051725\\
65.9681266064764	2.37626948640852\\
65.8240564110543	2.39527964229979\\
65.6812651735559	2.41428979819106\\
65.5397426085342	2.43329995408232\\
65.3994783902053	2.45231010997359\\
65.2604621594098	2.47132026586486\\
65.1226835302451	2.49033042175613\\
64.9861320963787	2.5093405776474\\
64.8507974370567	2.52835073353867\\
64.7166691228184	2.54736088942993\\
64.5837367209292	2.5663710453212\\
64.4519898005421	2.58538120121247\\
64.3214179375995	2.60439135710374\\
64.192010719485	2.62340151299501\\
64.063757749435	2.64241166888627\\
63.9366486507202	2.66142182477754\\
63.810673070607	2.68043198066881\\
63.6858206841053	2.69944213656008\\
63.5620811975143	2.71845229245135\\
63.4394443517729	2.73746244834261\\
63.3178999256225	2.75647260423388\\
63.1974377385914	2.77548276012515\\
63.0780476538066	2.79449291601642\\
62.9597195806416	2.81350307190769\\
62.8424434772056	2.83251322779896\\
62.7262093526825	2.85152338369022\\
62.6110072695244	2.87053353958149\\
62.4968273455068	2.88954369547276\\
62.3836597556514	2.90855385136403\\
62.2714947340215	2.9275640072553\\
62.1603225753965	2.94657416314656\\
62.0501336368294	2.96558431903783\\
61.9409183390941	2.9845944749291\\
61.8326671680262	3.00360463082037\\
61.7253706757616	3.02261478671164\\
61.6190194818792	3.04162494260291\\
61.5136042744503	3.06063509849417\\
61.4091158109991	3.07964525438544\\
61.3055449193801	3.09865541027671\\
61.2028824985729	3.11766556616798\\
61.1011195194021	3.13667572205925\\
61.000247025182	3.15568587795051\\
60.9002561322928	3.17469603384178\\
60.801138030689	3.19370618973305\\
60.7028839843448	3.21271634562432\\
60.6054853316389	3.23172650151559\\
60.5089334856817	3.25073665740686\\
60.4132199345876	3.26974681329812\\
60.3183362416947	3.28875696918939\\
60.2242740457358	3.30776712508066\\
60.1310250609616	3.32677728097193\\
60.0385810772189	3.3457874368632\\
59.9469339599872	3.36479759275446\\
59.8560756503737	3.38380774864573\\
59.7659981650711	3.402817904537\\
59.6766935962786	3.42182806042827\\
59.5881541115884	3.44083821631954\\
59.5003719538401	3.4598483722108\\
59.4133394409439	3.47885852810207\\
59.3270489656747	3.49786868399334\\
59.2414929954391	3.51687883988461\\
59.1566640720164	3.53588899577588\\
59.0725548112741	3.55489915166715\\
58.9891579028622	3.57390930755841\\
58.9064661098838	3.59291946344968\\
58.8244722685471	3.61192961934095\\
58.7431692877966	3.63093977523222\\
58.6625501489277	3.64994993112349\\
58.5826079051834	3.66896008701475\\
58.5033356813359	3.68797024290602\\
58.4247266732533	3.70698039879729\\
58.3467741474523	3.72599055468856\\
58.2694714406385	3.74500071057983\\
58.1928119592349	3.7640108664711\\
58.1167891788984	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
91.18698732	0.0117231034440614\\
90.75531981	0.0215131137048603\\
90.33318927	0.0368871908790267\\
89.66408132	0.0653017426616267\\
88.62602937	0.120315077817394\\
87.24550603	0.219910579013042\\
85.12004331	0.420003485522129\\
83.33034615	0.737620304753657\\
79.49904165	1.34284015417123\\
70.5572662	2.6163999988585\\
90.18602188	0.0221496528887315\\
89.49572441	0.0367337404672252\\
88.62501391	0.0613246748359724\\
87.38801224	0.101367222434067\\
85.82455718	0.178419626352069\\
84.83443516	0.292009586668814\\
83.37982193	0.456297918562393\\
80.1822949	0.756740044659267\\
74.57313862	1.25500352268779\\
65.4122915	2.10905020452972\\
87.51503453	0.0510429250999394\\
86.72734111	0.0786004429825167\\
85.8113519	0.121377965618723\\
84.37915727	0.187436736724459\\
82.46295008	0.303669891970452\\
80.66537681	0.46498648687019\\
78.2042317	0.678651430580346\\
74.6255737	1.04210333804254\\
60.57335768	1.67883094236437\\
53.373638	2.49914439989948\\
90.39051679	0.614715702382654\\
89.87615598	0.693587254138656\\
88.94747169	0.807159864917394\\
87.74854251	0.940267215294825\\
86.23429709	1.09532507076373\\
84.03852354	1.29132070543618\\
81.92907873	1.49977465957361\\
78.80837817	1.71943307708357\\
72.94084747	2.00298183983744\\
64.21410527	2.35668501049581\\
90.42690507	0.0135124181055385\\
90.1456425	0.0226266479624717\\
89.7216195	0.0369377701690055\\
89.06358859	0.0641393449449873\\
88.06988284	0.112184202682513\\
86.58631974	0.207953201927368\\
85.42059722	0.357181903223305\\
83.78426596	0.589481136267126\\
79.3321875	1.01987533167169\\
71.37487669	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
87.6146370459875	0\\
87.6142777030614	0.0130888286201731\\
87.6134311693733	0.0261776572403461\\
87.6119513522702	0.0392664858605192\\
87.6097116319816	0.0523553144806922\\
87.606597921124	0.0654441431008653\\
87.6025052129851	0.0785329717210383\\
87.5973355572921	0.0916218003412114\\
87.5909967547555	0.104710628961384\\
87.583401461331	0.117799457581558\\
87.574466546574	0.130888286201731\\
87.5641126195696	0.143977114821904\\
87.5522636706924	0.157065943442077\\
87.5388467964491	0.17015477206225\\
87.5237919857107	0.183243600682423\\
87.5070319524228	0.196332429302596\\
87.4885020042119	0.209421257922769\\
87.4681399391719	0.222510086542942\\
87.445885965074	0.235598915163115\\
87.4216826366091	0.248687743783288\\
87.3954748072543	0.261776572403461\\
87.3672095930687	0.274865401023634\\
87.3368363462585	0.287954229643807\\
87.3043066367514	0.30104305826398\\
87.2695742403283	0.314131886884153\\
87.2325951321018	0.327220715504326\\
87.1933274843155	0.3403095441245\\
87.1517316675928	0.353398372744673\\
87.1077702548795	0.366487201364846\\
87.0614080274275	0.379576029985019\\
87.0126119822439	0.392664858605192\\
86.9613513405006	0.405753687225365\\
86.9075975564534	0.418842515845538\\
86.8513243264701	0.431931344465711\\
86.7925075978076	0.445020173085884\\
86.7311255768149	0.458109001706057\\
86.6671587362706	0.47119783032623\\
86.6005898215922	0.484286658946403\\
86.5314038556807	0.497375487566576\\
86.4595881421868	0.510464316186749\\
86.3851322670073	0.523553144806922\\
86.3080280978404	0.536641973427095\\
86.2282697816476	0.549730802047268\\
86.1458537398875	0.562819630667442\\
86.0607786614042	0.575908459287615\\
85.9730454928691	0.588997287907788\\
85.8826574266917	0.602086116527961\\
85.7896198863277	0.615174945148134\\
85.6939405089301	0.628263773768307\\
85.5956291253015	0.64135260238848\\
85.4946977371205	0.654441431008653\\
85.3911604914273	0.667530259628826\\
85.2850336523679	0.680619088248999\\
85.1763355702078	0.693707916869172\\
85.0650866476386	0.706796745489345\\
84.9513093034124	0.719885574109518\\
84.8350279333505	0.732974402729691\\
84.7162688687832	0.746063231349864\\
84.5950603324868	0.759152059970037\\
84.471432392196	0.77224088859021\\
84.3454169117775	0.785329717210384\\
84.2170475001578	0.798418545830557\\
84.0863594581094	0.81150737445073\\
83.9533897230051	0.824596203070903\\
83.8181768116563	0.837685031691076\\
83.6807607613596	0.850773860311249\\
83.5411830692783	0.863862688931422\\
83.3994866302952	0.876951517551595\\
83.2557156734703	0.890040346171768\\
83.1099156972486	0.903129174791941\\
82.9621334035592	0.916218003412114\\
82.8124166309536	0.929306832032287\\
82.6608142869302	0.94239566065246\\
82.5073762795948	0.955484489272633\\
82.3521534488055	0.968573317892806\\
82.1951974969514	0.981662146512979\\
82.0365609195128	0.994750975133152\\
81.8762969355501	1.00783980375333\\
81.714459418265	1.0209286323735\\
81.5511028257762	1.03401746099367\\
81.3862821322501	1.04710628961384\\
81.2200527595184	1.06019511823402\\
81.0524705093183	1.07328394685419\\
80.8835914962787	1.08637277547436\\
80.7134720817766	1.09946160409454\\
80.5421688087806	1.11255043271471\\
80.3697383377926	1.12563926133488\\
80.1962373839943	1.13872808995506\\
80.0217226556986	1.15181691857523\\
79.8462507942001	1.1649057471954\\
79.6698783151113	1.17799457581558\\
79.4926615512677	1.19108340443575\\
79.3146565972746	1.20417223305592\\
79.1359192557657	1.21726106167609\\
78.9565049854336	1.23034989029627\\
78.7764688508877	1.24343871891644\\
78.5958654743889	1.25652754753661\\
78.4147489895009	1.26961637615679\\
78.2331729966963	1.28270520477696\\
78.0511905209435	1.29579403339713\\
77.8688539713004	1.30888286201731\\
77.6862151025301	1.32197169063748\\
77.5033249787492	1.33506051925765\\
77.3202339391162	1.34814934787783\\
77.1369915655571	1.361238176498\\
76.9536466525257	1.37432700511817\\
76.7702471787859	1.38741583373834\\
76.586840281202	1.40050466235852\\
76.4034722305178	1.41359349097869\\
76.220188409099	1.42668231959886\\
76.0370332906126	1.43977114821904\\
75.8540504216109	1.45285997683921\\
75.6712824049854	1.46594880545938\\
75.4887708852514	1.47903763407956\\
75.3065565356231	1.49212646269973\\
75.1246790468353	1.5052152913199\\
74.9431771176645	1.51830411994007\\
74.762088447102	1.53139294856025\\
74.5814497281285	1.54448177718042\\
74.4012966430375	1.55757060580059\\
74.2216638602558	1.57065943442077\\
74.0425850326047	1.58374826304094\\
73.8640927969485	1.59683709166111\\
73.6862187751723	1.60992592028129\\
73.5089935764341	1.62301474890146\\
73.3324468006331	1.63610357752163\\
73.1566070430377	1.64919240614181\\
72.9815019000158	1.66228123476198\\
72.8071579758115	1.67537006338215\\
72.63360089031	1.68845889200232\\
72.4608552877366	1.7015477206225\\
72.2889448462329	1.71463654924267\\
72.1178922882571	1.72772537786284\\
71.9477193917537	1.74081420648302\\
71.7784470020397	1.75390303510319\\
71.610095044357	1.76699186372336\\
71.4426825370392	1.78008069234354\\
71.276227605244	1.79316952096371\\
71.1107474952035	1.80625834958388\\
70.9462585889455	1.81934717820405\\
70.7827764194408	1.83243600682423\\
70.6203156861326	1.8455248354444\\
70.458890270806	1.85861366406457\\
70.2985132537562	1.87170249268475\\
70.1391969302175	1.88479132130492\\
69.9809528270135	1.89788014992509\\
69.8237917193944	1.91096897854527\\
69.667723648025	1.92405780716544\\
69.5127579360918	1.93714663578561\\
69.3589032064965	1.95023546440579\\
69.2061673991068	1.96332429302596\\
69.0545577880356	1.97641312164613\\
68.9040809989216	1.9895019502663\\
68.7547430261859	2.00259077888648\\
68.6065492502407	2.01567960750665\\
68.4595044546267	2.02876843612682\\
68.313612843059	2.041857264747\\
68.1688780563606	2.05494609336717\\
68.0253031892652	2.06803492198734\\
67.8828908070725	2.08112375060752\\
67.7416429621388	2.09421257922769\\
67.6015612101885	2.10730140784786\\
67.4626466264336	2.12039023646804\\
67.324899821487	2.13347906508821\\
67.1883209570589	2.14656789370838\\
67.052909761426	2.15965672232855\\
66.9186655446631	2.17274555094873\\
66.7855872136302	2.1858343795689\\
66.6536732867044	2.19892320818907\\
66.5229219082539	2.21201203680925\\
66.3933308628445	2.22510086542942\\
66.2648975891752	2.23818969404959\\
66.1376191937387	2.25127852266977\\
66.0114924642023	2.26436735128994\\
65.8865138825065	2.27745617991011\\
65.7626796376787	2.29054500853029\\
65.6399856383614	2.30363383715046\\
65.5184275250517	2.31672266577063\\
65.3980006820532	2.3298114943908\\
65.2787002491396	2.34290032301098\\
65.1605211329298	2.35598915163115\\
65.0434580179759	2.36907798025132\\
64.9275053775649	2.3821668088715\\
64.8126574842368	2.39525563749167\\
64.6989084200181	2.40834446611184\\
64.5862520863772	2.42143329473202\\
64.4746822139001	2.43452212335219\\
64.3641923716919	2.44761095197236\\
64.2547759765067	2.46069978059254\\
64.1464263016079	2.47378860921271\\
64.039136485364	2.48687743783288\\
63.9328995395832	2.49996626645305\\
63.82770835759	2.51305509507323\\
63.7235557220488	2.5261439236934\\
63.6204343125376	2.53923275231357\\
63.5183367128777	2.55232158093375\\
63.4172554182218	2.56541040955392\\
63.317182841907	2.57849923817409\\
63.2181113220752	2.59158806679427\\
63.1200331280678	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/VDP2_Q.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=44.2019240995248,
xmax=78.4886496055761,
xlabel style={font=\color{white!15!black}},
xlabel={HDR-VDP2},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
61.93531505	0.120314730481241\\
56.60536628	0.736802785805397\\
54.21261322	1.29350241386009\\
51.6302318	1.86760740977406\\
49.77949078	2.24025047129614\\
48.78461994	2.58789319471886\\
48.14644705	2.89152222894396\\
47.18651678	3.09036116368053\\
46.57831906	3.29525976828081\\
46.30001864	3.44879283455882\\
62.83441237	0.13060344142074\\
57.64491202	0.509229364472019\\
54.4664721	0.878585557152251\\
53.12102301	1.21489768787417\\
51.90327147	1.40117919146757\\
51.17512951	1.57409018876453\\
49.9708079	1.80080415977424\\
49.26522938	1.98872276342532\\
47.78370811	2.0902573344421\\
46.18893552	2.38402853249584\\
63.34320146	0.0902317140903925\\
55.95949604	0.537907985073976\\
52.31435264	1.02453084796831\\
50.77098166	1.47327870165627\\
49.08583349	1.78042209713798\\
45.37347599	2.0573461126531\\
45.50139424	2.38357694384531\\
44.28805687	2.69395621776831\\
43.03754626	2.84361213230606\\
41.8949349	3.16951271991304\\
64.82911203	0.00508893925372867\\
58.78950441	0.192038537178523\\
56.25676943	0.446163553653322\\
53.43846602	0.883038606712284\\
52.63906713	0.993184023193175\\
49.53668687	1.4646773460072\\
48.11965161	1.79051892655992\\
46.81719182	2.01507029596536\\
45.96818587	2.20112549559836\\
45.04675839	2.5348617033156\\
68.84762518	0.0271876355748469\\
63.50196651	0.194542237275403\\
60.18134958	0.470587064545828\\
58.8899926	0.651228520467234\\
56.60081928	0.973272741291213\\
54.34992057	1.23214906549981\\
52.80600592	1.40357808949628\\
51.30419927	1.6564011591298\\
50.34472779	1.75187000145275\\
49.35988687	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
64.620124601027	0\\
64.4968464138555	0.0173050447000256\\
64.3391088609191	0.0346100894000512\\
64.1611140540893	0.0519151341000767\\
63.9689107806487	0.0692201788001023\\
63.7661233900205	0.0865252235001279\\
63.5552451317177	0.103830268200153\\
63.3381270416035	0.121135312900179\\
63.116210421309	0.138440357600205\\
62.8906539320191	0.15574540230023\\
62.662410067697	0.173050447000256\\
62.4322745451626	0.190355491700281\\
62.2009199972676	0.207660536400307\\
61.9689199843304	0.224965581100333\\
61.7367667271202	0.242270625800358\\
61.5048845961954	0.259575670500384\\
61.2736406309147	0.276880715200409\\
61.0433529161313	0.294185759900435\\
60.8142973730371	0.311490804600461\\
60.5867133490095	0.328795849300486\\
60.3608082794303	0.346100894000512\\
60.1367616194934	0.363405938700537\\
59.9147281925752	0.380710983400563\\
59.6948410656643	0.398016028100588\\
59.4772140365426	0.415321072800614\\
59.2619437986278	0.43262611750064\\
59.0491118354865	0.449931162200665\\
58.8387860865864	0.467236206900691\\
58.6310224179018	0.484541251600716\\
58.4258659248511	0.501846296300742\\
58.2233520902519	0.519151341000768\\
58.0235078161919	0.536456385700793\\
57.826352345694	0.553761430400819\\
57.6318980876139	0.571066475100844\\
57.4401513562285	0.58837151980087\\
57.2511130353429	0.605676564500895\\
57.0647791753965	0.622981609200921\\
56.8811415309261	0.640286653900947\\
56.7001880447975	0.657591698600972\\
56.5219032848197	0.674896743300998\\
56.3462688376765	0.692201788001023\\
56.1732636645274	0.709506832701049\\
56.0028644221307	0.726811877401074\\
55.8350457529079	0.7441169221011\\
55.6697805469932	0.761421966801126\\
55.5070401789839	0.778727011501151\\
55.3467947218191	0.796032056201177\\
55.1890131399651	0.813337100901202\\
55.0336634638576	0.830642145601228\\
54.8807129473612	0.847947190301254\\
54.7301282098244	0.865252235001279\\
54.5818753641601	0.882557279701305\\
54.4359201322382	0.89986232440133\\
54.2922279487551	0.917167369101356\\
54.1507640546354	0.934472413801381\\
54.0114935809199	0.951777458501407\\
53.8743816240054	0.969082503201433\\
53.7393933130231	0.986387547901458\\
53.6064938700686	1.00369259260148\\
53.4756486639314	1.02099763730151\\
53.3468232579144	1.03830268200154\\
53.2199834522793	1.05560772670156\\
53.0950953218053	1.07291277140159\\
52.9721252489078	1.09021781610161\\
52.8510399527201	1.10752286080164\\
52.7318065145083	1.12482790550166\\
52.614392399756	1.14213295020169\\
52.4987654772252	1.15943799490171\\
52.3848940352741	1.17674303960174\\
52.2727467956867	1.19404808430177\\
52.1622929252475	1.21135312900179\\
52.0535020452745	1.22865817370182\\
51.9463442393041	1.24596321840184\\
51.8407900591056	1.26326826310187\\
51.7368105291871	1.28057330780189\\
51.6343771499407	1.29787835250192\\
51.5334618995619	1.31518339720194\\
51.4340372348662	1.33248844190197\\
51.3360760911159	1.349793486602\\
51.2395518809591	1.36709853130202\\
51.1444384925746	1.38440357600205\\
51.0507102871093	1.40170862070207\\
50.9583420954844	1.4190136654021\\
50.8673092146429	1.43631871010212\\
50.7775874033023	1.45362375480215\\
50.6891528772725	1.47092879950217\\
50.6019823043914	1.4882338442022\\
50.516052799129	1.50553888890223\\
50.4313419169032	1.52284393360225\\
50.3478276481481	1.54014897830228\\
50.265488412172	1.5574540230023\\
50.1843030508394	1.57475906770233\\
50.104250822105	1.59206411240235\\
50.0253113934301	1.60936915710238\\
49.9474648351045	1.6266742018024\\
49.870691613497	1.64397924650243\\
49.7949725842552	1.66128429120246\\
49.7202889854727	1.67858933590248\\
49.6466224308406	1.69589438060251\\
49.573954902798	1.71319942530253\\
49.5022687456946	1.73050447000256\\
49.4315466589785	1.74780951470258\\
49.3617716904189	1.76511455940261\\
49.2929272293733	1.78241960410264\\
49.2249970001086	1.79972464880266\\
49.1579650551827	1.81702969350269\\
49.0918157688942	1.83433473820271\\
49.0265338308044	1.85163978290274\\
48.9621042393389	1.86894482760276\\
48.8985122954715	1.88624987230279\\
48.8357435964948	1.90355491700281\\
48.7737840298809	1.92085996170284\\
48.7126197672351	1.93816500640287\\
48.6522372583437	1.95547005110289\\
48.5926232253199	1.97277509580292\\
48.5337646568464	1.99008014050294\\
48.4756488025193	2.00738518520297\\
48.4182631672907	2.02469022990299\\
48.3615955060131	2.04199527460302\\
48.3056338180842	2.05930031930304\\
48.2503663421934	2.07660536400307\\
48.1957815511693	2.0939104087031\\
48.1418681469271	2.11121545340312\\
48.0886150555171	2.12852049810315\\
48.0360114222721	2.14582554280317\\
47.9840466070538	2.1631305875032\\
47.932710179597	2.18043563220322\\
47.8819919149502	2.19774067690325\\
47.8318817890128	2.21504572160327\\
47.7823699741659	2.2323507663033\\
47.7334468349971	2.24965581100333\\
47.6851029241169	2.26696085570335\\
47.6373289780659	2.28426590040338\\
47.5901159133114	2.3015709451034\\
47.5434548223317	2.31887598980343\\
47.4973369697866	2.33618103450345\\
47.4517537887732	2.35348607920348\\
47.4066968771648	2.3707911239035\\
47.3621579940317	2.38809616860353\\
47.3181290561422	2.40540121330356\\
47.2746021345431	2.42270625800358\\
47.2315694512166	2.44001130270361\\
47.1890233758136	2.45731634740363\\
47.1469564224609	2.47462139210366\\
47.1053612466414	2.49192643680368\\
47.064230642145	2.50923148150371\\
47.0235575380903	2.52653652620373\\
46.9833349960133	2.54384157090376\\
46.9435562070234	2.56114661560379\\
46.9042144890254	2.57845166030381\\
46.8653032840042	2.59575670500384\\
46.8268161553727	2.61306174970386\\
46.7887467853809	2.63036679440389\\
46.7510889725844	2.64767183910391\\
46.7138366293715	2.66497688380394\\
46.6769837795472	2.68228192850397\\
46.6405245559727	2.69958697320399\\
46.6044531982606	2.71689201790402\\
46.5687640505213	2.73419706260404\\
46.5334515591633	2.75150210730407\\
46.4985102707431	2.76880715200409\\
46.463934829865	2.78611219670412\\
46.4297199771297	2.80341724140414\\
46.3958605471291	2.82072228610417\\
46.3623514664886	2.8380273308042\\
46.3291877519536	2.85533237550422\\
46.29636450852	2.87263742020425\\
46.2638769276082	2.88994246490427\\
46.2317202852781	2.9072475096043\\
46.1998899404862	2.92455255430432\\
46.1683813333815	2.94185759900435\\
46.1371899836408	2.95916264370437\\
46.1063114888424	2.9764676884044\\
46.0757415228764	2.99377273310443\\
46.0454758343914	3.01107777780445\\
46.0155102452763	3.02838282250448\\
45.9858406491775	3.0456878672045\\
45.9564630100482	3.06299291190453\\
45.9273733607323	3.08029795660455\\
45.898567801579	3.09760300130458\\
45.8700424990891	3.11490804600461\\
45.8417936845921	3.13221309070463\\
45.8138176529532	3.14951813540466\\
45.7861107613081	3.16682318010468\\
45.7586694278281	3.18412822480471\\
45.7314901305112	3.20143326950473\\
45.7045694060012	3.21873831420476\\
45.6779038484326	3.23604335890478\\
45.6514901083016	3.25334840360481\\
45.6253248913621	3.27065344830484\\
45.5994049575457	3.28795849300486\\
45.5737271199067	3.30526353770489\\
45.5482882435891	3.32256858240491\\
45.5230852448174	3.33987362710494\\
45.4981150899089	3.35717867180496\\
45.4733747943085	3.37448371650499\\
45.4488614216436	3.39178876120501\\
45.4245720828006	3.40909380590504\\
45.4005039350211	3.42639885060507\\
45.3766541810179	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
59.50288755	0.387504449082799\\
54.15081439	0.919449189840329\\
52.13556518	1.23426029572229\\
50.67223574	1.46379952004418\\
49.57167229	1.60620244000024\\
48.76000742	1.71199625017345\\
48.01334114	1.79322855150397\\
47.20370424	1.89286069251912\\
47.10683493	1.91078116233969\\
47.28990128	1.98994814728947\\
69.38334422	0.0432024822204644\\
62.41646495	0.228962631656927\\
57.3595524	0.532109140611496\\
54.67228218	0.787527142132606\\
52.98404143	1.02116869173303\\
51.5175549	1.22808066421011\\
51.06948784	1.34729416538003\\
50.28892962	1.52071153746535\\
49.34014322	1.60960824820038\\
48.98797723	1.70312728824716\\
60.74883457	0.309247515363603\\
54.88238856	0.779227504616442\\
50.89585509	1.15567109080715\\
49.4635737	1.43393388893511\\
48.10038967	1.6125495896383\\
47.19297694	1.7581986203425\\
46.02530488	1.91096909719289\\
45.11094689	2.06795028523662\\
44.06354665	2.18174302750059\\
43.48083217	2.29683132228657\\
71.63098094	0.00917485874193977\\
60.70582246	0.232432273898682\\
55.98563658	0.557918279338296\\
52.18365688	0.906840358795019\\
49.8591782	1.19928592999993\\
48.66964634	1.37382461377815\\
47.06928179	1.55421631157342\\
45.99496098	1.70431313658656\\
45.45655697	1.8209571503693\\
44.81947366	1.93263205391473\\
65.76433806	0.199424600946541\\
58.51049725	0.688632277437434\\
55.56532819	1.02276152489955\\
54.08400678	1.21201609616917\\
53.19514326	1.38551462530512\\
52.45986508	1.48711528795769\\
51.74466991	1.57402205140754\\
51.20147812	1.65974087583021\\
50.43179971	1.75680272409049\\
50.27152115	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
69.9774828807884	0\\
69.7210993429289	0.0114957611233399\\
69.4330767046151	0.0229915222466797\\
69.1263545111093	0.0344872833700196\\
68.8075756806176	0.0459830444933594\\
68.4809252517482	0.0574788056166993\\
68.1493138822447	0.0689745667400391\\
67.8148851238387	0.080470327863379\\
67.479275544025	0.0919660889867188\\
67.1437646188896	0.103461850110059\\
66.8093685753777	0.114957611233399\\
66.4769029074112	0.126453372356738\\
66.1470260769244	0.137949133480078\\
65.8202712514771	0.149444894603418\\
65.4970700742045	0.160940655726758\\
65.1777709193899	0.172436416850098\\
64.862653206162	0.183932177973438\\
64.5519388158794	0.195427939096777\\
64.2458013307422	0.206923700220117\\
63.9443735998255	0.218419461343457\\
63.647753998404	0.229915222466797\\
63.3560116507455	0.241410983590137\\
63.0691908197274	0.252906744713477\\
62.7873146189606	0.264402505836817\\
62.5103881684278	0.275898266960156\\
62.2384012889839	0.287394028083496\\
61.9713308117599	0.298889789206836\\
61.7091425637849	0.310385550330176\\
61.4517930797506	0.321881311453516\\
61.1992310809219	0.333377072576856\\
60.9513987551458	0.344872833700196\\
60.7082328662602	0.356368594823535\\
60.4696657166531	0.367864355946875\\
60.2356259830142	0.379360117070215\\
60.0060394422756	0.390855878193555\\
59.7808296022284	0.402351639316895\\
59.5599182492097	0.413847400440235\\
59.3432259235053	0.425343161563574\\
59.1306723316434	0.436838922686914\\
58.9221767035108	0.448334683810254\\
58.7176581011667	0.459830444933594\\
58.5170356853288	0.471326206056934\\
58.3202289447369	0.482821967180274\\
58.1271578929344	0.494317728303614\\
57.9377432364427	0.505813489426953\\
57.7519065178027	0.517309250550293\\
57.5695702365406	0.528805011673633\\
57.3906579507333	0.540300772796973\\
57.2150943615356	0.551796533920313\\
57.0428053827414	0.563292295043653\\
56.8737181972108	0.574788056166993\\
56.7077613017754	0.586283817290332\\
56.5448645420467	0.597779578413672\\
56.3849591383861	0.609275339537012\\
56.2279777041476	0.620771100660352\\
56.0738542571783	0.632266861783692\\
55.9225242254435	0.643762622907032\\
55.7739244475493	0.655258384030372\\
55.6279931688406	0.666754145153711\\
55.4846700336789	0.678249906277051\\
55.343896074432	0.689745667400391\\
55.2056136976481	0.701241428523731\\
55.0697666678315	0.712737189647071\\
54.9363000891875	0.724232950770411\\
54.8051603856651	0.73572871189375\\
54.6762952795836	0.74722447301709\\
54.5496537690972	0.75872023414043\\
54.4251861047237	0.77021599526377\\
54.3028437651325	0.78171175638711\\
54.1825794323665	0.79320751751045\\
54.0643469666518	0.80470327863379\\
53.9481013809258	0.816199039757129\\
53.8337988152041	0.827694800880469\\
53.7213965108866	0.839190562003809\\
53.6108527850919	0.850686323127149\\
53.5021270050976	0.862182084250489\\
53.3951795629538	0.873677845373829\\
53.2899718503258	0.885173606497169\\
53.186466233617	0.896669367620508\\
53.0846260294124	0.908165128743848\\
52.98441548028	0.919660889867188\\
52.8857997309571	0.931156650990528\\
52.7887448049493	0.942652412113868\\
52.6932175815599	0.954148173237208\\
52.5991857733661	0.965643934360547\\
52.506617904156	0.977139695483887\\
52.4154832873342	0.988635456607227\\
52.3257520048035	1.00013121773057\\
52.2373948863273	1.01162697885391\\
52.1503834893737	1.02312273997725\\
52.0646900794437	1.03461850110059\\
51.9802876108799	1.04611426222393\\
51.8971497081554	1.05761002334727\\
51.815250647637	1.06910578447061\\
51.7345653398197	1.08060154559395\\
51.6550693120253	1.09209730671729\\
51.5767386915599	1.10359306784063\\
51.4995501893216	1.11508882896397\\
51.4234810838527	1.12658459008731\\
51.3485092058265	1.13808035121065\\
51.2746129229614	1.14957611233399\\
51.2017711253536	1.16107187345732\\
51.1299632112182	1.17256763458066\\
51.0591690730314	1.184063395704\\
50.9893690840632	1.19555915682734\\
50.920544085292	1.20705491795068\\
50.8526753726917	1.21855067907402\\
50.7857446848817	1.23004644019736\\
50.719734191131	1.2415422013207\\
50.6546264797069	1.25303796244404\\
50.5904045465596	1.26453372356738\\
50.5270517843326	1.27602948469072\\
50.4645519716916	1.28752524581406\\
50.4028892629619	1.2990210069374\\
50.3420481780662	1.31051676806074\\
50.2820135927543	1.32201252918408\\
50.2227707291163	1.33350829030742\\
50.1643051463713	1.34500405143076\\
50.1066027319234	1.3564998125541\\
50.0496496926779	1.36799557367744\\
49.9934325466086	1.37949133480078\\
49.9379381145709	1.39098709592412\\
49.883153512352	1.40248285704746\\
49.8290661429505	1.4139786181708\\
49.7756636890815	1.42547437929414\\
49.7229341058964	1.43697014041748\\
49.6708656139146	1.44846590154082\\
49.6194466921583	1.45996166266416\\
49.5686660714856	1.4714574237875\\
49.5185127281153	1.48295318491084\\
49.4689758773375	1.49444894603418\\
49.4200449674049	1.50594470715752\\
49.3717096735989	1.51744046828086\\
49.3239598924653	1.5289362294042\\
49.2767857362145	1.54043199052754\\
49.2301775272808	1.55192775165088\\
49.1841257930366	1.56342351277422\\
49.1386212606564	1.57491927389756\\
49.093654852126	1.5864150350209\\
49.0492176793923	1.59791079614424\\
49.0053010396504	1.60940655726758\\
48.9618964107621	1.62090231839092\\
48.9189954468038	1.63239807951426\\
48.8765899737379	1.6438938406376\\
48.8346719852058	1.65538960176094\\
48.7932336384371	1.66688536288428\\
48.7522672502729	1.67838112400762\\
48.7117652932987	1.68987688513096\\
48.6717203920843	1.7013726462543\\
48.6321253195273	1.71286840737764\\
48.5929729932963	1.72436416850098\\
48.5542564723718	1.73585992962432\\
48.5159689536824	1.74735569074766\\
48.4781037688308	1.758851451871\\
48.4406543809099	1.77034721299434\\
48.4036143814052	1.78184297411768\\
48.3669774871795	1.79333873524102\\
48.3307375375402	1.80483449636436\\
48.2948884913845	1.8163302574877\\
48.2594244244207	1.82782601861104\\
48.2243395264645	1.83932177973438\\
48.1896280988064	1.85081754085772\\
48.1552845516492	1.86231330198106\\
48.121303401613	1.8738090631044\\
48.0876792693064	1.88530482422774\\
48.054406876961	1.89680058535108\\
48.0214810461283	1.90829634647442\\
47.9888966954359	1.91979210759776\\
47.9566488384036	1.93128786872109\\
47.9247325813142	1.94278362984443\\
47.8931431211413	1.95427939096777\\
47.8618757435291	1.96577515209111\\
47.830925820825	1.97727091321445\\
47.800288810162	1.98876667433779\\
47.7699602515907	2.00026243546113\\
47.7399357662582	2.01175819658447\\
47.7102110546339	2.02325395770781\\
47.6807818947796	2.03474971883115\\
47.6516441406638	2.04624547995449\\
47.6227937205178	2.05774124107783\\
47.5942266352335	2.06923700220117\\
47.565938956801	2.08073276332451\\
47.537926826785	2.09222852444785\\
47.5101864548394	2.10372428557119\\
47.4827141172585	2.11522004669453\\
47.4555061555634	2.12671580781787\\
47.4285589751244	2.13821156894121\\
47.4018690438158	2.14970733006455\\
47.3754328907044	2.16120309118789\\
47.3492471047701	2.17269885231123\\
47.3233083336566	2.18419461343457\\
47.2976132824534	2.19569037455791\\
47.2721587125067	2.20718613568125\\
47.2469414402588	2.21868189680459\\
47.2219583361155	2.23017765792793\\
47.1972063233406	2.24167341905127\\
47.1726823769768	2.25316918017461\\
47.1483835227919	2.26466494129795\\
47.1243068362503	2.27616070242129\\
47.1004494415084	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
59.49914435	0.536924004010141\\
54.33745363	1.2995109906317\\
52.59813899	1.7059889361643\\
51.09599922	2.08695474565017\\
50.33181684	2.39604535154695\\
49.52529498	2.62344333573893\\
48.19504768	2.78818549187997\\
47.85415361	2.94433641315491\\
47.43908346	3.05023793969496\\
47.33475111	3.16276338839493\\
62.09766539	0.235157812700966\\
57.05391275	0.657492867651663\\
55.17010396	0.94599234527034\\
53.00856423	1.24500984757645\\
52.10610692	1.46267934740232\\
51.09585738	1.67514423780757\\
50.39507226	1.8444612481892\\
49.59370082	2.0332089305086\\
49.11263043	2.19340516084019\\
48.56106647	2.30545889129927\\
60.91425145	0.189920845415402\\
56.10373418	0.53774807261972\\
53.05356585	0.943323535976741\\
50.2491389	1.30647815074601\\
48.622562	1.61463404194431\\
46.8651813	1.94228252442632\\
45.57873365	2.26641609903385\\
44.44864003	2.55262132320035\\
42.924475	2.77289761713501\\
42.06282474	3.01390876395494\\
82.05011487	0.000115403171648105\\
62.98530589	0.298968651587326\\
58.55734553	0.646949188618041\\
54.92466412	1.061949353199\\
53.05360181	1.35962244814028\\
51.42306867	1.62519869381607\\
50.25843513	1.86470276154118\\
49.01778371	2.07810161485513\\
48.31310136	2.22573272027579\\
47.66787723	2.3888625517479\\
70.18554486	0.0226915264859678\\
63.98187191	0.173643160338781\\
60.87707094	0.357089122797856\\
59.16573394	0.554961062290764\\
57.6255527	0.754507897707984\\
56.24330193	0.916344549535836\\
54.61836367	1.15420268274187\\
53.6565926	1.41170916971476\\
52.64527589	1.61444474219183\\
51.89769544	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
78.4886496055761	0\\
75.2782085885752	0.0158927034433331\\
73.4062923006154	0.0317854068866662\\
71.9386934464947	0.0476781103299992\\
70.7105660306564	0.0635708137733323\\
69.6479959733398	0.0794635172166654\\
68.7091968870481	0.0953562206599984\\
67.8674967583885	0.111248924103332\\
67.1045260215518	0.127141627546665\\
66.4069516440472	0.143034330989998\\
65.7647159696978	0.158927034433331\\
65.1700042480196	0.174819737876664\\
64.6166001796426	0.190712441319997\\
64.0994634891258	0.20660514476333\\
63.6144419392626	0.222497848206663\\
63.1580685612607	0.238390551649996\\
62.7274149783867	0.254283255093329\\
62.3199828443296	0.270175958536662\\
61.9336218907664	0.286068661979995\\
61.5664669910168	0.301961365423328\\
61.2168890933137	0.317854068866662\\
60.8834564532015	0.333746772309995\\
60.5649036364609	0.349639475753328\\
60.2601064687469	0.365532179196661\\
59.9680615947565	0.381424882639994\\
59.6878696519635	0.397317586083327\\
59.4187213086408	0.41321028952666\\
59.1598855934936	0.429102992969993\\
58.9107000749028	0.444995696413326\\
58.6705625451476	0.460888399856659\\
58.4389239383639	0.476781103299992\\
58.2152822668979	0.492673806743325\\
57.9991774037149	0.508566510186658\\
57.7901865719071	0.524459213629991\\
57.5879204284771	0.540351917073325\\
57.3920196501954	0.556244620516658\\
57.2021519457215	0.572137323959991\\
57.0180094312997	0.588030027403324\\
56.8393063179108	0.603922730846657\\
56.6657768663302	0.61981543428999\\
56.4971735735263	0.635708137733323\\
56.3332655595591	0.651600841176656\\
56.1738371288603	0.667493544619989\\
56.0186864836749	0.683386248063322\\
55.8676245707006	0.699278951506655\\
55.7204740446712	0.715171654949988\\
55.5770683349074	0.731064358393322\\
55.4372508027785	0.746957061836654\\
55.3008739796392	0.762849765279987\\
55.1677988761793	0.778742468723321\\
55.0378943553007	0.794635172166654\\
54.9110365616314	0.810527875609987\\
54.7871084016495	0.82642057905332\\
54.6659990691236	0.842313282496653\\
54.547603611213	0.858205985939986\\
54.4318225311235	0.874098689383319\\
54.3185614236859	0.889991392826652\\
54.2077306406437	0.905884096269985\\
54.099244982795	0.921776799713318\\
53.9930234164475	0.937669503156651\\
53.8889888119258	0.953562206599984\\
53.7870677021077	0.969454910043318\\
53.6871900591816	0.985347613486651\\
53.5892890880052	1.00124031692998\\
53.4933010346096	1.01713302037332\\
53.3991650085411	1.03302572381665\\
53.3068228178619	1.04891842725998\\
53.2162188157463	1.06481113070332\\
53.1272997577132	1.08070383414665\\
53.0400146686243	1.09659653758998\\
52.9543147186617	1.11248924103332\\
52.870153107571	1.12838194447665\\
52.7874849565185	1.14427464791998\\
52.7062672069754	1.16016735136331\\
52.6264585260885	1.17606005480665\\
52.5480192180478	1.19195275824998\\
52.4709111410042	1.20784546169331\\
52.3950976291258	1.22373816513665\\
52.3205434194204	1.23963086857998\\
52.2472145829789	1.25552357202331\\
52.1750784603263	1.27141627546665\\
52.1041036005911	1.28730897890998\\
52.0342597042254	1.30320168235331\\
51.9655175690351	1.31909438579665\\
51.897849039291	1.33498708923998\\
51.8312269577166	1.35087979268331\\
51.7656251201589	1.36677249612664\\
51.7010182327672	1.38266519956998\\
51.6373818715149	1.39855790301331\\
51.5746924439149	1.41445060645664\\
51.512927152787	1.43034330989998\\
51.4520639619487	1.44623601334331\\
51.3920815637089	1.46212871678664\\
51.3329593480527	1.47802142022998\\
51.2746773734142	1.49391412367331\\
51.2172163389398	1.50980682711664\\
51.1605575581538	1.52569953055997\\
51.104682933942	1.54159223400331\\
51.0495749347757	1.55748493744664\\
50.9952165721039	1.57337764088997\\
50.9415913788455	1.58927034433331\\
50.8886833889194	1.60516304777664\\
50.8364771177527	1.62105575121997\\
50.7849575437122	1.63694845466331\\
50.734110090408	1.65284115810664\\
50.6839206098203	1.66873386154997\\
50.6343753662051	1.68462656499331\\
50.5854610207357	1.70051926843664\\
50.5371646168408	1.71641197187997\\
50.4894735662021	1.7323046753233\\
50.4423756353763	1.74819737876664\\
50.395858933008	1.76409008220997\\
50.3499118976046	1.7799827856533\\
50.3045232858419	1.79587548909664\\
50.2596821613752	1.81176819253997\\
50.2153778841282	1.8276608959833\\
50.1716001000382	1.84355359942664\\
50.1283387312322	1.85944630286997\\
50.0855839666138	1.8753390063133\\
50.043326252841	1.89123170975664\\
50.001556285675	1.90712441319997\\
49.9602650016824	1.9230171166433\\
49.9194435702734	1.93890982008664\\
49.8790833860615	1.95480252352997\\
49.8391760615265	1.9706952269733\\
49.7997134199699	1.98658793041663\\
49.7606874887467	2.00248063385997\\
49.7220904927617	2.0183733373033\\
49.683914848218	2.03426604074663\\
49.6461531566065	2.05015874418997\\
49.6087981989246	2.0660514476333\\
49.5718429301149	2.08194415107663\\
49.5352804737131	2.09783685451997\\
49.4991041166966	2.1137295579633\\
49.4633073045242	2.12962226140663\\
49.4278836363594	2.14551496484997\\
49.3928268604686	2.1614076682933\\
49.3581308697864	2.17730037173663\\
49.3237896976425	2.19319307517996\\
49.2897975136412	2.2090857786233\\
49.256148619688	2.22497848206663\\
49.2228374461577	2.24087118550996\\
49.1898585481973	2.2567638889533\\
49.1572066021578	2.27265659239663\\
49.1248764021508	2.28854929583996\\
49.0928628567237	2.3044419992833\\
49.0611609856493	2.32033470272663\\
49.0297659168246	2.33622740616996\\
48.9986728832751	2.3521201096133\\
48.9678772202598	2.36801281305663\\
48.9373743624733	2.38390551649996\\
48.9071598413413	2.39979821994329\\
48.8772292824048	2.41569092338663\\
48.8475784027908	2.43158362682996\\
48.818203008766	2.44747633027329\\
48.7890989933692	2.46336903371663\\
48.7602623341209	2.47926173715996\\
48.7316890908058	2.49515444060329\\
48.7033754033262	2.51104714404663\\
48.6753174896243	2.52693984748996\\
48.6475116436688	2.54283255093329\\
48.6199542335052	2.55872525437663\\
48.5926416993676	2.57461795781996\\
48.5655705518476	2.59051066126329\\
48.5387373701208	2.60640336470662\\
48.5121388002274	2.62229606814996\\
48.4857715534046	2.63818877159329\\
48.4596324044707	2.65408147503662\\
48.4337181902567	2.66997417847996\\
48.4080258080861	2.68586688192329\\
48.3825522142986	2.70175958536662\\
48.3572944228192	2.71765228880996\\
48.3322495037681	2.73354499225329\\
48.3074145821122	2.74943769569662\\
48.2827868363559	2.76533039913996\\
48.2583634972693	2.78122310258329\\
48.2341418466539	2.79711580602662\\
48.2101192161431	2.81300850946995\\
48.1862929860376	2.82890121291329\\
48.162660584173	2.84479391635662\\
48.1392194848204	2.86068661979995\\
48.1159672076174	2.87657932324329\\
48.0929013165289	2.89247202668662\\
48.0700194188371	2.90836473012995\\
48.0473191641597	2.92425743357329\\
48.0247982434941	2.94015013701662\\
48.0024543882896	2.95604284045995\\
47.9802853695428	2.97193554390329\\
47.9582889969194	2.98782824734662\\
47.9364631178986	3.00372095078995\\
47.9148056169412	3.01961365423328\\
47.8933144146789	3.03550635767662\\
47.8719874671268	3.05139906111995\\
47.8508227649152	3.06729176456328\\
47.8298183325426	3.08318446800662\\
47.8089722276477	3.09907717144995\\
47.7882825403013	3.11496987489328\\
47.7677473923154	3.13086257833662\\
47.7473649365712	3.14675528177995\\
47.7271333563639	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
60.74140834	0.0373412731745473\\
54.59331446	0.401831137208077\\
50.30593023	1.12003491471111\\
47.91931866	1.63494847898738\\
46.6090456	2.0985417527455\\
44.94524288	2.57450787999225\\
43.22152714	2.91203050047364\\
42.60980708	3.27692591004803\\
42.17144857	3.52435255621151\\
41.72548277	3.73267470610509\\
70.87470044	0.0100555834331433\\
62.84934239	0.127651333414507\\
58.84138748	0.392986121844943\\
56.62110505	0.673416067630278\\
54.33369768	0.974450747601294\\
52.43237287	1.24032541138937\\
51.17833871	1.47318175508981\\
50.62879173	1.63865291228975\\
50.41207971	1.9497235368103\\
49.62825018	2.14534539136241\\
62.88211848	0.028146408042724\\
56.80490004	0.309967744014776\\
52.95393303	0.692075629189471\\
49.88319493	1.07786270991923\\
47.21883682	1.50863912279744\\
45.24469485	1.94390189097762\\
44.69843051	2.28787604740471\\
41.88432642	2.74319038374559\\
40.04649595	3.06407436728077\\
38.80021997	3.39854691917186\\
76.8743007	0.00139372154493223\\
63.75243733	0.138659767990208\\
58.18870947	0.415663199834513\\
54.74567989	0.771848656549857\\
52.19653832	1.14261615553227\\
50.53790264	1.44015522968371\\
49.15569152	1.66854310708827\\
47.79173151	1.86790836028658\\
46.72970678	2.04923612667095\\
45.6562412	2.18945405904257\\
70.88306072	0.00970789168049503\\
64.95707331	0.120871332732577\\
60.15066847	0.410276364681001\\
57.39508256	0.709986207659665\\
55.5088375	1.00123182370652\\
54.13521038	1.28213316705281\\
52.56422176	1.56612077885997\\
51.21037385	1.8135730158565\\
50.64371036	2.015582368574\\
51.4662376	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
69.3543615747808	0\\
68.3542153839706	0.0187501557013073\\
67.5188379475945	0.0375003114026146\\
66.7662481456523	0.056250467103922\\
66.0738769946868	0.0750006228052293\\
65.4298247083427	0.0937507785065366\\
64.8264274784165	0.112500934207844\\
64.2582087788514	0.131251089909151\\
63.7209988053699	0.150001245610459\\
63.2114852413344	0.168751401311766\\
62.726956502567	0.187501557013073\\
62.2651425440899	0.206251712714381\\
61.824109916584	0.225001868415688\\
61.4021891999769	0.243752024116995\\
60.9979228717612	0.262502179818303\\
60.6100266709967	0.28125233551961\\
60.2373602157781	0.300002491220917\\
59.8789041683758	0.318752646922224\\
59.5337421591555	0.337502802623532\\
59.2010462496188	0.356252958324839\\
58.8800650805351	0.375003114026146\\
58.5701140930525	0.393753269727454\\
58.2705673749639	0.412503425428761\\
57.9808507984798	0.431253581130068\\
57.7004361968568	0.450003736831376\\
57.4288363857585	0.468753892532683\\
57.1656008782286	0.48750404823399\\
56.9103121742287	0.506254203935298\\
56.6625825299454	0.525004359636605\\
56.4220511306376	0.543754515337912\\
56.1883816051726	0.56250467103922\\
55.9612598316525	0.581254826740527\\
55.7403919924213	0.600004982441834\\
55.525502843832	0.618755138143142\\
55.3163341718486	0.637505293844449\\
55.112643409172	0.656255449545756\\
54.9142023933466	0.675005605247064\\
54.7207962483895	0.693755760948371\\
54.5322223750432	0.712505916649678\\
54.3482895368745	0.731256072350986\\
54.1688170312121	0.750006228052293\\
53.9936339354118	0.7687563837536\\
53.8225784201869	0.787506539454908\\
53.6554971228156	0.806256695156215\\
53.4922445739365	0.825006850857522\\
53.3326826724241	0.843757006558829\\
53.1766802034983	0.862507162260137\\
53.0241123957962	0.881257317961444\\
52.8748605136287	0.900007473662751\\
52.7288114810731	0.918757629364059\\
52.5858575349276	0.937507785065366\\
52.4458959038756	0.956257940766673\\
52.3088285114959	0.975008096467981\\
52.1745617010012	0.993758252169288\\
52.0430059798094	1.0125084078706\\
51.9140757822415	1.0312585635719\\
51.7876892488161	1.05000871927321\\
51.663768020755	1.06875887497452\\
51.5422370484551	1.08750903067582\\
51.4230244127954	1.10625918637713\\
51.3060611582576	1.12500934207844\\
51.1912811369318	1.14375949777975\\
51.0786208625649	1.16250965348105\\
50.9680193738828	1.18125980918236\\
50.8594181064895	1.20000996488367\\
50.7527607727019	1.21876012058498\\
50.6479932487404	1.23751027628628\\
50.5450634687402	1.25626043198759\\
50.4439213250947	1.2750105876889\\
50.3445185746842	1.29376074339021\\
50.2468087505774	1.31251089909151\\
50.1507470788288	1.33126105479282\\
50.0562904000232	1.35001121049413\\
49.9633970952479	1.36876136619543\\
49.8720270161967	1.38751152189674\\
49.7821414191336	1.40626167759805\\
49.693702902464	1.42501183329936\\
49.6066753476813	1.44376198900066\\
49.5210238634726	1.46251214470197\\
49.4367147327847	1.48126230040328\\
49.3537153626653	1.50001245610459\\
49.2719942367078	1.51876261180589\\
49.1915208699392	1.5375127675072\\
49.1122657660056	1.55626292320851\\
49.034200376514	1.57501307890982\\
48.9572970624061	1.59376323461112\\
48.8815290572407	1.61251339031243\\
48.8068704322768	1.63126354601374\\
48.7332960632511	1.65001370171504\\
48.6607815987545	1.66876385741635\\
48.5893034301161	1.68751401311766\\
48.5188386627106	1.70626416881897\\
48.4493650886094	1.72501432452027\\
48.380861160502	1.74376448022158\\
48.3133059668181	1.76251463592289\\
48.2466792079843	1.7812647916242\\
48.1809611737567	1.8000149473255\\
48.1161327215694	1.81876510302681\\
48.0521752558479	1.83751525872812\\
47.9890707082349	1.85626541442942\\
47.926801518682	1.87501557013073\\
47.8653506173634	1.89376572583204\\
47.8047014073675	1.91251588153335\\
47.7448377481297	1.93126603723465\\
47.6857439395674	1.95001619293596\\
47.6274047068821	1.96876634863727\\
47.5698051859972	1.98751650433858\\
47.5129309095981	2.00626666003988\\
47.4567677937479	2.02501681574119\\
47.4013021250478	2.0437669714425\\
47.3465205483193	2.06251712714381\\
47.2924100547805	2.08126728284511\\
47.2389579706954	2.10001743854642\\
47.1861519464727	2.11876759424773\\
47.1339799461936	2.13751774994903\\
47.0824302375487	2.15626790565034\\
47.0314913821657	2.17501806135165\\
46.9811522263091	2.19376821705296\\
46.9314018919359	2.21251837275426\\
46.8822297680917	2.23126852845557\\
46.8336255026302	2.25001868415688\\
46.7855789942443	2.26876883985819\\
46.738080384793	2.28751899555949\\
46.6911200519121	2.3062691512608\\
46.6446886018965	2.32501930696211\\
46.5987768628421	2.34376946266342\\
46.5533758780361	2.36251961836472\\
46.5084768995855	2.38126977406603\\
46.4640713822734	2.40001992976734\\
46.420150977634	2.41877008546864\\
46.3767075282363	2.43752024116995\\
46.3337330621689	2.45627039687126\\
46.2912197877171	2.47502055257257\\
46.2491600882244	2.49377070827387\\
46.2075465171307	2.51252086397518\\
46.1663717931809	2.53127101967649\\
46.1256287957963	2.5500211753778\\
46.0853105606021	2.5687713310791\\
46.0454102751062	2.58752148678041\\
46.0059212745213	2.60627164248172\\
45.9668370377263	2.62502179818302\\
45.9281511833613	2.64377195388433\\
45.8898574660501	2.66252210958564\\
45.8519497727466	2.68127226528695\\
45.8144221191991	2.70002242098825\\
45.7772686465292	2.71877257668956\\
45.7404836179205	2.73752273239087\\
45.7040614154117	2.75627288809218\\
45.6679965367934	2.77502304379348\\
45.6322835926005	2.79377319949479\\
45.5969173032009	2.8125233551961\\
45.5618924959733	2.83127351089741\\
45.5272041025738	2.85002366659871\\
45.492847156286	2.86877382230002\\
45.4588167894528	2.88752397800133\\
45.4251082309858	2.90627413370263\\
45.3917168039517	2.92502428940394\\
45.3586379232297	2.94377444510525\\
45.3258670932406	2.96252460080656\\
45.2933999057433	2.98127475650786\\
45.2612320376962	3.00002491220917\\
45.2293592491827	3.01877506791048\\
45.197777381397	3.03752522361179\\
45.1664823546888	3.05627537931309\\
45.1354701666653	3.0750255350144\\
45.1047368903476	3.09377569071571\\
45.0742786723807	3.11252584641702\\
45.0440917312942	3.13127600211832\\
45.0141723558129	3.15002615781963\\
44.9845169032154	3.16877631352094\\
44.9551217977387	3.18752646922224\\
44.9259835290278	3.20627662492355\\
44.8970986506286	3.22502678062486\\
44.8684637785223	3.24377693632617\\
44.840075589701	3.26252709202747\\
44.8119308207823	3.28127724772878\\
44.784026266661	3.30002740343009\\
44.7563587791993	3.3187775591314\\
44.7289252659506	3.3375277148327\\
44.7017226889191	3.35627787053401\\
44.6747480633523	3.37502802623532\\
44.6479984565656	3.39377818193663\\
44.6214709867986	3.41252833763793\\
44.5951628221014	3.43127849333924\\
44.5690711792501	3.45002864904055\\
44.5431933226914	3.46877880474185\\
44.5175265635143	3.48752896044316\\
44.4920682584485	3.50627911614447\\
44.466815808889	3.52502927184578\\
44.4417666599455	3.54377942754708\\
44.4169182995168	3.56252958324839\\
44.3922682573883	3.5812797389497\\
44.3678141043522	3.60002989465101\\
44.343553451351	3.61878005035231\\
44.3194839486416	3.63753020605362\\
44.2956032849807	3.65628036175493\\
44.2719091868306	3.67503051745624\\
44.2483994175851	3.69378067315754\\
44.2250717768136	3.71253082885885\\
44.2019240995248	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
67.96677966	0.0138151131171872\\
61.10217562	0.23071274886827\\
57.16545475	0.682225859224794\\
54.38020315	1.18563882287662\\
52.65208358	1.84790054146512\\
51.25191647	2.19929802795166\\
50.35311886	2.59811895033929\\
48.63752714	2.99635114959182\\
48.07563261	3.38422662460491\\
47.04756671	3.78401917783361\\
58.48940673	0.363571633214799\\
54.83293752	1.02015314508689\\
52.59483372	1.44647624344534\\
51.28551221	1.68223049044063\\
50.72324505	1.91139289124341\\
49.90031307	2.16380284529236\\
47.62252358	2.41672751355398\\
46.943625	2.65970067725012\\
46.35588327	2.91070285126571\\
45.53612398	3.14518455785006\\
63.88710533	0.0639128573769513\\
56.69390605	0.419295333468382\\
53.10013946	0.912406530120899\\
50.3020992	1.374581706253\\
48.55837152	1.63724850609955\\
46.28968097	1.9371084961752\\
46.36564668	2.23622037222412\\
44.16613293	2.56537786878563\\
41.80623927	2.89929017866204\\
39.9443051	3.24400116392417\\
69.25987092	0.0467777116517447\\
62.72661546	0.306929335414766\\
58.47032831	0.72597136779806\\
54.88402819	1.14920970806281\\
52.57152413	1.39628186067366\\
51.74619931	1.65961281586406\\
49.69718149	1.94698369347262\\
48.53018106	2.22987271623065\\
46.74561409	2.51948007556703\\
45.32113153	2.80792363611127\\
77.84522903	0.000998155471246416\\
69.17419822	0.0557874111153761\\
63.57802452	0.273577889933106\\
60.94007161	0.479662610373167\\
58.09991875	0.747041490085164\\
55.55571808	1.05790913029538\\
52.82526111	1.3968157321599\\
51.46180471	1.56118860649584\\
50.72759197	1.73131266735631\\
49.57483721	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
71.7863663594395	0\\
70.567357796326	0.0190101558912682\\
69.6114008718087	0.0380203117825363\\
68.7718638539853	0.0570304676738045\\
68.012459463517	0.0760406235650726\\
67.3149362990856	0.0950507794563408\\
66.6679777424715	0.114060935347609\\
66.063755812533	0.133071091238877\\
65.4964775328876	0.152081247130145\\
64.9616555368393	0.171091403021413\\
64.4556977031852	0.190101558912682\\
63.975656611615	0.20911171480395\\
63.5190668743992	0.228121870695218\\
63.083834337783	0.247132026586486\\
62.6681576613965	0.266142182477754\\
62.2704710450191	0.285152338369022\\
61.8894012941298	0.304162494260291\\
61.5237349180807	0.323172650151559\\
61.1723924381777	0.342182806042827\\
60.8344079977556	0.361192961934095\\
60.5089129499741	0.380203117825363\\
60.1951224825775	0.399213273716631\\
59.8923245975105	0.418223429607899\\
59.599870941756	0.437233585499168\\
59.3171691114701	0.456243741390436\\
59.0436761416621	0.475253897281704\\
58.77889295943	0.494264053172972\\
58.5223596274489	0.51327420906424\\
58.2736512409411	0.532284364955508\\
58.0323743691185	0.551294520846777\\
57.7981639534177	0.570304676738045\\
57.5706805914219	0.589314832629313\\
57.3496081483462	0.608324988520581\\
57.1346516482503	0.627335144411849\\
56.9255354053343	0.646345300303117\\
56.7220013622696	0.665355456194386\\
56.5238076078527	0.684365612085654\\
56.3307270506189	0.703375767976922\\
56.1425462286236	0.72238592386819\\
55.9590642385413	0.741396079759458\\
55.7800917696764	0.760406235650726\\
55.6054502305173	0.779416391541994\\
55.4349709571709	0.798426547433263\\
55.2684944944549	0.817436703324531\\
55.1058699416379	0.836446859215799\\
54.9469543558517	0.855457015107067\\
54.7916122070793	0.874467170998335\\
54.6397148793755	0.893477326889603\\
54.4911402136218	0.912487482780872\\
54.3457720876775	0.93149763867214\\
54.2035000302674	0.950507794563408\\
54.0642188653652	0.969517950454676\\
53.9278283841954	0.988528106345944\\
53.7942330422912	1.00753826223721\\
53.663341679325	1.02654841812848\\
53.5350672596681	1.04555857401975\\
53.4093266318517	1.06456872991102\\
53.2860403052877	1.08357888580229\\
53.1651322427737	1.10258904169355\\
53.046529667454	1.12159919758482\\
52.9301628830373	1.14060935347609\\
52.8159651061886	1.15961950936736\\
52.7038723101142	1.17862966525863\\
52.5938230784518	1.19763982114989\\
52.4857584686579	1.21664997704116\\
52.3796218841608	1.23566013293243\\
52.2753589546089	1.2546702888237\\
52.1729174236087	1.27368044471497\\
52.0722470433935	1.29269060060623\\
51.9732994759176	1.3117007564975\\
51.8760281999099	1.33071091238877\\
51.7803884234617	1.34972106828004\\
51.6863370017571	1.36873122417131\\
51.5938323595892	1.38774138006258\\
51.5028344183306	1.40675153595384\\
51.4133045270561	1.42576169184511\\
51.3252053975369	1.44477184773638\\
51.2385010428507	1.46378200362765\\
51.1531567193664	1.48279215951892\\
51.069138871888	1.50180231541018\\
50.9864150817503	1.52081247130145\\
50.9049540176809	1.53982262719272\\
50.8247253892543	1.55883278308399\\
50.7456999027739	1.57784293897526\\
50.6678492194358	1.59685309486653\\
50.5911459156323	1.61586325075779\\
50.515563445266	1.63487340664906\\
50.4410761039563	1.65388356254033\\
50.3676589950231	1.6728937184316\\
50.2952879971458	1.69190387432287\\
50.2239397335991	1.71091403021413\\
50.153591542975	1.7299241861054\\
50.0842214513064	1.74893434199667\\
50.0158081455131	1.76794449788794\\
49.948330948096	1.78695465377921\\
49.8817697930104	1.80596480967048\\
49.8161052026535	1.82497496556174\\
49.7513182659058	1.84398512145301\\
49.6873906171686	1.86299527734428\\
49.6243044163455	1.88200543323555\\
49.5620423297168	1.90101558912682\\
49.5005875116599	1.92002574501808\\
49.4399235871728	1.93903590090935\\
49.3800346351569	1.95804605680062\\
49.3209051724228	1.97705621269189\\
49.2625201383804	1.99606636858316\\
49.2048648803786	2.01507652447442\\
49.1479251396648	2.03408668036569\\
49.0916870379295	2.05309683625696\\
49.0361370644099	2.07210699214823\\
48.9812620635255	2.0911171480395\\
48.9270492230167	2.11012730393077\\
48.8734860625665	2.12913745982203\\
48.8205604228786	2.1481476157133\\
48.7682604551927	2.16715777160457\\
48.7165746112149	2.18616792749584\\
48.6654916334447	2.20517808338711\\
48.6150005458801	2.22418823927837\\
48.565090645083	2.24319839516964\\
48.5157514915888	2.26220855106091\\
48.4669729016446	2.28121870695218\\
48.4187449392613	2.30022886284345\\
48.3710579085649	2.31923901873472\\
48.3239023464346	2.33824917462598\\
48.2772690154149	2.35725933051725\\
48.231148896889	2.37626948640852\\
48.1855331845032	2.39527964229979\\
48.1404132778302	2.41428979819106\\
48.0957807762628	2.43329995408232\\
48.0516274731262	2.45231010997359\\
48.0079453500013	2.47132026586486\\
47.9647265712492	2.49033042175613\\
47.9219634787286	2.5093405776474\\
47.8796485866988	2.52835073353867\\
47.8377745768996	2.54736088942993\\
47.7963342938019	2.5663710453212\\
47.7553207400207	2.58538120121247\\
47.7147270718862	2.60439135710374\\
47.6745465951635	2.62340151299501\\
47.6347727609184	2.64241166888627\\
47.5953991615203	2.66142182477754\\
47.5564195267799	2.68043198066881\\
47.5178277202132	2.69944213656008\\
47.4796177354297	2.71845229245135\\
47.4417836926384	2.73746244834261\\
47.4043198352674	2.75647260423388\\
47.3672205266932	2.77548276012515\\
47.3304802470746	2.79449291601642\\
47.2940935902882	2.81350307190769\\
47.2580552609616	2.83251322779896\\
47.2223600715994	2.85152338369022\\
47.1870029398008	2.87053353958149\\
47.1519788855628	2.88954369547276\\
47.1172830286682	2.90855385136403\\
47.082910586154	2.9275640072553\\
47.0488568698572	2.94657416314656\\
47.0151172840361	2.96558431903783\\
46.9816873230635	2.9845944749291\\
46.94856256919	3.00360463082037\\
46.915738690374	3.02261478671164\\
46.8832114381772	3.04162494260291\\
46.850976645722	3.06063509849417\\
46.8190302257097	3.07964525438544\\
46.787368168497	3.09865541027671\\
46.7559865402289	3.11766556616798\\
46.7248814810252	3.13667572205925\\
46.6940492032206	3.15568587795051\\
46.6634859896547	3.17469603384178\\
46.6331881920113	3.19370618973305\\
46.6031522292048	3.21271634562432\\
46.573374585813	3.23172650151559\\
46.5438518105534	3.25073665740686\\
46.5145805148024	3.26974681329812\\
46.4855573711563	3.28875696918939\\
46.4567791120322	3.30776712508066\\
46.4282425283068	3.32677728097193\\
46.399944467994	3.3457874368632\\
46.3718818349575	3.36479759275446\\
46.3440515876592	3.38380774864573\\
46.3164507379413	3.402817904537\\
46.2890763498413	3.42182806042827\\
46.2619255384387	3.44083821631954\\
46.234995468733	3.4598483722108\\
46.2082833545507	3.47885852810207\\
46.181786457482	3.49786868399334\\
46.1555020858455	3.51687883988461\\
46.1294275936793	3.53588899577588\\
46.1035603797592	3.55489915166715\\
46.0778978866423	3.57390930755841\\
46.0524375997349	3.59291946344968\\
46.0271770463848	3.61192961934095\\
46.0021137949968	3.63093977523222\\
45.9772454541707	3.64994993112349\\
45.952569671861	3.66896008701475\\
45.9280841345583	3.68797024290602\\
45.903786566491	3.70698039879729\\
45.8796747288467	3.72599055468856\\
45.8557464190138	3.74500071057983\\
45.8319994698413	3.7640108664711\\
45.808431748917	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
65.88990382	0.0117231034440614\\
65.17783051	0.0215131137048603\\
64.48111897	0.0368871908790267\\
62.09490883	0.0653017426616267\\
61.93258697	0.120315077817394\\
60.57598227	0.219910579013042\\
59.45845638	0.420003485522129\\
57.46200284	0.737620304753657\\
53.60651226	1.34284015417123\\
49.12714502	2.6163999988585\\
70.42623301	0.0221496528887315\\
69.14475206	0.0367337404672252\\
67.36479294	0.0613246748359724\\
65.46622079	0.101367222434067\\
65.96187775	0.178419626352069\\
63.82996327	0.292009586668814\\
62.1035612	0.456297918562393\\
58.9668451	0.756740044659267\\
54.51511616	1.25500352268779\\
50.07816356	2.10905020452972\\
63.77773431	0.0510429250999394\\
62.53464692	0.0786004429825167\\
61.90866047	0.121377965618723\\
60.47214029	0.187436736724459\\
58.28939621	0.303669891970452\\
57.24836763	0.46498648687019\\
55.68079451	0.678651430580346\\
50.9810152	1.04210333804254\\
48.62119155	1.67883094236437\\
45.19783366	2.49914439989948\\
67.16054324	0.614715702382654\\
66.11006197	0.693587254138656\\
64.62285935	0.807159864917394\\
62.92554013	0.940267215294825\\
61.03191239	1.09532507076373\\
61.0842553	1.29132070543618\\
58.62438514	1.49977465957361\\
56.00245884	1.71943307708357\\
51.71524282	2.00298183983744\\
48.29208144	2.35668501049581\\
74.11349834	0.0135124181055385\\
72.7085071	0.0226266479624717\\
71.7368793	0.0369377701690055\\
70.33341568	0.0641393449449873\\
68.11743355	0.112184202682513\\
67.07446875	0.207953201927368\\
65.36140366	0.357181903223305\\
63.56795339	0.589481136267126\\
59.42959862	1.01987533167169\\
56.07129758	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
66.9893084955866	0\\
66.9018170845618	0.0130888286201731\\
66.8005253559122	0.0261776572403461\\
66.6897640856715	0.0392664858605192\\
66.571841973448	0.0523553144806922\\
66.4482525823992	0.0654441431008653\\
66.3200642851927	0.0785329717210383\\
66.1880901599046	0.0916218003412114\\
66.0529754084833	0.104710628961384\\
65.9152475262298	0.117799457581558\\
65.7753474345808	0.130888286201731\\
65.6336499774583	0.143977114821904\\
65.4904780575995	0.157065943442077\\
65.3461127606565	0.17015477206225\\
65.2008008355833	0.183243600682423\\
65.05476036892	0.196332429302596\\
64.9081851868911	0.209421257922769\\
64.7612483375638	0.222510086542942\\
64.6141048924247	0.235598915163115\\
64.4668942342515	0.248687743783288\\
64.3197419502788	0.261776572403461\\
64.1727614172282	0.274865401023634\\
64.026055142317	0.287954229643807\\
63.8797159084973	0.30104305826398\\
63.7338277607741	0.314131886884153\\
63.5884668621157	0.327220715504326\\
63.4437022412931	0.3403095441245\\
63.2995964503416	0.353398372744673\\
63.1562061458043	0.366487201364846\\
63.0135826052006	0.379576029985019\\
62.8717721880515	0.392664858605192\\
62.73081674913	0.405753687225365\\
62.5907540102944	0.418842515845538\\
62.4516178962096	0.431931344465711\\
62.3134388384153	0.445020173085884\\
62.1762440515137	0.458109001706057\\
62.0400577846874	0.47119783032623\\
61.9049015512949	0.484286658946403\\
61.7707943389113	0.497375487566576\\
61.6377528018588	0.510464316186749\\
61.5057914380078	0.523553144806922\\
61.3749227514017	0.536641973427095\\
61.2451574020685	0.549730802047268\\
61.1165043442205	0.562819630667442\\
60.9889709539026	0.575908459287615\\
60.8625631470312	0.588997287907788\\
60.7372854886639	0.602086116527961\\
60.6131412942472	0.615174945148134\\
60.4901327235149	0.628263773768307\\
60.3682608676413	0.64135260238848\\
60.2475258301909	0.654441431008653\\
60.1279268023589	0.667530259628826\\
60.0094621329442	0.680619088248999\\
59.8921293934624	0.693707916869172\\
59.7759254387627	0.706796745489345\\
59.6608464634869	0.719885574109518\\
59.5468880546737	0.732974402729691\\
59.4340452407908	0.746063231349864\\
59.322312537449	0.759152059970037\\
59.2116839900348	0.77224088859021\\
59.1021532134787	0.785329717210384\\
58.9937134293569	0.798418545830557\\
58.8863575005115	0.81150737445073\\
58.7800779633574	0.824596203070903\\
58.6748670580339	0.837685031691076\\
58.5707167565456	0.850773860311249\\
58.4676187890253	0.863862688931422\\
58.3655646682456	0.876951517551595\\
58.2645457124935	0.890040346171768\\
58.1645530669141	0.903129174791941\\
58.0655777234254	0.916218003412114\\
57.9676105392947	0.929306832032287\\
57.8706422544637	0.94239566065246\\
57.7746635077031	0.955484489272633\\
57.6796648516699	0.968573317892806\\
57.5856367669392	0.981662146512979\\
57.4925696750744	0.994750975133152\\
57.4004539507969	1.00783980375333\\
57.3092799333116	1.0209286323735\\
57.2190379368427	1.03401746099367\\
57.1297182604276	1.04710628961384\\
57.0413111970167	1.06019511823402\\
56.953807041922	1.07328394685419\\
56.8671961006552	1.08637277547436\\
56.7814686961932	1.09946160409454\\
56.696615175707	1.11255043271471\\
56.6126259167875	1.12563926133488\\
56.5294913331995	1.13872808995506\\
56.4472018801922	1.15181691857523\\
56.365748059396	1.1649057471954\\
56.2851204233294	1.17799457581558\\
56.2053095795412	1.19108340443575\\
56.1263061944104	1.20417223305592\\
56.0481009966263	1.21726106167609\\
55.9706847803668	1.23034989029627\\
55.8940484081959	1.24343871891644\\
55.8181828136967	1.25652754753661\\
55.7430790038568	1.26961637615679\\
55.6687280612232	1.28270520477696\\
55.5951211458381	1.29579403339713\\
55.5222494969737	1.30888286201731\\
55.4501044346751	1.32197169063748\\
55.378677361126	1.33506051925765\\
55.3079597618478	1.34814934787783\\
55.2379432067425	1.361238176498\\
55.1686193509905	1.37432700511817\\
55.0999799358122	1.38741583373834\\
55.0320167891024	1.40050466235852\\
54.9647218259463	1.41359349097869\\
54.8980870490243	1.42668231959886\\
54.8321045489144	1.43977114821904\\
54.7667665042974	1.45285997683921\\
54.7020651820735	1.46594880545938\\
54.6379929373946	1.47903763407956\\
54.5745422136199	1.49212646269973\\
54.5117055421988	1.5052152913199\\
54.4494755424868	1.51830411994007\\
54.3878449215007	1.53139294856025\\
54.3268064736143	1.54448177718042\\
54.2663530802027	1.55757060580059\\
54.2064777092366	1.57065943442077\\
54.1471734148313	1.58374826304094\\
54.0884333367544	1.59683709166111\\
54.0302506998947	1.60992592028129\\
53.9726188136958	1.62301474890146\\
53.9155310715578	1.63610357752163\\
53.8589809502091	1.64919240614181\\
53.8029620090515	1.66228123476198\\
53.7474678894809	1.67537006338215\\
53.6924923141853	1.68845889200232\\
53.6380290864239	1.7015477206225\\
53.584072089287	1.71463654924267\\
53.5306152849407	1.72772537786284\\
53.4776527138569	1.74081420648302\\
53.4251784940309	1.75390303510319\\
53.3731868201876	1.76699186372336\\
53.3216719629786	1.78008069234354\\
53.2706282681705	1.79316952096371\\
53.2200501558268	1.80625834958388\\
53.1699321194838	1.81934717820405\\
53.1202687253218	1.83243600682423\\
53.0710546113328	1.8455248354444\\
53.0222844864854	1.85861366406457\\
52.9739531298888	1.87170249268475\\
52.9260553899549	1.88479132130492\\
52.8785861835606	1.89788014992509\\
52.8315404952117	1.91096897854527\\
52.784913376207	1.92405780716544\\
52.7386999438046	1.93714663578561\\
52.692895380392	1.95023546440579\\
52.6474949326573	1.96332429302596\\
52.602493910766	1.97641312164613\\
52.5578876875405	1.9895019502663\\
52.5136716976452	2.00259077888648\\
52.4698414367756	2.01567960750665\\
52.4263924608535	2.02876843612682\\
52.3833203852274	2.041857264747\\
52.340620883879	2.05494609336717\\
52.2982896886357	2.06803492198734\\
52.2563225883901	2.08112375060752\\
52.2147154283258	2.09421257922769\\
52.1734641091502	2.10730140784786\\
52.1325645863343	2.12039023646804\\
52.0920128693604	2.13347906508821\\
52.0518050209766	2.14656789370838\\
52.0119371564589	2.15965672232855\\
51.9724054428816	2.17274555094873\\
51.9332060983945	2.1858343795689\\
51.8943353915094	2.19892320818907\\
51.8557896403929	2.21201203680925\\
51.8175652121689	2.22510086542942\\
51.7796585222278	2.23818969404959\\
51.7420660335447	2.25127852266977\\
51.7047842560053	2.26436735128994\\
51.6678097457403	2.27745617991011\\
51.6311391044679	2.29054500853029\\
51.5947689788443	2.30363383715046\\
51.5586960598225	2.31672266577063\\
51.5229170820198	2.3298114943908\\
51.4874288230922	2.34290032301098\\
51.4522281031187	2.35598915163115\\
51.4173117839921	2.36907798025132\\
51.3826767688189	2.3821668088715\\
51.3483200013267	2.39525563749167\\
51.3142384652801	2.40834446611184\\
51.2804291839042	2.42143329473202\\
51.2468892193161	2.43452212335219\\
51.213615671964	2.44761095197236\\
51.1806056800748	2.46069978059254\\
51.1478564191088	2.47378860921271\\
51.1153651012221	2.48687743783288\\
51.0831289747369	2.49996626645305\\
51.0511453236194	2.51305509507323\\
51.0194114669646	2.5261439236934\\
50.9879247584891	2.53923275231357\\
50.9566825860311	2.55232158093375\\
50.9256823710572	2.56541040955392\\
50.8949215681769	2.57849923817409\\
50.8643976646641	2.59158806679427\\
50.8341081799853	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/VDP3_Q.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=9.94710264507726,
xmax=9.9981146420633,
xlabel style={font=\color{white!15!black}},
xlabel={HDR-VDP3},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
9.996415006	0.120314730481241\\
9.990617723	0.736802785805397\\
9.985134614	1.29350241386009\\
9.979494191	1.86760740977406\\
9.973984146	2.24025047129614\\
9.968417288	2.58789319471886\\
9.962024561	2.89152222894396\\
9.957403247	3.09036116368053\\
9.950996671	3.29525976828081\\
9.947223902	3.44879283455882\\
9.997102928	0.13060344142074\\
9.99309274	0.509229364472019\\
9.988832624	0.878585557152251\\
9.984329493	1.21489768787417\\
9.981255411	1.40117919146757\\
9.978281809	1.57409018876453\\
9.972841825	1.80080415977424\\
9.967290485	1.98872276342532\\
9.963383807	2.0902573344421\\
9.950689021	2.38402853249584\\
9.998268445	0.0902317140903925\\
9.994404697	0.537907985073976\\
9.990354556	1.02453084796831\\
9.985394615	1.47327870165627\\
9.981009827	1.78042209713798\\
9.975965127	2.0573461126531\\
9.969053617	2.38357694384531\\
9.961406209	2.69395621776831\\
9.956595212	2.84361213230606\\
9.945049724	3.16951271991304\\
9.997472411	0.00508893925372867\\
9.992788724	0.192038537178523\\
9.988480789	0.446163553653322\\
9.980039718	0.883038606712284\\
9.977838473	0.993184023193175\\
9.966457836	1.4646773460072\\
9.959022725	1.79051892655992\\
9.951218019	2.01507029596536\\
9.944828143	2.20112549559836\\
9.930196468	2.5348617033156\\
9.998869549	0.0271876355748469\\
9.997192183	0.194542237275403\\
9.994948523	0.470587064545828\\
9.993310816	0.651228520467234\\
9.990638103	0.973272741291213\\
9.987271053	1.23214906549981\\
9.984548113	1.40357808949628\\
9.979762741	1.6564011591298\\
9.977234804	1.75187000145275\\
9.972425834	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.99599250010535	0\\
9.99599107600146	0.0173050447000256\\
9.99598698788659	0.0346100894000512\\
9.99597966992633	0.0519151341000767\\
9.9959687185014	0.0692201788001023\\
9.99595381064666	0.0865252235001279\\
9.99593467429383	0.103830268200153\\
9.99591107348792	0.121135312900179\\
9.99588279985412	0.138440357600205\\
9.99584966719646	0.15574540230023\\
9.99581150785643	0.173050447000256\\
9.99576817014244	0.190355491700281\\
9.99571951645053	0.207660536400307\\
9.99566542185155	0.224965581100333\\
9.99560577300444	0.242270625800358\\
9.99554046730396	0.259575670500384\\
9.99546941220067	0.276880715200409\\
9.99539252464991	0.294185759900435\\
9.99530973065846	0.311490804600461\\
9.99522096490613	0.328795849300486\\
9.99512617042525	0.346100894000512\\
9.995025298325	0.363405938700537\\
9.99491830755048	0.380710983400563\\
9.99480516466884	0.398016028100588\\
9.99468584367613	0.415321072800614\\
9.99456032581985	0.43262611750064\\
9.99442859943349	0.449931162200665\\
9.99429065977942	0.467236206900691\\
9.99414650889797	0.484541251600716\\
9.99399615546008	0.501846296300742\\
9.99383961462224	0.519151341000768\\
9.99367690788194	0.536456385700793\\
9.99350806293272	0.553761430400819\\
9.99333311351771	0.571066475100844\\
9.99315209928117	0.58837151980087\\
9.9929650656172	0.605676564500895\\
9.99277206351537	0.622981609200921\\
9.99257314940295	0.640286653900947\\
9.99236838498346	0.657591698600972\\
9.99215783707151	0.674896743300998\\
9.99194157742381	0.692201788001023\\
9.99171968256659	0.709506832701049\\
9.99149223361922	0.726811877401074\\
9.99125931611453	0.7441169221011\\
9.99102101981572	0.761421966801126\\
9.99077743853033	0.778727011501151\\
9.99052866992146	0.796032056201177\\
9.99027481531648	0.813337100901202\\
9.99001597951374	0.830642145601228\\
9.98975227058736	0.847947190301254\\
9.9894837996908	0.865252235001279\\
9.98921068085926	0.882557279701305\\
9.98893303081158	0.89986232440133\\
9.98865096875175	0.917167369101356\\
9.98836461617076	0.934472413801381\\
9.98807409664886	0.951777458501407\\
9.98777953565882	0.969082503201433\\
9.98748106037055	0.986387547901458\\
9.9871787994574	1.00369259260148\\
9.98687288290456	1.02099763730151\\
9.98656344181991	1.03830268200154\\
9.98625060824766	1.05560772670156\\
9.9859345149851	1.07291277140159\\
9.98561529540281	1.09021781610161\\
9.98529308326864	1.10752286080164\\
9.98496801257565	1.12482790550166\\
9.98464021737435	1.14213295020169\\
9.98430983160955	1.15943799490171\\
9.98397698896186	1.17674303960174\\
9.98364182269417	1.19404808430177\\
9.98330446550337	1.21135312900179\\
9.98296504937723	1.22865817370182\\
9.98262370545683	1.24596321840184\\
9.98228056390451	1.26326826310187\\
9.98193575377753	1.28057330780189\\
9.98158940290744	1.29787835250192\\
9.98124163778532	1.31518339720194\\
9.98089258345278	1.33248844190197\\
9.980542363399	1.349793486602\\
9.98019109946353	1.36709853130202\\
9.97983891174502	1.38440357600205\\
9.97948591851582	1.40170862070207\\
9.9791322361424	1.4190136654021\\
9.97877797901152	1.43631871010212\\
9.97842325946207	1.45362375480215\\
9.9780681877226	1.47092879950217\\
9.97771287185428	1.4882338442022\\
9.97735741769932	1.50553888890223\\
9.97700192883471	1.52284393360225\\
9.97664650653107	1.54014897830228\\
9.97629124971664	1.5574540230023\\
9.97593625494604	1.57475906770233\\
9.97558161637394	1.59206411240235\\
9.97522742573321	1.60936915710238\\
9.97487377231757	1.6266742018024\\
9.97452074296855	1.64397924650243\\
9.97416842206654	1.66128429120246\\
9.97381689152578	1.67858933590248\\
9.97346623079318	1.69589438060251\\
9.97311651685074	1.71319942530253\\
9.97276782422139	1.73050447000256\\
9.97242022497815	1.74780951470258\\
9.97207378875635	1.76511455940261\\
9.97172858276882	1.78241960410264\\
9.97138467182385	1.79972464880266\\
9.9710421183457	1.81702969350269\\
9.97070098239762	1.83433473820271\\
9.97036132170711	1.85163978290274\\
9.97002319169328	1.86894482760276\\
9.96968664549624	1.88624987230279\\
9.96935173400826	1.90355491700281\\
9.96901850590658	1.92085996170284\\
9.96868700768785	1.93816500640287\\
9.96835728370383	1.95547005110289\\
9.96802937619842	1.97277509580292\\
9.96770332534583	1.99008014050294\\
9.96737916928973	2.00738518520297\\
9.96705694418326	2.02469022990299\\
9.96673668422986	2.04199527460302\\
9.96641842172474	2.05930031930304\\
9.96610218709688	2.07660536400307\\
9.96578800895154	2.0939104087031\\
9.96547591411306	2.11121545340312\\
9.96516592766802	2.12852049810315\\
9.96485807300847	2.14582554280317\\
9.96455237187537	2.1631305875032\\
9.96424884440199	2.18043563220322\\
9.96394750915726	2.19774067690325\\
9.9636483831891	2.21504572160327\\
9.96335148206738	2.2323507663033\\
9.96305681992689	2.24965581100333\\
9.96276440950978	2.26696085570335\\
9.96247426220783	2.28426590040338\\
9.96218638810423	2.3015709451034\\
9.96190079601495	2.31887598980343\\
9.96161749352967	2.33618103450345\\
9.9613364870521	2.35348607920348\\
9.9610577818399	2.3707911239035\\
9.96078138204385	2.38809616860353\\
9.96050729074655	2.40540121330356\\
9.96023551000043	2.42270625800358\\
9.9599660408651	2.44001130270361\\
9.95969888344407	2.45731634740363\\
9.95943403692071	2.47462139210366\\
9.9591714995936	2.49192643680368\\
9.95891126891106	2.50923148150371\\
9.95865334150503	2.52653652620373\\
9.9583977132242	2.54384157090376\\
9.95814437916636	2.56114661560379\\
9.95789333371003	2.57845166030381\\
9.95764457054536	2.59575670500384\\
9.95739808270423	2.61306174970386\\
9.95715386258965	2.63036679440389\\
9.95691190200438	2.64767183910391\\
9.95667219217876	2.66497688380394\\
9.95643472379791	2.68228192850397\\
9.95619948702811	2.69958697320399\\
9.95596647154239	2.71689201790402\\
9.95573566654554	2.73419706260404\\
9.95550706079828	2.75150210730407\\
9.95528064264076	2.76880715200409\\
9.95505640001536	2.78611219670412\\
9.95483432048879	2.80341724140414\\
9.95461439127351	2.82072228610417\\
9.95439659924844	2.8380273308042\\
9.95418093097909	2.85533237550422\\
9.95396737273695	2.87263742020425\\
9.9537559105183	2.88994246490427\\
9.95354653006237	2.9072475096043\\
9.95333921686886	2.92455255430432\\
9.95313395621494	2.94185759900435\\
9.95293073317153	2.95916264370437\\
9.95272953261915	2.9764676884044\\
9.95253033926308	2.99377273310443\\
9.95233313764803	3.01107777780445\\
9.95213791217228	3.02838282250448\\
9.95194464710126	3.0456878672045\\
9.95175332658063	3.06299291190453\\
9.95156393464887	3.08029795660455\\
9.95137645524938	3.09760300130458\\
9.95119087224207	3.11490804600461\\
9.95100716941457	3.13221309070463\\
9.9508253304929	3.14951813540466\\
9.95064533915174	3.16682318010468\\
9.95046717902431	3.18412822480471\\
9.95029083371179	3.20143326950473\\
9.95011628679235	3.21873831420476\\
9.94994352182981	3.23604335890478\\
9.94977252238189	3.25334840360481\\
9.94960327200815	3.27065344830484\\
9.94943575427751	3.28795849300486\\
9.94926995277546	3.30526353770489\\
9.94910585111096	3.32256858240491\\
9.94894343292297	3.33987362710494\\
9.9487826818867	3.35717867180496\\
9.94862358171956	3.37448371650499\\
9.94846611618678	3.39178876120501\\
9.94831026910681	3.40909380590504\\
9.94815602435642	3.42639885060507\\
9.9480033658755	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
9.994796048	0.387504449082799\\
9.988008884	0.919449189840329\\
9.982181582	1.23426029572229\\
9.976905587	1.46379952004418\\
9.97344596	1.60620244000024\\
9.970310238	1.71199625017345\\
9.967224187	1.79322855150397\\
9.964079145	1.89286069251912\\
9.963641244	1.91078116233969\\
9.960196527	1.98994814728947\\
9.997716675	0.0432024822204644\\
9.994683504	0.228962631656927\\
9.990547931	0.532109140611496\\
9.986574202	0.787527142132606\\
9.982729932	1.02116869173303\\
9.97890969	1.22808066421011\\
9.976419192	1.34729416538003\\
9.972479857	1.52071153746535\\
9.970467479	1.60960824820038\\
9.967463901	1.70312728824716\\
9.9970589	0.309247515363603\\
9.992623033	0.779227504616442\\
9.987789368	1.15567109080715\\
9.982800143	1.43393388893511\\
9.978616684	1.6125495896383\\
9.975003151	1.7581986203425\\
9.970385262	1.91096909719289\\
9.964737531	2.06795028523662\\
9.960253963	2.18174302750059\\
9.954768233	2.29683132228657\\
9.998199332	0.00917485874193977\\
9.991446691	0.232432273898682\\
9.983337302	0.557918279338296\\
9.973486046	0.906840358795019\\
9.963046536	1.19928592999993\\
9.95586366	1.37382461377815\\
9.947722009	1.55421631157342\\
9.939258742	1.70431313658656\\
9.93221828	1.8209571503693\\
9.924791953	1.93263205391473\\
9.996866082	0.199424600946541\\
9.992017504	0.688632277437434\\
9.987738661	1.02276152489955\\
9.984672978	1.21201609616917\\
9.981757271	1.38551462530512\\
9.979695958	1.48711528795769\\
9.9778323	1.57402205140754\\
9.975799307	1.65974087583021\\
9.9734316	1.75680272409049\\
9.971400921	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.99548404414902	0\\
9.99548291141745	0.0114957611233399\\
9.99548042630583	0.0229915222466797\\
9.99547632710872	0.0344872833700196\\
9.99547040698524	0.0459830444933594\\
9.99546249121387	0.0574788056166993\\
9.99545242688688	0.0689745667400391\\
9.99544007721485	0.080470327863379\\
9.99542531800355	0.0919660889867188\\
9.99540803530737	0.103461850110059\\
9.99538812378214	0.114957611233399\\
9.9953654854829	0.126453372356738\\
9.99534002895939	0.137949133480078\\
9.99531166855906	0.149444894603418\\
9.99528032387938	0.160940655726758\\
9.9952459193306	0.172436416850098\\
9.99520838378184	0.183932177973438\\
9.99516765027136	0.195427939096777\\
9.995123655767	0.206923700220117\\
9.99507634096641	0.218419461343457\\
9.99502565012897	0.229915222466797\\
9.99497153093359	0.241410983590137\\
9.9949139343573	0.252906744713477\\
9.99485281457112	0.264402505836817\\
9.99478812885003	0.275898266960156\\
9.99471983749459	0.287394028083496\\
9.99464790376227	0.298889789206836\\
9.99457229380676	0.310385550330176\\
9.99449297662394	0.321881311453516\\
9.9944099240033	0.333377072576856\\
9.99432311048383	0.344872833700196\\
9.99423251331366	0.356368594823535\\
9.99413811241254	0.367864355946875\\
9.99403989033677	0.379360117070215\\
9.99393783224592	0.390855878193555\\
9.99383192587096	0.402351639316895\\
9.99372216148329	0.413847400440235\\
9.99360853186458	0.425343161563574\\
9.99349103227683	0.436838922686914\\
9.99336966043259	0.448334683810254\\
9.99324441646511	0.459830444933594\\
9.99311530289812	0.471326206056934\\
9.99298232461514	0.482821967180274\\
9.99284548882827	0.494317728303614\\
9.99270480504615	0.505813489426953\\
9.99256028504113	0.517309250550293\\
9.99241194281554	0.528805011673633\\
9.99225979456692	0.540300772796973\\
9.99210385865232	0.551796533920313\\
9.99194415555137	0.563292295043653\\
9.99178070782833	0.574788056166993\\
9.99161354009299	0.586283817290332\\
9.99144267896042	0.597779578413672\\
9.99126815300952	0.609275339537012\\
9.99108999274051	0.620771100660352\\
9.9909082305312	0.632266861783692\\
9.99072290059225	0.643762622907032\\
9.99053403892121	0.655258384030372\\
9.99034168325564	0.666754145153711\\
9.99014587302515	0.678249906277051\\
9.98994664930243	0.689745667400391\\
9.98974405475347	0.701241428523731\\
9.98953813358677	0.712737189647071\\
9.98932893150184	0.724232950770411\\
9.98911649563688	0.73572871189375\\
9.98890087451575	0.74722447301709\\
9.98868211799435	0.75872023414043\\
9.9884602772064	0.77021599526377\\
9.98823540450873	0.78171175638711\\
9.98800755342609	0.79320751751045\\
9.98777677859566	0.80470327863379\\
9.98754313571119	0.816199039757129\\
9.98730668146704	0.827694800880469\\
9.98706747350187	0.839190562003809\\
9.9868255703425	0.850686323127149\\
9.98658103134752	0.862182084250489\\
9.98633391665114	0.873677845373829\\
9.9860842871071	0.885173606497169\\
9.98583220423278	0.896669367620508\\
9.98557773015362	0.908165128743848\\
9.98532092754782	0.919660889867188\\
9.98506185959158	0.931156650990528\\
9.98480058990461	0.942652412113868\\
9.98453718249637	0.954148173237208\\
9.98427170171279	0.965643934360547\\
9.98400421218368	0.977139695483887\\
9.98373477877088	0.988635456607227\\
9.98346346651711	1.00013121773057\\
9.9831903405957	1.01162697885391\\
9.98291546626117	1.02312273997725\\
9.9826389088007	1.03461850110059\\
9.98236073348663	1.04611426222393\\
9.98208100552985	1.05761002334727\\
9.98179979003436	1.06910578447061\\
9.9815171519528	1.08060154559395\\
9.98123315604317	1.09209730671729\\
9.98094786682663	1.10359306784063\\
9.98066134854653	1.11508882896397\\
9.9803736651286	1.12658459008731\\
9.98008488014235	1.13808035121065\\
9.97979505676375	1.14957611233399\\
9.97950425773914	1.16107187345732\\
9.97921254535039	1.17256763458066\\
9.97891998138142	1.184063395704\\
9.97862662708591	1.19555915682734\\
9.9783325431564	1.20705491795068\\
9.97803778969465	1.21855067907402\\
9.97774242618329	1.23004644019736\\
9.97744651145884	1.2415422013207\\
9.97715010368598	1.25303796244404\\
9.97685326033312	1.26453372356738\\
9.97655603814932	1.27602948469072\\
9.97625849314242	1.28752524581406\\
9.97596068055851	1.2990210069374\\
9.97566265486261	1.31051676806074\\
9.97536446972066	1.32201252918408\\
9.97506617798267	1.33350829030742\\
9.97476783166715	1.34500405143076\\
9.97446948194671	1.3564998125541\\
9.97417117913482	1.36799557367744\\
9.97387297267381	1.37949133480078\\
9.97357491112388	1.39098709592412\\
9.97327704215332	1.40248285704746\\
9.97297941252979	1.4139786181708\\
9.97268206811266	1.42547437929414\\
9.97238505384638	1.43697014041748\\
9.97208841375488	1.44846590154082\\
9.97179219093693	1.45996166266416\\
9.9714964275625	1.4714574237875\\
9.97120116486998	1.48295318491084\\
9.97090644316437	1.49444894603418\\
9.97061230181629	1.50594470715752\\
9.97031877926186	1.51744046828086\\
9.97002591300339	1.5289362294042\\
9.96973373961083	1.54043199052754\\
9.969442294724	1.55192775165088\\
9.96915161305553	1.56342351277422\\
9.96886172839453	1.57491927389756\\
9.96857267361084	1.5864150350209\\
9.96828448066001	1.59791079614424\\
9.96799718058887	1.60940655726758\\
9.96771080354161	1.62090231839092\\
9.96742537876648	1.63239807951426\\
9.96714093462303	1.6438938406376\\
9.96685749858976	1.65538960176094\\
9.96657509727233	1.66688536288428\\
9.96629375641213	1.67838112400762\\
9.96601350089536	1.68987688513096\\
9.96573435476241	1.7013726462543\\
9.96545634121767	1.71286840737764\\
9.96517948263962	1.72436416850098\\
9.96490380059132	1.73585992962432\\
9.96462931583111	1.74735569074766\\
9.96435604832363	1.758851451871\\
9.96408401725107	1.77034721299434\\
9.96381324102468	1.78184297411768\\
9.9635437372964	1.79333873524102\\
9.9632755229708	1.80483449636436\\
9.96300861421709	1.8163302574877\\
9.96274302648128	1.82782601861104\\
9.96247877449857	1.83932177973438\\
9.96221587230572	1.85081754085772\\
9.96195433325356	1.86231330198106\\
9.96169417001967	1.8738090631044\\
9.96143539462094	1.88530482422774\\
9.96117801842636	1.89680058535108\\
9.96092205216972	1.90829634647442\\
9.96066750596238	1.91979210759776\\
9.96041438930603	1.93128786872109\\
9.96016271110544	1.94278362984443\\
9.95991247968122	1.95427939096777\\
9.95966370278249	1.96577515209111\\
9.95941638759958	1.97727091321445\\
9.9591705407766	1.98876667433779\\
9.95892616842401	2.00026243546113\\
9.95868327613111	2.01175819658447\\
9.95844186897837	2.02325395770781\\
9.95820195154982	2.03474971883115\\
9.95796352794518	2.04624547995449\\
9.95772660179201	2.05774124107783\\
9.95749117625769	2.06923700220117\\
9.95725725406129	2.08073276332451\\
9.95702483748529	2.09222852444785\\
9.95679392838727	2.10372428557119\\
9.95656452821133	2.11522004669453\\
9.95633663799946	2.12671580781787\\
9.95611025840277	2.13821156894121\\
9.95588538969249	2.14970733006455\\
9.95566203177094	2.16120309118789\\
9.9554401841822	2.17269885231123\\
9.95521984612281	2.18419461343457\\
9.95500101645209	2.19569037455791\\
9.95478369370249	2.20718613568125\\
9.95456787608967	2.21868189680459\\
9.95435356152246	2.23017765792793\\
9.95414074761257	2.24167341905127\\
9.95392943168429	2.25316918017461\\
9.95371961078384	2.26466494129795\\
9.9535112816887	2.27616070242129\\
9.95330444091666	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
9.99426119	0.536924004010141\\
9.987226772	1.2995109906317\\
9.982307153	1.7059889361643\\
9.976905686	2.08695474565017\\
9.971361268	2.39604535154695\\
9.966533892	2.62344333573893\\
9.962860447	2.78818549187997\\
9.959150259	2.94433641315491\\
9.956426643	3.05023793969496\\
9.95293268	3.16276338839493\\
9.996627519	0.235157812700966\\
9.992334629	0.657492867651663\\
9.989053377	0.94599234527034\\
9.985335669	1.24500984757645\\
9.982008457	1.46267934740232\\
9.978335553	1.67514423780757\\
9.975111482	1.8444612481892\\
9.971102478	2.0332089305086\\
9.967212891	2.19340516084019\\
9.964133754	2.30545889129927\\
9.997158454	0.189920845415402\\
9.993548179	0.53774807261972\\
9.988947824	0.943323535976741\\
9.98404915	1.30647815074601\\
9.979230097	1.61463404194431\\
9.973318283	1.94228252442632\\
9.966847685	2.26641609903385\\
9.960209964	2.55262132320035\\
9.954247558	2.77289761713501\\
9.947064162	3.01390876395494\\
9.999872509	0.000115403171648105\\
9.995840544	0.298968651587326\\
9.991398289	0.646949188618041\\
9.98507935	1.061949353199\\
9.979793941	1.35962244814028\\
9.974209013	1.62519869381607\\
9.968700925	1.86470276154118\\
9.962642699	2.07810161485513\\
9.958133089	2.22573272027579\\
9.953428896	2.3888625517479\\
9.999040271	0.0226915264859678\\
9.997265607	0.173643160338781\\
9.995539898	0.357089122797856\\
9.993902454	0.554961062290764\\
9.992056669	0.754507897707984\\
9.990465067	0.916344549535836\\
9.98801656	1.15420268274187\\
9.985153977	1.41170916971476\\
9.982672761	1.61444474219183\\
9.980103043	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.99694713781185	0\\
9.99694628890756	0.0158927034433331\\
9.99694318893027	0.0317854068866662\\
9.9969374135851	0.0476781103299992\\
9.99692869782035	0.0635708137733323\\
9.99691684125951	0.0794635172166654\\
9.99690168111105	0.0953562206599984\\
9.99688307985088	0.111248924103332\\
9.99686091846999	0.127141627546665\\
9.99683509234174	0.143034330989998\\
9.99680550849875	0.158927034433331\\
9.99677208374036	0.174819737876664\\
9.99673474326303	0.190712441319997\\
9.99669341963701	0.20660514476333\\
9.99664805202172	0.222497848206663\\
9.99659858555093	0.238390551649996\\
9.99654497084203	0.254283255093329\\
9.99648716359791	0.270175958536662\\
9.99642512427922	0.286068661979995\\
9.99635881783107	0.301961365423328\\
9.99628821345209	0.317854068866662\\
9.99621328439721	0.333746772309995\\
9.99613400780702	0.349639475753328\\
9.99605036455877	0.365532179196661\\
9.99596233913459	0.381424882639994\\
9.99586991950376	0.397317586083327\\
9.99577309701648	0.41321028952666\\
9.99567186630682	0.429102992969993\\
9.99556622520331	0.444995696413326\\
9.99545617464556	0.460888399856659\\
9.99534171860597	0.476781103299992\\
9.99522286401536	0.492673806743325\\
9.99509962069177	0.508566510186658\\
9.99497200127183	0.524459213629991\\
9.99484002114407	0.540351917073325\\
9.9947036983837	0.556244620516658\\
9.99456305368851	0.572137323959991\\
9.99441811031551	0.588030027403324\\
9.99426889401811	0.603922730846657\\
9.99411543298357	0.61981543428999\\
9.99395775777048	0.635708137733323\\
9.9937959012463	0.651600841176656\\
9.9936298985246	0.667493544619989\\
9.99345978690217	0.683386248063322\\
9.99328560579568	0.699278951506655\\
9.993107396678	0.715171654949988\\
9.99292520301417	0.731064358393322\\
9.99273907019685	0.746957061836654\\
9.99254904548137	0.762849765279987\\
9.99235517792039	0.778742468723321\\
9.99215751829814	0.794635172166654\\
9.99195611906424	0.810527875609987\\
9.99175103426728	0.82642057905332\\
9.991542319488	0.842313282496653\\
9.99133003177233	0.858205985939986\\
9.99111422956413	0.874098689383319\\
9.99089497263791	0.889991392826652\\
9.99067232203138	0.905884096269985\\
9.99044633997806	0.921776799713318\\
9.99021708983992	0.937669503156651\\
9.98998463604018	0.953562206599984\\
9.98974904399626	0.969454910043318\\
9.98951038005304	0.985347613486651\\
9.98926871141644	1.00124031692998\\
9.98902410608746	1.01713302037332\\
9.9887766327966	1.03302572381665\\
9.98852636093895	1.04891842725998\\
9.98827336050981	1.06481113070332\\
9.98801770204106	1.08070383414665\\
9.98775945653821	1.09659653758998\\
9.98749869541838	1.11248924103332\\
9.98723549044903	1.12838194447665\\
9.98696991368772	1.14427464791998\\
9.98670203742284	1.16016735136331\\
9.98643193411534	1.17606005480665\\
9.98615967634167	1.19195275824998\\
9.98588533673777	1.20784546169331\\
9.98560898794426	1.22373816513665\\
9.985330702553	1.23963086857998\\
9.98505055305472	1.25552357202331\\
9.98476861178818	1.27141627546665\\
9.98448495089051	1.28730897890998\\
9.98419964224906	1.30320168235331\\
9.98391275745458	1.31909438579665\\
9.98362436775585	1.33498708923998\\
9.98333454401583	1.35087979268331\\
9.98304335666919	1.36677249612664\\
9.98275087568137	1.38266519956998\\
9.98245717050922	1.39855790301331\\
9.98216231006298	1.41445060645664\\
9.98186636266999	1.43034330989998\\
9.98156939603974	1.44623601334331\\
9.98127147723057	1.46212871678664\\
9.98097267261782	1.47802142022998\\
9.98067304786357	1.49391412367331\\
9.98037266788779	1.50980682711664\\
9.98007159684113	1.52569953055997\\
9.97976989807909	1.54159223400331\\
9.97946763413771	1.55748493744664\\
9.97916486671075	1.57337764088997\\
9.97886165662831	1.58927034433331\\
9.97855806383683	1.60516304777664\\
9.9782541473806	1.62105575121997\\
9.97794996538451	1.63694845466331\\
9.97764557503835	1.65284115810664\\
9.97734103258226	1.66873386154997\\
9.97703639329365	1.68462656499331\\
9.97673171147529	1.70051926843664\\
9.97642704044473	1.71641197187997\\
9.97612243252487	1.7323046753233\\
9.97581793903583	1.74819737876664\\
9.9755136102879	1.76409008220997\\
9.97520949557564	1.7799827856533\\
9.97490564317309	1.79587548909664\\
9.97460210033007	1.81176819253997\\
9.97429891326945	1.8276608959833\\
9.97399612718548	1.84355359942664\\
9.97369378624306	1.85944630286997\\
9.97339193357793	1.8753390063133\\
9.97309061129781	1.89123170975664\\
9.9727898604843	1.90712441319997\\
9.97248972119575	1.9230171166433\\
9.97219023247077	1.93890982008664\\
9.97189143233266	1.95480252352997\\
9.97159335779439	1.9706952269733\\
9.97129604486448	1.98658793041663\\
9.97099952855334	2.00248063385997\\
9.97070384288038	2.0183733373033\\
9.97040902088165	2.03426604074663\\
9.97011509461809	2.05015874418997\\
9.96982209518424	2.0660514476333\\
9.96953005271754	2.08194415107663\\
9.96923899640804	2.09783685451997\\
9.96894895450861	2.1137295579633\\
9.9686599543455	2.12962226140663\\
9.96837202232933	2.14551496484997\\
9.96808518396645	2.1614076682933\\
9.96779946387062	2.17730037173663\\
9.96751488577494	2.19319307517996\\
9.9672314725442	2.2090857786233\\
9.96694924618733	2.22497848206663\\
9.96666822787021	2.24087118550996\\
9.9663884379286	2.2567638889533\\
9.96610989588135	2.27265659239663\\
9.96583262044368	2.28854929583996\\
9.96555662954068	2.3044419992833\\
9.9652819403209	2.32033470272663\\
9.96500856917005	2.33622740616996\\
9.96473653172486	2.3521201096133\\
9.96446584288685	2.36801281305663\\
9.96419651683632	2.38390551649996\\
9.96392856704633	2.39979821994329\\
9.96366200629662	2.41569092338663\\
9.96339684668764	2.43158362682996\\
9.96313309965455	2.44747633027329\\
9.96287077598114	2.46336903371663\\
9.96260988581381	2.47926173715996\\
9.96235043867542	2.49515444060329\\
9.96209244347915	2.51104714404663\\
9.96183590854223	2.52693984748996\\
9.96158084159965	2.54283255093329\\
9.96132724981773	2.55872525437663\\
9.96107513980765	2.57461795781996\\
9.96082451763881	2.59051066126329\\
9.96057538885212	2.60640336470662\\
9.96032775847316	2.62229606814996\\
9.96008163102518	2.63818877159329\\
9.95983701054204	2.65408147503662\\
9.95959390058091	2.66997417847996\\
9.95935230423488	2.68586688192329\\
9.95911222414545	2.70175958536662\\
9.95887366251478	2.71765228880996\\
9.95863662111781	2.73354499225329\\
9.95840110131427	2.74943769569662\\
9.95816710406045	2.76533039913996\\
9.95793462992082	2.78122310258329\\
9.95770367907948	2.79711580602662\\
9.95747425135143	2.81300850946995\\
9.95724634619367	2.82890121291329\\
9.95701996271609	2.84479391635662\\
9.95679509969223	2.86068661979995\\
9.95657175556976	2.87657932324329\\
9.95634992848089	2.89247202668662\\
9.95612961625252	2.90836473012995\\
9.95591081641622	2.92425743357329\\
9.95569352621801	2.94015013701662\\
9.95547774262798	2.95604284045995\\
9.95526346234971	2.97193554390329\\
9.9550506818295	2.98782824734662\\
9.95483939726541	3.00372095078995\\
9.95462960461612	3.01961365423328\\
9.95442129960961	3.03550635767662\\
9.95421447775165	3.05139906111995\\
9.95400913433408	3.06729176456328\\
9.953805264443	3.08318446800662\\
9.95360286296663	3.09907717144995\\
9.95340192460315	3.11496987489328\\
9.95320244386824	3.13086257833662\\
9.95300441510254	3.14675528177995\\
9.95280783247883	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
9.997647952	0.0373412731745473\\
9.992821033	0.401831137208077\\
9.985438276	1.12003491471111\\
9.978552114	1.63494847898738\\
9.971551977	2.0985417527455\\
9.964373457	2.57450787999225\\
9.95584106	2.91203050047364\\
9.953864402	3.27692591004803\\
9.948625393	3.52435255621151\\
9.943746084	3.73267470610509\\
9.998895169	0.0100555834331433\\
9.996427958	0.127651333414507\\
9.993199858	0.392986121844943\\
9.989786778	0.673416067630278\\
9.986236524	0.974450747601294\\
9.982430357	1.24032541138937\\
9.978987942	1.47318175508981\\
9.975658635	1.63865291228975\\
9.973167816	1.9497235368103\\
9.969148429	2.14534539136241\\
9.998963468	0.028146408042724\\
9.996105333	0.309967744014776\\
9.992739515	0.692075629189471\\
9.988656004	1.07786270991923\\
9.983718609	1.50863912279744\\
9.977668167	1.94390189097762\\
9.972132115	2.28787604740471\\
9.962907197	2.74319038374559\\
9.954752721	3.06407436728077\\
9.946899477	3.39854691917186\\
9.999654603	0.00139372154493223\\
9.996185795	0.138659767990208\\
9.991166762	0.415663199834513\\
9.984964806	0.771848656549857\\
9.97762978	1.14261615553227\\
9.969841998	1.44015522968371\\
9.962952209	1.66854310708827\\
9.956091756	1.86790836028658\\
9.94829014	2.04923612667095\\
9.942726936	2.18945405904257\\
9.99904317	0.00970789168049503\\
9.997437744	0.120871332732577\\
9.995173172	0.410276364681001\\
9.99287611	0.709986207659665\\
9.990296266	1.00123182370652\\
9.987815973	1.28213316705281\\
9.984777988	1.56612077885997\\
9.982050551	1.8135730158565\\
9.978871398	2.015582368574\\
9.978489035	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.99758976150659	0\\
9.997573038869	0.0187501557013073\\
9.9975382663827	0.0375003114026146\\
9.99748916472578	0.056250467103922\\
9.99742744036433	0.0750006228052293\\
9.99735419359696	0.0937507785065366\\
9.99727023135997	0.112500934207844\\
9.99717619012698	0.131251089909151\\
9.9970725963605	0.150001245610459\\
9.99695990042733	0.168751401311766\\
9.99683849737739	0.187501557013073\\
9.99670874050819	0.206251712714381\\
9.99657095065525	0.225001868415688\\
9.99642542279887	0.243752024116995\\
9.99627243090653	0.262502179818303\\
9.99611223157098	0.28125233551961\\
9.99594506680044	0.300002491220917\\
9.99577116619598	0.318752646922224\\
9.99559074867599	0.337502802623532\\
9.99540402385957	0.356252958324839\\
9.99521119318841	0.375003114026146\\
9.99501245084563	0.393753269727454\\
9.99480798451455	0.412503425428761\\
9.99459797601007	0.431253581130068\\
9.99438260180757	0.450003736831376\\
9.99416203348849	0.468753892532683\\
9.99393643811795	0.48750404823399\\
9.99370597856608	0.506254203935298\\
9.99347081378297	0.525004359636605\\
9.99323109903462	0.543754515337912\\
9.99298698610647	0.56250467103922\\
9.99273862347941	0.581254826740527\\
9.99248615648271	0.600004982441834\\
9.99222972742719	0.618755138143142\\
9.9919694757218	0.637505293844449\\
9.99170553797582	0.656255449545756\\
9.99143804808894	0.675005605247064\\
9.9911671373309	0.693755760948371\\
9.99089293441222	0.712505916649678\\
9.99061556554721	0.731256072350986\\
9.9903351545105	0.750006228052293\\
9.99005182268782	0.7687563837536\\
9.98976568912204	0.787506539454908\\
9.98947687055503	0.806256695156215\\
9.989185481466	0.825006850857522\\
9.9888916341068	0.843757006558829\\
9.98859543853464	0.862507162260137\\
9.98829700264265	0.881257317961444\\
9.98799643218857	0.900007473662751\\
9.98769383082194	0.918757629364059\\
9.98738930010991	0.937507785065366\\
9.98708293956199	0.956257940766673\\
9.98677484665402	0.975008096467981\\
9.98646511685126	0.993758252169288\\
9.98615384363102	1.0125084078706\\
9.98584111850474	1.0312585635719\\
9.98552703103985	1.05000871927321\\
9.98521166888121	1.06875887497452\\
9.98489511777252	1.08750903067582\\
9.9845774615775	1.10625918637713\\
9.98425878230107	1.12500934207844\\
9.98393916011048	1.14375949777975\\
9.98361867335653	1.16250965348105\\
9.98329739859472	1.18125980918236\\
9.98297541060658	1.20000996488367\\
9.98265278242108	1.21876012058498\\
9.98232958533607	1.23751027628628\\
9.98200588893997	1.25626043198759\\
9.98168176113345	1.2750105876889\\
9.98135726815134	1.29376074339021\\
9.98103247458457	1.31251089909151\\
9.98070744340236	1.33126105479282\\
9.98038223597436	1.35001121049413\\
9.9800569120931	1.36876136619543\\
9.97973152999635	1.38751152189674\\
9.97940614638971	1.40626167759805\\
9.97908081646924	1.42501183329936\\
9.97875559394414	1.44376198900066\\
9.97843053105952	1.46251214470197\\
9.97810567861924	1.48126230040328\\
9.97778108600868	1.50001245610459\\
9.97745680121768	1.51876261180589\\
9.97713287086341	1.5375127675072\\
9.97680934021317	1.55626292320851\\
9.97648625320732	1.57501307890982\\
9.97616365248207	1.59376323461112\\
9.97584157939223	1.61251339031243\\
9.97552007403396	1.63126354601374\\
9.97519917526739	1.65001370171504\\
9.9748789207392	1.66876385741635\\
9.97455934690504	1.68751401311766\\
9.97424048905193	1.70626416881897\\
9.97392238132046	1.72501432452027\\
9.97360505672691	1.74376448022158\\
9.97328854718519	1.76251463592289\\
9.97297288352868	1.7812647916242\\
9.97265809553183	1.8000149473255\\
9.97234421193166	1.81876510302681\\
9.97203126044905	1.83751525872812\\
9.97171926780983	1.85626541442942\\
9.97140825976571	1.87501557013073\\
9.97109826111496	1.89376572583204\\
9.97078929572288	1.91251588153335\\
9.97048138654213	1.93126603723465\\
9.9701745556327	1.95001619293596\\
9.96986882418181	1.96876634863727\\
9.9695642125234	1.98751650433858\\
9.96926074015754	2.00626666003988\\
9.96895842576947	2.02501681574119\\
9.9686572872485	2.0437669714425\\
9.96835734170656	2.06251712714381\\
9.96805860549652	2.08126728284511\\
9.96776109423032	2.10001743854642\\
9.96746482279675	2.11876759424773\\
9.967169805379	2.13751774994903\\
9.96687605547196	2.15626790565034\\
9.96658358589921	2.17501806135165\\
9.9662924088298	2.19376821705296\\
9.96600253579472	2.21251837275426\\
9.96571397770309	2.23126852845557\\
9.96542674485812	2.25001868415688\\
9.96514084697278	2.26876883985819\\
9.96485629318517	2.28751899555949\\
9.96457309207367	2.3062691512608\\
9.96429125167181	2.32501930696211\\
9.96401077948282	2.34376946266342\\
9.963731682494	2.36251961836472\\
9.96345396719071	2.38126977406603\\
9.96317763957024	2.40001992976734\\
9.96290270515527	2.41877008546864\\
9.96262916900717	2.43752024116995\\
9.96235703573899	2.45627039687126\\
9.96208630952822	2.47502055257257\\
9.96181699412926	2.49377070827387\\
9.96154909288568	2.51252086397518\\
9.96128260874221	2.53127101967649\\
9.96101754425645	2.5500211753778\\
9.96075390161039	2.5687713310791\\
9.96049168262165	2.58752148678041\\
9.96023088875447	2.60627164248172\\
9.95997152113054	2.62502179818302\\
9.95971358053948	2.64377195388433\\
9.95945706744914	2.66252210958564\\
9.95920198201575	2.68127226528695\\
9.95894832409369	2.70002242098825\\
9.95869609324517	2.71877257668956\\
9.95844528874961	2.73752273239087\\
9.95819590961286	2.75627288809218\\
9.95794795457618	2.77502304379348\\
9.95770142212499	2.79377319949479\\
9.95745631049745	2.8125233551961\\
9.95721261769283	2.83127351089741\\
9.95697034147967	2.85002366659871\\
9.95672947940376	2.86877382230002\\
9.95649002879587	2.88752397800133\\
9.95625198677941	2.90627413370263\\
9.95601535027776	2.92502428940394\\
9.95578011602153	2.94377444510525\\
9.95554628055558	2.96252460080656\\
9.95531384024589	2.98127475650786\\
9.95508279128623	3.00002491220917\\
9.95485312970471	3.01877506791048\\
9.9546248513701	3.03752522361179\\
9.95439795199805	3.05627537931309\\
9.95417242715707	3.0750255350144\\
9.95394827227447	3.09377569071571\\
9.95372548264202	3.11252584641702\\
9.95350405342153	3.13127600211832\\
9.95328397965028	3.15002615781963\\
9.95306525624632	3.16877631352094\\
9.95284787801353	3.18752646922224\\
9.95263183964668	3.20627662492355\\
9.95241713573627	3.22502678062486\\
9.95220376077324	3.24377693632617\\
9.95199170915359	3.26252709202747\\
9.95178097518284	3.28127724772878\\
9.95157155308034	3.30002740343009\\
9.95136343698355	3.3187775591314\\
9.95115662095213	3.3375277148327\\
9.95095109897187	3.35627787053401\\
9.95074686495864	3.37502802623532\\
9.95054391276212	3.39377818193663\\
9.95034223616944	3.41252833763793\\
9.95014182890875	3.43127849333924\\
9.94994268465264	3.45002864904055\\
9.94974479702153	3.46877880474185\\
9.94954815958686	3.48752896044316\\
9.94935276587427	3.50627911614447\\
9.94915860936664	3.52502927184578\\
9.94896568350707	3.54377942754708\\
9.94877398170172	3.56252958324839\\
9.94858349732264	3.5812797389497\\
9.94839422371041	3.60002989465101\\
9.94820615417683	3.61878005035231\\
9.94801928200738	3.63753020605362\\
9.94783360046372	3.65628036175493\\
9.94764910278606	3.67503051745624\\
9.94746578219547	3.69378067315754\\
9.94728363189607	3.71253082885885\\
9.94710264507726	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
9.998787764	0.0138151131171872\\
9.996295982	0.23071274886827\\
9.992975364	0.682225859224794\\
9.989168614	1.18563882287662\\
9.983235503	1.84790054146512\\
9.979884769	2.19929802795166\\
9.974915903	2.59811895033929\\
9.968881604	2.99635114959182\\
9.962555107	3.38422662460491\\
9.954907627	3.78401917783361\\
9.995024972	0.363571633214799\\
9.989366599	1.02015314508689\\
9.984982604	1.44647624344534\\
9.981887402	1.68223049044063\\
9.978528996	1.91139289124341\\
9.974372026	2.16380284529236\\
9.968419853	2.41672751355398\\
9.962754265	2.65970067725012\\
9.954235427	2.91070285126571\\
9.944303395	3.14518455785006\\
9.998475506	0.0639128573769513\\
9.995173121	0.419295333468382\\
9.990697464	0.912406530120899\\
9.98583326	1.374581706253\\
9.98237424	1.63724850609955\\
9.978319966	1.9371084961752\\
9.973224725	2.23622037222412\\
9.966368635	2.56537786878563\\
9.958289607	2.89929017866204\\
9.947617643	3.24400116392417\\
9.998606273	0.0467777116517447\\
9.995602861	0.306929335414766\\
9.990952408	0.72597136779806\\
9.984741442	1.14920970806281\\
9.980314713	1.39628186067366\\
9.974821253	1.65961281586406\\
9.96768524	1.94698369347262\\
9.959617596	2.22987271623065\\
9.948934755	2.51948007556703\\
9.93676617	2.80792363611127\\
9.99970717	0.000998155471246416\\
9.998834742	0.0557874111153761\\
9.997216446	0.273577889933106\\
9.995710714	0.479662610373167\\
9.993491593	0.747041490085164\\
9.990233621	1.05790913029538\\
9.985271634	1.3968157321599\\
9.982070054	1.56118860649584\\
9.978295333	1.73131266735631\\
9.973606177	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.99723593056026	0\\
9.99723528719362	0.0190101558912682\\
9.99723276836177	0.0380203117825363\\
9.99722778728882	0.0570304676738045\\
9.9972199328873	0.0760406235650726\\
9.9972088745941	0.0950507794563408\\
9.99719433145185	0.114060935347609\\
9.99717605725451	0.133071091238877\\
9.99715383210547	0.152081247130145\\
9.9971274571179	0.171091403021413\\
9.99709675085914	0.190101558912682\\
9.99706154684896	0.20911171480395\\
9.99702169173543	0.228121870695218\\
9.99697704392774	0.247132026586486\\
9.99692747254844	0.266142182477754\\
9.99687285661595	0.285152338369022\\
9.99681308439688	0.304162494260291\\
9.99674805288594	0.323172650151559\\
9.9966776673833	0.342182806042827\\
9.99660184114711	0.361192961934095\\
9.99652049510472	0.380203117825363\\
9.99643355760975	0.399213273716631\\
9.9963409642353	0.418223429607899\\
9.99624265759558	0.437233585499168\\
9.99613858718972	0.456243741390436\\
9.99602870926296	0.475253897281704\\
9.99591298668118	0.494264053172972\\
9.9957913888154	0.51327420906424\\
9.99566389143365	0.532284364955508\\
9.99553047659793	0.551294520846777\\
9.99539113256448	0.570304676738045\\
9.99524585368566	0.589314832629313\\
9.99509464031232	0.608324988520581\\
9.99493749869545	0.627335144411849\\
9.99477444088631	0.646345300303117\\
9.99460548463433	0.665355456194386\\
9.99443065328207	0.684365612085654\\
9.99424997565685	0.703375767976922\\
9.9940634859587	0.72238592386819\\
9.99387122364423	0.741396079759458\\
9.99367323330641	0.760406235650726\\
9.99346956454988	0.779416391541994\\
9.993260271862	0.798426547433263\\
9.99304541447938	0.817436703324531\\
9.99282505625013	0.836446859215799\\
9.99259926549182	0.855457015107067\\
9.99236811484526	0.874467170998335\\
9.99213168112438	0.893477326889603\\
9.99189004516231	0.912487482780872\\
9.99164329165395	0.93149763867214\\
9.99139150899522	0.950507794563408\\
9.99113478911939	0.969517950454676\\
9.99087322733062	0.988528106345944\\
9.99060692213522	1.00753826223721\\
9.99033597507082	1.02654841812848\\
9.9900604905338	1.04555857401975\\
9.98978057560539	1.06456872991102\\
9.98949633987678	1.08357888580229\\
9.98920789527354	1.10258904169355\\
9.9889153558798	1.12159919758482\\
9.98861883776242	1.14060935347609\\
9.98831845879567	1.15961950936736\\
9.98801433848664	1.17862966525863\\
9.98770659780176	1.19763982114989\\
9.98739535899478	1.21664997704116\\
9.98708074543657	1.23566013293243\\
9.98676288144693	1.2546702888237\\
9.98644189212892	1.27368044471497\\
9.98611790320578	1.29269060060623\\
9.98579104086088	1.3117007564975\\
9.9854614315809	1.33071091238877\\
9.98512920200243	1.34972106828004\\
9.98479447876242	1.36873122417131\\
9.9844573883524	1.38774138006258\\
9.98411805697693	1.40675153595384\\
9.98377661041632	1.42576169184511\\
9.98343317389384	1.44477184773638\\
9.98308787194749	1.46378200362765\\
9.9827408283066	1.48279215951892\\
9.98239216577322	1.50180231541018\\
9.98204200610846	1.52081247130145\\
9.98169046992388	1.53982262719272\\
9.98133767657795	1.55883278308399\\
9.98098374407764	1.57784293897526\\
9.98062878898515	1.59685309486653\\
9.98027292632986	1.61586325075779\\
9.97991626952538	1.63487340664906\\
9.97955893029177	1.65388356254033\\
9.97920101858295	1.6728937184316\\
9.97884264251909	1.69190387432287\\
9.97848390832409	1.71091403021413\\
9.97812492026803	1.7299241861054\\
9.97776578061446	1.74893434199667\\
9.97740658957253	1.76794449788794\\
9.97704744525385	1.78695465377921\\
9.97668844363391	1.80596480967048\\
9.97632967851801	1.82497496556174\\
9.97597124151162	1.84398512145301\\
9.97561322199491	1.86299527734428\\
9.97525570710153	1.88200543323555\\
9.97489878170127	1.90101558912682\\
9.97454252838668	1.92002574501808\\
9.97418702746334	1.93903590090935\\
9.97383235694378	1.95804605680062\\
9.97347859254478	1.97705621269189\\
9.97312580768801	1.99606636858316\\
9.97277407350375	2.01507652447442\\
9.9724234588377	2.03408668036569\\
9.97207403026056	2.05309683625696\\
9.97172585208035	2.07210699214823\\
9.97137898635729	2.0911171480395\\
9.97103349292106	2.11012730393077\\
9.97068942939041	2.12913745982203\\
9.97034685119478	2.1481476157133\\
9.97000581159804	2.16715777160457\\
9.96966636172397	2.18616792749584\\
9.96932855058358	2.20517808338711\\
9.96899242510388	2.22418823927837\\
9.9686580301583	2.24319839516964\\
9.96832540859824	2.26220855106091\\
9.96799460128606	2.28121870695218\\
9.96766564712899	2.30022886284345\\
9.96733858311416	2.31923901873472\\
9.9670134443445	2.33824917462598\\
9.96669026407533	2.35725933051725\\
9.96636907375181	2.37626948640852\\
9.96604990304677	2.39527964229979\\
9.96573277989923	2.41428979819106\\
9.96541773055321	2.43329995408232\\
9.96510477959687	2.45231010997359\\
9.964793950002	2.47132026586486\\
9.96448526316352	2.49033042175613\\
9.96417873893925	2.5093405776474\\
9.96387439568955	2.52835073353867\\
9.96357225031707	2.54736088942993\\
9.96327231830632	2.5663710453212\\
9.96297461376309	2.58538120121247\\
9.96267914945371	2.60439135710374\\
9.96238593684408	2.62340151299501\\
9.9620949861383	2.64241166888627\\
9.96180630631705	2.66142182477754\\
9.96151990517558	2.68043198066881\\
9.96123578936124	2.69944213656008\\
9.96095396441059	2.71845229245135\\
9.96067443478607	2.73746244834261\\
9.96039720391204	2.75647260423388\\
9.96012227421044	2.77548276012515\\
9.95984964713575	2.79449291601642\\
9.9595793232095	2.81350307190769\\
9.95931130205407	2.83251322779896\\
9.95904558242595	2.85152338369022\\
9.95878216224837	2.87053353958149\\
9.95852103864325	2.88954369547276\\
9.95826220796253	2.90855385136403\\
9.95800566581886	2.9275640072553\\
9.95775140711559	2.94657416314656\\
9.95749942607612	2.96558431903783\\
9.95724971627256	2.9845944749291\\
9.9570022706537	3.00360463082037\\
9.95675708157237	3.02261478671164\\
9.95651414081206	3.04162494260291\\
9.95627343961288	3.06063509849417\\
9.95603496869686	3.07964525438544\\
9.95579871829256	3.09865541027671\\
9.9555646781591	3.11766556616798\\
9.95533283760936	3.13667572205925\\
9.95510318553272	3.15568587795051\\
9.95487571041702	3.17469603384178\\
9.95465040036994	3.19370618973305\\
9.95442724313971	3.21271634562432\\
9.95420622613529	3.23172650151559\\
9.95398733644577	3.25073665740686\\
9.95377056085933	3.26974681329812\\
9.95355588588154	3.28875696918939\\
9.95334329775303	3.30776712508066\\
9.95313278246664	3.32677728097193\\
9.95292432578403	3.3457874368632\\
9.95271791325165	3.36479759275446\\
9.95251353021625	3.38380774864573\\
9.95231116183981	3.402817904537\\
9.95211079311397	3.42182806042827\\
9.95191240887394	3.44083821631954\\
9.95171599381192	3.4598483722108\\
9.95152153249005	3.47885852810207\\
9.95132900935284	3.49786868399334\\
9.95113840873918	3.51687883988461\\
9.95094971489386	3.53588899577588\\
9.95076291197873	3.55489915166715\\
9.95057798408329	3.57390930755841\\
9.95039491523501	3.59291946344968\\
9.95021368940914	3.61192961934095\\
9.95003429053817	3.63093977523222\\
9.94985670252091	3.64994993112349\\
9.94968090923116	3.66896008701475\\
9.94950689452605	3.68797024290602\\
9.94933464225401	3.70698039879729\\
9.94916413626241	3.72599055468856\\
9.94899536040484	3.74500071057983\\
9.94882829854811	3.7640108664711\\
9.94866293457889	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
9.998975731	0.0117231034440614\\
9.998799396	0.0215131137048603\\
9.998569349	0.0368871908790267\\
9.998225421	0.0653017426616267\\
9.997617762	0.120315077817394\\
9.996728894	0.219910579013042\\
9.995866302	0.420003485522129\\
9.994271068	0.737620304753657\\
9.99035097	1.34284015417123\\
9.982188605	2.6163999988585\\
9.998732113	0.0221496528887315\\
9.998412418	0.0367337404672252\\
9.997958008	0.0613246748359724\\
9.997312853	0.101367222434067\\
9.996661109	0.178419626352069\\
9.995863648	0.292009586668814\\
9.994574215	0.456297918562393\\
9.991943015	0.756740044659267\\
9.986050884	1.25500352268779\\
9.977607802	2.10905020452972\\
9.999093992	0.0510429250999394\\
9.99887752	0.0786004429825167\\
9.998540475	0.121377965618723\\
9.998043576	0.187436736724459\\
9.997872815	0.303669891970452\\
9.997099038	0.46498648687019\\
9.995797079	0.678651430580346\\
9.993028904	1.04210333804254\\
9.987980894	1.67883094236437\\
9.978088161	2.49914439989948\\
9.9976275	0.614715702382654\\
9.997269356	0.693587254138656\\
9.996566104	0.807159864917394\\
9.995514899	0.940267215294825\\
9.994002843	1.09532507076373\\
9.992212148	1.29132070543618\\
9.989078761	1.49977465957361\\
9.983585035	1.71943307708357\\
9.971644777	2.00298183983744\\
9.949789877	2.35668501049581\\
9.999058003	0.0135124181055385\\
9.998923792	0.0226266479624717\\
9.998752475	0.0369377701690055\\
9.998470834	0.0641393449449873\\
9.998066996	0.112184202682513\\
9.997677153	0.207953201927368\\
9.997062315	0.357181903223305\\
9.995861875	0.589481136267126\\
9.992876	1.01987533167169\\
9.987473741	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
9.9981146420633	0\\
9.99811436665242	0.0130888286201731\\
9.99811370620213	0.0261776572403461\\
9.99811253784175	0.0392664858605192\\
9.99811075365427	0.0523553144806922\\
9.99810825544199	0.0654441431008653\\
9.99810495208993	0.0785329717210383\\
9.99810075800332	0.0916218003412114\\
9.99809559209008	0.104710628961384\\
9.99808937705598	0.117799457581558\\
9.9980820388947	0.130888286201731\\
9.9980735065071	0.143977114821904\\
9.99806371141026	0.157065943442077\\
9.99805258751113	0.17015477206225\\
9.9980400709283	0.183243600682423\\
9.99802609985022	0.196332429302596\\
9.99801061442194	0.209421257922769\\
9.99799355665427	0.222510086542942\\
9.99797487035091	0.235598915163115\\
9.99795450105038	0.248687743783288\\
9.99793239597975	0.261776572403461\\
9.99790850401853	0.274865401023634\\
9.9978827756707	0.287954229643807\\
9.99785516304375	0.30104305826398\\
9.99782561983356	0.314131886884153\\
9.9977941013142	0.327220715504326\\
9.99776056433185	0.3403095441245\\
9.99772496730224	0.353398372744673\\
9.99768727021102	0.366487201364846\\
9.99764743461657	0.379576029985019\\
9.99760542365477	0.392664858605192\\
9.9975612020455	0.405753687225365\\
9.99751473610041	0.418842515845538\\
9.99746599373162	0.431931344465711\\
9.99741494446129	0.445020173085884\\
9.99736155943162	0.458109001706057\\
9.99730581141511	0.47119783032623\\
9.99724767482492	0.484286658946403\\
9.99718712572518	0.497375487566576\\
9.99712414184094	0.510464316186749\\
9.99705870256775	0.523553144806922\\
9.99699078898064	0.536641973427095\\
9.99692038384243	0.549730802047268\\
9.9968474716112	0.562819630667442\\
9.9967720384468	0.575908459287615\\
9.9966940722164	0.588997287907788\\
9.99661356249884	0.602086116527961\\
9.99653050058776	0.615174945148134\\
9.99644487949349	0.628263773768307\\
9.99635669394356	0.64135260238848\\
9.99626594038169	0.654441431008653\\
9.99617261696543	0.667530259628826\\
9.9960767235622	0.680619088248999\\
9.99597826174367	0.693707916869172\\
9.99587723477867	0.706796745489345\\
9.99577364762436	0.719885574109518\\
9.99566750691572	0.732974402729691\\
9.99555882095339	0.746063231349864\\
9.99544759968979	0.759152059970037\\
9.9953338547135	0.77224088859021\\
9.99521759923201	0.785329717210384\\
9.99509884805267	0.798418545830557\\
9.99497761756199	0.81150737445073\\
9.99485392570331	0.824596203070903\\
9.99472779195272	0.837685031691076\\
9.9945992372934	0.850773860311249\\
9.99446828418839	0.863862688931422\\
9.99433495655178	0.876951517551595\\
9.99419927971831	0.890040346171768\\
9.99406128041161	0.903129174791941\\
9.99392098671099	0.916218003412114\\
9.99377842801673	0.929306832032287\\
9.99363363501428	0.94239566065246\\
9.99348663963698	0.955484489272633\\
9.99333747502777	0.968573317892806\\
9.99318617549966	0.981662146512979\\
9.99303277649519	0.994750975133152\\
9.99287731454493	1.00783980375333\\
9.992719827225	1.0209286323735\\
9.99256035311385	1.03401746099367\\
9.9923989317482	1.04710628961384\\
9.99223560357835	1.06019511823402\\
9.9920704099229	1.07328394685419\\
9.9919033929229	1.08637277547436\\
9.99173459549561	1.09946160409454\\
9.99156406128789	1.11255043271471\\
9.99139183462933	1.12563926133488\\
9.99121796048512	1.13872808995506\\
9.99104248440893	1.15181691857523\\
9.99086545249561	1.1649057471954\\
9.99068691133404	1.17799457581558\\
9.99050690796006	1.19108340443575\\
9.99032548980959	1.20417223305592\\
9.99014270467201	1.21726106167609\\
9.98995860064394	1.23034989029627\\
9.98977322608335	1.24343871891644\\
9.98958662956422	1.25652754753661\\
9.98939885983167	1.26961637615679\\
9.9892099657578	1.28270520477696\\
9.98901999629805	1.29579403339713\\
9.98882900044846	1.30888286201731\\
9.98863702720357	1.32197169063748\\
9.98844412551519	1.33506051925765\\
9.98825034425209	1.34814934787783\\
9.9880557321606	1.361238176498\\
9.9878603378261	1.37432700511817\\
9.98766420963565	1.38741583373834\\
9.98746739574155	1.40050466235852\\
9.98726994402603	1.41359349097869\\
9.98707190206706	1.42668231959886\\
9.98687331710523	1.43977114821904\\
9.98667423601188	1.45285997683921\\
9.98647470525829	1.46594880545938\\
9.98627477088619	1.47903763407956\\
9.98607447847937	1.49212646269973\\
9.98587387313659	1.5052152913199\\
9.98567299944566	1.51830411994007\\
9.98547190145881	1.53139294856025\\
9.98527062266924	1.54448177718042\\
9.98506920598895	1.55757060580059\\
9.98486769372778	1.57065943442077\\
9.98466612757371	1.58374826304094\\
9.98446454857435	1.59683709166111\\
9.98426299711967	1.60992592028129\\
9.98406151292592	1.62301474890146\\
9.98386013502073	1.63610357752163\\
9.98365890172943	1.64919240614181\\
9.98345785066245	1.66228123476198\\
9.98325701870395	1.67537006338215\\
9.98305644200149	1.68845889200232\\
9.98285615595683	1.7015477206225\\
9.98265619521783	1.71463654924267\\
9.98245659367135	1.72772537786284\\
9.98225738443717	1.74081420648302\\
9.98205859986299	1.75390303510319\\
9.98186027152029	1.76699186372336\\
9.98166243020121	1.78008069234354\\
9.9814651059163	1.79316952096371\\
9.9812683278932	1.80625834958388\\
9.98107212457612	1.81934717820405\\
9.98087652362614	1.83243600682423\\
9.98068155192241	1.8455248354444\\
9.98048723556396	1.85861366406457\\
9.98029359987233	1.87170249268475\\
9.98010066939494	1.88479132130492\\
9.979908467909	1.89788014992509\\
9.97971701842616	1.91096897854527\\
9.97952634319778	1.92405780716544\\
9.97933646372068	1.93714663578561\\
9.97914740074357	1.95023546440579\\
9.97895917427385	1.96332429302596\\
9.97877180358503	1.97641312164613\\
9.97858530722453	1.9895019502663\\
9.97839970302196	2.00259077888648\\
9.97821500809774	2.01567960750665\\
9.97803123887219	2.02876843612682\\
9.97784841107486	2.041857264747\\
9.97766653975428	2.05494609336717\\
9.97748563928796	2.06803492198734\\
9.97730572339264	2.08112375060752\\
9.97712680513484	2.09421257922769\\
9.97694889694161	2.10730140784786\\
9.97677201061149	2.12039023646804\\
9.97659615732563	2.13347906508821\\
9.97642134765908	2.14656789370838\\
9.97624759159225	2.15965672232855\\
9.97607489852242	2.17274555094873\\
9.97590327727543	2.1858343795689\\
9.97573273611737	2.19892320818907\\
9.9755632827664	2.21201203680925\\
9.97539492440459	2.22510086542942\\
9.97522766768978	2.23818969404959\\
9.97506151876747	2.25127852266977\\
9.97489648328272	2.26436735128994\\
9.97473256639199	2.27745617991011\\
9.97456977277502	2.29054500853029\\
9.97440810664663	2.30363383715046\\
9.97424757176847	2.31672266577063\\
9.9740881714607	2.3298114943908\\
9.97392990861365	2.34290032301098\\
9.97377278569933	2.35598915163115\\
9.97361680478287	2.36907798025132\\
9.97346196753388	2.3821668088715\\
9.97330827523771	2.39525563749167\\
9.9731557288065	2.40834446611184\\
9.97300432879026	2.42143329473202\\
9.97285407538765	2.43452212335219\\
9.9727049684568	2.44761095197236\\
9.97255700752581	2.46069978059254\\
9.97241019180327	2.47378860921271\\
9.97226452018847	2.48687743783288\\
9.97211999128162	2.49996626645305\\
9.97197660339373	2.51305509507323\\
9.97183435455651	2.5261439236934\\
9.97169324253196	2.53923275231357\\
9.97155326482187	2.55232158093375\\
9.97141441867713	2.56541040955392\\
9.97127670110685	2.57849923817409\\
9.97114010888734	2.59158806679427\\
9.97100463857089	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/VMAF.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=85.567289760978,
xmax=97.3735857362026,
xlabel style={font=\color{white!15!black}},
xlabel={VMAF},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
95.933367	0.120314730481241\\
94.461506	0.736802785805397\\
93.614797	1.29350241386009\\
92.244304	1.86760740977406\\
91.236067	2.24025047129614\\
90.253068	2.58789319471886\\
89.560548	2.89152222894396\\
88.210462	3.09036116368053\\
87.567333	3.29525976828081\\
87.020724	3.44879283455882\\
96.366333	0.13060344142074\\
95.494996	0.509229364472019\\
94.6664	0.878585557152251\\
93.771281	1.21489768787417\\
93.124004	1.40117919146757\\
92.596543	1.57409018876453\\
91.470285	1.80080415977424\\
90.811851	1.98872276342532\\
89.939637	2.0902573344421\\
87.75013	2.38402853249584\\
96.25049	0.0902317140903925\\
94.842466	0.537907985073976\\
93.271847	1.02453084796831\\
91.930035	1.47327870165627\\
90.636492	1.78042209713798\\
89.298016	2.0573461126531\\
87.679983	2.38357694384531\\
86.156177	2.69395621776831\\
84.898589	2.84361213230606\\
82.995809	3.16951271991304\\
96.249606	0.00508893925372867\\
95.100258	0.192038537178523\\
94.091072	0.446163553653322\\
92.673829	0.883038606712284\\
92.39261	0.993184023193175\\
90.583821	1.4646773460072\\
89.23621	1.79051892655992\\
88.123088	2.01507029596536\\
87.411399	2.20112549559836\\
85.992178	2.5348617033156\\
96.825368	0.0271876355748469\\
96.305261	0.194542237275403\\
95.734954	0.470587064545828\\
95.284335	0.651228520467234\\
94.567161	0.973272741291213\\
93.96198	1.23214906549981\\
93.404516	1.40357808949628\\
92.387882	1.6564011591298\\
91.874668	1.75187000145275\\
90.819083	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
95.8526205300413	0\\
95.8522690641243	0.0173050447000256\\
95.8512904217037	0.0346100894000512\\
95.8495698071449	0.0519151341000767\\
95.8470271681613	0.0692201788001023\\
95.8435994117275	0.0865252235001279\\
95.8392340337219	0.103830268200153\\
95.8338859889624	0.121135312900179\\
95.8275158988	0.138440357600205\\
95.8200889231636	0.15574540230023\\
95.811574003343	0.173050447000256\\
95.8019433290142	0.190355491700281\\
95.7911719491969	0.207660536400307\\
95.7792374798911	0.224965581100333\\
95.766119879001	0.242270625800358\\
95.7518012694353	0.259575670500384\\
95.7362657974856	0.276880715200409\\
95.7194995175118	0.294185759900435\\
95.7014902965228	0.311490804600461\\
95.6822277339705	0.328795849300486\\
95.6617030932675	0.346100894000512\\
95.639909242386	0.363405938700537\\
95.616840601505	0.380710983400563\\
95.5924930961249	0.398016028100588\\
95.5668641144026	0.415321072800614\\
95.5399524677206	0.43262611750064\\
95.5117583536976	0.449931162200665\\
95.4822833210054	0.467236206900691\\
95.4515302354781	0.484541251600716\\
95.4195032470984	0.501846296300742\\
95.3862077575248	0.519151341000768\\
95.3516503878895	0.536456385700793\\
95.3158389466491	0.553761430400819\\
95.2787823973155	0.571066475100844\\
95.2404908259336	0.58837151980087\\
95.200975408201	0.605676564500895\\
95.160248376155	0.622981609200921\\
95.1183229843732	0.640286653900947\\
95.0752134756557	0.657591698600972\\
95.0309350461712	0.674896743300998\\
94.9855038100686	0.692201788001023\\
94.9389367635629	0.709506832701049\\
94.8912517485198	0.726811877401074\\
94.8424674155708	0.7441169221011\\
94.7926031867982	0.761421966801126\\
94.7416792180382	0.778727011501151\\
94.6897163608539	0.796032056201177\\
94.6367361242363	0.813337100901202\\
94.5827606360949	0.830642145601228\\
94.5278126046028	0.847947190301254\\
94.4719152794621	0.865252235001279\\
94.4150924131599	0.882557279701305\\
94.3573682222835	0.89986232440133\\
94.2987673489648	0.917167369101356\\
94.2393148225245	0.934472413801381\\
94.1790360213857	0.951777458501407\\
94.1179566353244	0.969082503201433\\
94.0561026281248	0.986387547901458\\
93.9935002007042	1.00369259260148\\
93.930175754771	1.02099763730151\\
93.8661558570758	1.03830268200154\\
93.8014672043145	1.05560772670156\\
93.7361365887378	1.07291277140159\\
93.6701908645201	1.09021781610161\\
93.6036569149347	1.10752286080164\\
93.5365616203837	1.12482790550166\\
93.4689318273207	1.14213295020169\\
93.4007943181084	1.15943799490171\\
93.3321757818429	1.17674303960174\\
93.2631027861771	1.19404808430177\\
93.1936017501698	1.21135312900179\\
93.1236989181853	1.22865817370182\\
93.0534203348611	1.24596321840184\\
92.9827918211633	1.26326826310187\\
92.9118389515395	1.28057330780189\\
92.8405870321805	1.29787835250192\\
92.7690610803965	1.31518339720194\\
92.6972858051097	1.33248844190197\\
92.6252855884644	1.349793486602\\
92.55308446855	1.36709853130202\\
92.4807061232318	1.38440357600205\\
92.40817385508	1.40170862070207\\
92.3355105773854	1.4190136654021\\
92.262738801249	1.43631871010212\\
92.1898806237277	1.45362375480215\\
92.1169577170195	1.47092879950217\\
92.0439913186673	1.4882338442022\\
91.9710022227591	1.50553888890223\\
91.8980107721022	1.52284393360225\\
91.8250368513447	1.54014897830228\\
91.7520998810203	1.5574540230023\\
91.6792188124867	1.57475906770233\\
91.6064121237304	1.59206411240235\\
91.5336978160094	1.60936915710238\\
91.4610934113012	1.6266742018024\\
91.3886159505291	1.64397924650243\\
91.3162819925326	1.66128429120246\\
91.2441076137523	1.67858933590248\\
91.1721084085981	1.69589438060251\\
91.100299490467	1.71319942530253\\
91.0286954933819	1.73050447000256\\
90.9573105742168	1.74780951470258\\
90.8861584154796	1.76511455940261\\
90.81525222862	1.78241960410264\\
90.7446047578322	1.79972464880266\\
90.6742282843231	1.81702969350269\\
90.6041346310139	1.83433473820271\\
90.5343351676493	1.85163978290274\\
90.4648408162826	1.86894482760276\\
90.3956620571109	1.88624987230279\\
90.3268089346325	1.90355491700281\\
90.2582910640998	1.92085996170284\\
90.1901176382424	1.93816500640287\\
90.1222974342361	1.95547005110289\\
90.0548388208923	1.97277509580292\\
89.9877497660461	1.99008014050294\\
89.9210378441201	2.00738518520297\\
89.8547102438428	2.02469022990299\\
89.7887737760997	2.04199527460302\\
89.7232348819	2.05930031930304\\
89.6580996404371	2.07660536400307\\
89.5933737772276	2.0939104087031\\
89.529062672309	2.11121545340312\\
89.4651713684828	2.12852049810315\\
89.4017045795851	2.14582554280317\\
89.3386666987712	2.1631305875032\\
89.2760618068009	2.18043563220322\\
89.2138936803104	2.19774067690325\\
89.1521658000595	2.21504572160327\\
89.0908813591427	2.2323507663033\\
89.0300432711522	2.24965581100333\\
88.9696541782852	2.26696085570335\\
88.9097164593842	2.28426590040338\\
88.8502322379023	2.3015709451034\\
88.7912033897862	2.31887598980343\\
88.7326315512689	2.33618103450345\\
88.6745181265652	2.35348607920348\\
88.6168642954656	2.3707911239035\\
88.5596710208201	2.38809616860353\\
88.50293905591	2.40540121330356\\
88.4466689517008	2.42270625800358\\
88.3908610639738	2.44001130270361\\
88.3355155603318	2.45731634740363\\
88.2806324270766	2.47462139210366\\
88.2262114759546	2.49192643680368\\
88.1722523507692	2.50923148150371\\
88.1187545338583	2.52653652620373\\
88.0657173524333	2.54384157090376\\
88.0131399847816	2.56114661560379\\
87.9610214663281	2.57845166030381\\
87.9093606955587	2.59575670500384\\
87.8581564398025	2.61306174970386\\
87.8074073408741	2.63036679440389\\
87.7571119205762	2.64767183910391\\
87.7072685860623	2.66497688380394\\
87.6578756350605	2.68228192850397\\
87.6089312609591	2.69958697320399\\
87.5604335577549	2.71689201790402\\
87.5123805248658	2.73419706260404\\
87.464770071808	2.75150210730407\\
87.4176000227404	2.76880715200409\\
87.3708681208772	2.78611219670412\\
87.32457203277	2.80341724140414\\
87.2787093524622	2.82072228610417\\
87.2332776055162	2.8380273308042\\
87.1882742529173	2.85533237550422\\
87.1436966948538	2.87263742020425\\
87.0995422743776	2.88994246490427\\
87.055808280947	2.9072475096043\\
87.0124919538523	2.92455255430432\\
86.9695904855287	2.94185759900435\\
86.9271010247575	2.95916264370437\\
86.885020679758	2.9764676884044\\
86.8433465211726	2.99377273310443\\
86.8020755849477	3.01107777780445\\
86.7612048751122	3.02838282250448\\
86.7207313664565	3.0456878672045\\
86.6806520071137	3.06299291190453\\
86.6409637210464	3.08029795660455\\
86.6016634104399	3.09760300130458\\
86.5627479580061	3.11490804600461\\
86.5242142291986	3.13221309070463\\
86.4860590743425	3.14951813540466\\
86.4482793306801	3.16682318010468\\
86.4108718243367	3.18412822480471\\
86.3738333722059	3.20143326950473\\
86.3371607837592	3.21873831420476\\
86.3008508627811	3.23604335890478\\
86.2649004090307	3.25334840360481\\
86.2293062198346	3.27065344830484\\
86.1940650916099	3.28795849300486\\
86.1591738213224	3.30526353770489\\
86.1246292078802	3.32256858240491\\
86.0904280534643	3.33987362710494\\
86.0565671648004	3.35717867180496\\
86.0230433543713	3.37448371650499\\
85.989853441573	3.39178876120501\\
85.9569942538161	3.40909380590504\\
85.9244626275749	3.42639885060507\\
85.8922554093843	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
94.360688	0.387504449082799\\
93.135958	0.919449189840329\\
92.114852	1.23426029572229\\
91.159076	1.46379952004418\\
90.597932	1.60620244000024\\
90.000921	1.71199625017345\\
89.691531	1.79322855150397\\
89.195518	1.89286069251912\\
89.129396	1.91078116233969\\
88.874888	1.98994814728947\\
95.550854	0.0432024822204644\\
95.032169	0.228962631656927\\
94.341865	0.532109140611496\\
93.71033	0.787527142132606\\
93.229126	1.02116869173303\\
92.718662	1.22808066421011\\
92.384187	1.34729416538003\\
91.679887	1.52071153746535\\
91.368417	1.60960824820038\\
91.049048	1.70312728824716\\
94.574483	0.309247515363603\\
93.299384	0.779227504616442\\
92.163774	1.15567109080715\\
91.101544	1.43393388893511\\
90.264263	1.6125495896383\\
89.608677	1.7581986203425\\
88.797065	1.91096909719289\\
87.724835	2.06795028523662\\
87.138965	2.18174302750059\\
86.021364	2.29683132228657\\
95.323441	0.00917485874193977\\
93.431996	0.232432273898682\\
92.036078	0.557918279338296\\
90.770057	0.906840358795019\\
89.458998	1.19928592999993\\
88.53137	1.37382461377815\\
87.672151	1.55421631157342\\
87.146592	1.70431313658656\\
86.516403	1.8209571503693\\
85.726845	1.93263205391473\\
95.459495	0.199424600946541\\
94.511994	0.688632277437434\\
93.766075	1.02276152489955\\
93.340495	1.21201609616917\\
92.806253	1.38551462530512\\
92.5915	1.48711528795769\\
92.366985	1.57402205140754\\
92.151035	1.65974087583021\\
91.644147	1.75680272409049\\
91.413802	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
94.5398149565463	0\\
94.5397999152855	0.0114957611233399\\
94.5397542868935	0.0229915222466797\\
94.5396610619575	0.0344872833700196\\
94.5395032335172	0.0459830444933594\\
94.5392637989959	0.0574788056166993\\
94.5389257627276	0.0689745667400391\\
94.5384721390738	0.080470327863379\\
94.5378859561286	0.0919660889867188\\
94.5371502600101	0.103461850110059\\
94.5362481197347	0.114957611233399\\
94.5351626326721	0.126453372356738\\
94.533876930576	0.137949133480078\\
94.5323741861873	0.149444894603418\\
94.5306376204032	0.160940655726758\\
94.5286505100058	0.172436416850098\\
94.5263961959436	0.183932177973438\\
94.5238580921563	0.195427939096777\\
94.5210196949332	0.206923700220117\\
94.5178645927943	0.218419461343457\\
94.514376476882	0.229915222466797\\
94.5105391518484	0.241410983590137\\
94.5063365472244	0.252906744713477\\
94.5017527292522	0.264402505836817\\
94.4967719131648	0.275898266960156\\
94.4913784758904	0.287394028083496\\
94.4855569691621	0.298889789206836\\
94.4792921330088	0.310385550330176\\
94.4725689096028	0.321881311453516\\
94.4653724574374	0.333377072576856\\
94.4576881658069	0.344872833700196\\
94.4495016695593	0.356368594823535\\
94.4407988640899	0.367864355946875\\
94.4315659205435	0.379360117070215\\
94.4217893011901	0.390855878193555\\
94.4114557749392	0.402351639316895\\
94.4005524329547	0.413847400440235\\
94.3890667043311	0.425343161563574\\
94.376986371793	0.436838922686914\\
94.3642995873742	0.448334683810254\\
94.3509948880361	0.459830444933594\\
94.3370612111818	0.471326206056934\\
94.3224879100212	0.482821967180274\\
94.3072647687425	0.494317728303614\\
94.2913820174461	0.505813489426953\\
94.2748303467927	0.517309250550293\\
94.2576009223225	0.528805011673633\\
94.239685398397	0.540300772796973\\
94.2210759317185	0.551796533920313\\
94.2017651943819	0.563292295043653\\
94.1817463864128	0.574788056166993\\
94.1610132477473	0.586283817290332\\
94.1395600696107	0.597779578413672\\
94.1173817052512	0.609275339537012\\
94.0944735799873	0.620771100660352\\
94.0708317005291	0.632266861783692\\
94.0464526635355	0.643762622907032\\
94.0213336633689	0.655258384030372\\
93.9954724990146	0.666754145153711\\
93.968867580131	0.678249906277051\\
93.9415179322015	0.689745667400391\\
93.913423200759	0.701241428523731\\
93.8845836546596	0.712737189647071\\
93.8550001883818	0.724232950770411\\
93.8246743233335	0.73572871189375\\
93.7936082081481	0.74722447301709\\
93.7618046179602	0.75872023414043\\
93.7292669526477	0.77021599526377\\
93.6959992340357	0.78171175638711\\
93.6620061020589	0.79320751751045\\
93.6272928098828	0.80470327863379\\
93.5918652179873	0.816199039757129\\
93.5557297872199	0.827694800880469\\
93.5188935708307	0.839190562003809\\
93.4813642055012	0.850686323127149\\
93.4431499013864	0.862182084250489\\
93.4042594311901	0.873677845373829\\
93.3647021182979	0.885173606497169\\
93.3244878239959	0.896669367620508\\
93.2836269338035	0.908165128743848\\
93.2421303429563	0.919660889867188\\
93.2000094410728	0.931156650990528\\
93.1572760960446	0.942652412113868\\
93.1139426371907	0.954148173237208\\
93.0700218377198	0.965643934360547\\
93.0255268965452	0.977139695483887\\
92.9804714194992	0.988635456607227\\
92.9348693999968	1.00013121773057\\
92.8887351991983	1.01162697885391\\
92.842083525721	1.02312273997725\\
92.7949294149552	1.03461850110059\\
92.7472882080335	1.04611426222393\\
92.6991755305107	1.05761002334727\\
92.6506072708057	1.06910578447061\\
92.6015995584602	1.08060154559395\\
92.5521687422668	1.09209730671729\\
92.5023313683218	1.10359306784063\\
92.4521041580528	1.11508882896397\\
92.4015039862745	1.12658459008731\\
92.3505478593237	1.13808035121065\\
92.2992528933213	1.14957611233399\\
92.2476362926117	1.16107187345732\\
92.1957153284255	1.17256763458066\\
92.1435073178093	1.184063395704\\
92.0910296028679	1.19555915682734\\
92.038299530359	1.20705491795068\\
91.9853344316793	1.21855067907402\\
91.9321516032799	1.23004644019736\\
91.8787682875453	1.2415422013207\\
91.8252016541683	1.25303796244404\\
91.7714687820516	1.26453372356738\\
91.717586641763	1.27602948469072\\
91.6635720785695	1.28752524581406\\
91.6094417960742	1.2990210069374\\
91.5552123404742	1.31051676806074\\
91.5009000854596	1.32201252918408\\
91.4465212177672	1.33350829030742\\
91.3920917234025	1.34500405143076\\
91.3376273745409	1.3564998125541\\
91.2831437171159	1.36799557367744\\
91.2286560590999	1.37949133480078\\
91.1741794594826	1.39098709592412\\
91.1197287179466	1.40248285704746\\
91.0653183652424	1.4139786181708\\
91.0109626542571	1.42547437929414\\
90.9566755517761	1.43697014041748\\
90.9024707309286	1.44846590154082\\
90.8483615643106	1.45996166266416\\
90.7943611177766	1.4714574237875\\
90.7404821448874	1.48295318491084\\
90.6867370820037	1.49444894603418\\
90.63313804401	1.50594470715752\\
90.5796968206567	1.51744046828086\\
90.5264248735019	1.5289362294042\\
90.4733333334383	1.54043199052754\\
90.4204329987867	1.55192775165088\\
90.3677343339386	1.56342351277422\\
90.3152474685278	1.57491927389756\\
90.2629821971127	1.5864150350209\\
90.2109479793491	1.59791079614424\\
90.1591539406327	1.60940655726758\\
90.1076088731913	1.62090231839092\\
90.0563212376059	1.63239807951426\\
90.0052991647391	1.6438938406376\\
89.9545504580516	1.65538960176094\\
89.9040825962833	1.66688536288428\\
89.8539027364811	1.67838112400762\\
89.80401771735	1.68987688513096\\
89.7544340629092	1.7013726462543\\
89.7051579864321	1.71286840737764\\
89.65619539465	1.72436416850098\\
89.6075518922009	1.73585992962432\\
89.5592327863033	1.74735569074766\\
89.5112430916374	1.758851451871\\
89.4635875354147	1.77034721299434\\
89.4162705626181	1.78184297411768\\
89.3692963413962	1.79333873524102\\
89.3226687685949	1.80483449636436\\
89.2763914754093	1.8163302574877\\
89.2304678331415	1.82782601861104\\
89.1849009590491	1.83932177973438\\
89.1396937222693	1.85081754085772\\
89.0948487498062	1.86231330198106\\
89.050368432567	1.8738090631044\\
89.0062549314348	1.88530482422774\\
88.9625101833673	1.89680058535108\\
88.9191359075077	1.90829634647442\\
88.8761336112995	1.91979210759776\\
88.8335045965934	1.93128786872109\\
88.7912499657376	1.94278362984443\\
88.7493706276424	1.95427939096777\\
88.7078673038099	1.96577515209111\\
88.6667405343222	1.97727091321445\\
88.6259906837797	1.98876667433779\\
88.585617947183	2.00026243546113\\
88.5456223557525	2.01175819658447\\
88.5060037826788	2.02325395770781\\
88.4667619487998	2.03474971883115\\
88.4278964281986	2.04624547995449\\
88.3894066537182	2.05774124107783\\
88.3512919223889	2.06923700220117\\
88.3135514007647	2.08073276332451\\
88.2761841301656	2.09222852444785\\
88.239189031822	2.10372428557119\\
88.2025649119205	2.11522004669453\\
88.1663104665475	2.12671580781787\\
88.1304242865282	2.13821156894121\\
88.0949048621618	2.14970733006455\\
88.0597505878489	2.16120309118789\\
88.0249597666122	2.17269885231123\\
87.990530614508	2.18419461343457\\
87.9564612649296	2.19569037455791\\
87.9227497728016	2.20718613568125\\
87.8893941186645	2.21868189680459\\
87.8563922126506	2.23017765792793\\
87.8237418983515	2.24167341905127\\
87.7914409565767	2.25316918017461\\
87.7594871090054	2.26466494129795\\
87.727878021731	2.27616070242129\\
87.6966113087001	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
94.746414	0.536924004010141\\
93.59023	1.2995109906317\\
92.715184	1.7059889361643\\
91.917028	2.08695474565017\\
91.136738	2.39604535154695\\
90.481127	2.62344333573893\\
89.774193	2.78818549187997\\
89.344559	2.94433641315491\\
88.858255	3.05023793969496\\
88.403534	3.16276338839493\\
95.606269	0.235157812700966\\
94.911765	0.657492867651663\\
94.250225	0.94599234527034\\
93.715868	1.24500984757645\\
93.201444	1.46267934740232\\
92.471822	1.67514423780757\\
91.990974	1.8444612481892\\
91.425896	2.0332089305086\\
90.820462	2.19340516084019\\
90.397312	2.30545889129927\\
95.464005	0.189920845415402\\
94.611804	0.53774807261972\\
93.641399	0.943323535976741\\
92.536743	1.30647815074601\\
91.754866	1.61463404194431\\
90.777561	1.94228252442632\\
89.638037	2.26641609903385\\
88.481802	2.55262132320035\\
87.580991	2.77289761713501\\
86.577403	3.01390876395494\\
96.164063	0.000115403171648105\\
94.880151	0.298968651587326\\
94.105941	0.646949188618041\\
93.016188	1.061949353199\\
92.257545	1.35962244814028\\
91.535313	1.62519869381607\\
90.780897	1.86470276154118\\
90.349531	2.07810161485513\\
89.575493	2.22573272027579\\
88.977715	2.3888625517479\\
96.013589	0.0226915264859678\\
95.630726	0.173643160338781\\
95.299529	0.357089122797856\\
94.997907	0.554961062290764\\
94.680376	0.754507897707984\\
94.401695	0.916344549535836\\
94.014235	1.15420268274187\\
93.563407	1.41170916971476\\
93.179145	1.61444474219183\\
92.707758	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
95.3299449000454	0\\
95.3299097701642	0.0158927034433331\\
95.3297413269486	0.0317854068866662\\
95.3293746541973	0.0476781103299992\\
95.3287598971021	0.0635708137733323\\
95.3278545854516	0.0794635172166654\\
95.3266209943106	0.0953562206599984\\
95.3250248253397	0.111248924103332\\
95.3230344347585	0.127141627546665\\
95.3206203372632	0.143034330989998\\
95.3177548671034	0.158927034433331\\
95.3144119363619	0.174819737876664\\
95.3105668570975	0.190712441319997\\
95.3061962074251	0.20660514476333\\
95.3012777289396	0.222497848206663\\
95.2957902471582	0.238390551649996\\
95.2897136092662	0.254283255093329\\
95.2830286351213	0.270175958536662\\
95.2757170785731	0.286068661979995\\
95.2677615969052	0.301961365423328\\
95.2591457267331	0.317854068866662\\
95.2498538650662	0.333746772309995\\
95.2398712545168	0.349639475753328\\
95.2291839718412	0.365532179196661\\
95.2177789191522	0.381424882639994\\
95.2056438172619	0.397317586083327\\
95.1927672007021	0.41321028952666\\
95.1791384140445	0.429102992969993\\
95.1647476091997	0.444995696413326\\
95.1495857434194	0.460888399856659\\
95.1336445777672	0.476781103299992\\
95.1169166758515	0.492673806743325\\
95.0993954026433	0.508566510186658\\
95.0810749232223	0.524459213629991\\
95.0619502013151	0.540351917073325\\
95.0420169975063	0.556244620516658\\
95.0212718670154	0.572137323959991\\
94.9997121569497	0.588030027403324\\
94.977336002952	0.603922730846657\\
94.9541423251727	0.61981543428999\\
94.9301308235081	0.635708137733323\\
94.9053019720522	0.651600841176656\\
94.8796570127218	0.667493544619989\\
94.8531979480173	0.683386248063322\\
94.8259275328952	0.699278951506655\\
94.7978492657288	0.715171654949988\\
94.7689673783463	0.731064358393322\\
94.7392868251362	0.746957061836654\\
94.7088132712199	0.762849765279987\\
94.6775530796953	0.778742468723321\\
94.6455132979598	0.794635172166654\\
94.6127016431287	0.810527875609987\\
94.579126486566	0.82642057905332\\
94.5447968375524	0.842313282496653\\
94.5097223261191	0.858205985939986\\
94.4739131850762	0.874098689383319\\
94.4373802312744	0.889991392826652\\
94.400134846136	0.905884096269985\\
94.362188955498	0.921776799713318\\
94.323555008812	0.937669503156651\\
94.2842459577471	0.953562206599984\\
94.2442752342446	0.969454910043318\\
94.203656728077	0.985347613486651\\
94.162404763962	1.00124031692998\\
94.1205340782865	1.01713302037332\\
94.0780597954944	1.03302572381665\\
94.0349974041954	1.04891842725998\\
93.9913627330484	1.06481113070332\\
93.9471719264781	1.08070383414665\\
93.9024414202786	1.09659653758998\\
93.8571879171613	1.11248924103332\\
93.8114283623014	1.12838194447665\\
93.7651799189372	1.14427464791998\\
93.7184599440758	1.16016735136331\\
93.6712859643564	1.17606005480665\\
93.6236756521222	1.19195275824998\\
93.5756468017499	1.20784546169331\\
93.527217306283	1.22373816513665\\
93.4784051344142	1.23963086857998\\
93.4292283078601	1.25552357202331\\
93.3797048791693	1.27141627546665\\
93.3298529100003	1.28730897890998\\
93.2796904499082	1.30320168235331\\
93.2292355156712	1.31909438579665\\
93.1785060711885	1.33498708923998\\
93.1275200079793	1.35087979268331\\
93.0762951263064	1.36677249612664\\
93.0248491169498	1.38266519956998\\
92.9731995436487	1.39855790301331\\
92.9213638262326	1.41445060645664\\
92.8693592244532	1.43034330989998\\
92.8172028225337	1.44623601334331\\
92.7649115144428	1.46212871678664\\
92.7125019899035	1.47802142022998\\
92.6599907211404	1.49391412367331\\
92.6073939503705	1.50980682711664\\
92.5547276780366	1.52569953055997\\
92.5020076517843	1.54159223400331\\
92.4492493561773	1.55748493744664\\
92.396468003148	1.57337764088997\\
92.3436785231744	1.58927034433331\\
92.2908955571771	1.60516304777664\\
92.2381334491238	1.62105575121997\\
92.1854062393309	1.63694845466331\\
92.1327276584495	1.65284115810664\\
92.0801111221196	1.66873386154997\\
92.0275697262793	1.68462656499331\\
91.9751162431102	1.70051926843664\\
91.9227631176032	1.71641197187997\\
91.8705224647247	1.7323046753233\\
91.8184060671658	1.74819737876664\\
91.7664253736532	1.76409008220997\\
91.7145914978023	1.7799827856533\\
91.6629152174917	1.79587548909664\\
91.6114069747377	1.81176819253997\\
91.5600768760479	1.8276608959833\\
91.5089346932319	1.84355359942664\\
91.457989864648	1.85944630286997\\
91.4072514968638	1.8753390063133\\
91.3567283667093	1.89123170975664\\
91.3064289237009	1.90712441319997\\
91.2563612928157	1.9230171166433\\
91.2065332775936	1.93890982008664\\
91.156952363548	1.95480252352997\\
91.1076257218638	1.9706952269733\\
91.0585602133622	1.98658793041663\\
91.0097623927138	2.00248063385997\\
90.9612385128806	2.0183733373033\\
90.9129945297664	2.03426604074663\\
90.8650361070603	2.05015874418997\\
90.8173686212532	2.0660514476333\\
90.7699971668117	2.08194415107663\\
90.7229265614913	2.09783685451997\\
90.6761613517752	2.1137295579633\\
90.6297058184213	2.12962226140663\\
90.5835639821029	2.14551496484997\\
90.5377396091305	2.1614076682933\\
90.4922362172393	2.17730037173663\\
90.4470570814304	2.19319307517996\\
90.4022052398536	2.2090857786233\\
90.3576834997187	2.22497848206663\\
90.3134944432263	2.24087118550996\\
90.2696404335061	2.2567638889533\\
90.2261236205523	2.27265659239663\\
90.1829459471488	2.28854929583996\\
90.1401091547729	2.3044419992833\\
90.0976147894716	2.32033470272663\\
90.0554642077006	2.33622740616996\\
90.0136585821202	2.3521201096133\\
89.9721989073412	2.36801281305663\\
89.9310860056143	2.38390551649996\\
89.890320532457	2.39979821994329\\
89.8499029822134	2.41569092338663\\
89.8098336935419	2.43158362682996\\
89.770112854826	2.44747633027329\\
89.7307405095039	2.46336903371663\\
89.6917165613154	2.47926173715996\\
89.6530407794592	2.49515444060329\\
89.6147128036617	2.51104714404663\\
89.5767321491515	2.52693984748996\\
89.5390982115394	2.54283255093329\\
89.5018102716014	2.55872525437663\\
89.464867499963	2.57461795781996\\
89.4282689616827	2.59051066126329\\
89.3920136207362	2.60640336470662\\
89.3561003443964	2.62229606814996\\
89.3205279075131	2.63818877159329\\
89.2852949966884	2.65408147503662\\
89.2504002143497	2.66997417847996\\
89.2158420827191	2.68586688192329\\
89.1816190476812	2.70175958536662\\
89.1477294825466	2.71765228880996\\
89.1141716917152	2.73354499225329\\
89.0809439142371	2.74943769569662\\
89.0480443272736	2.76533039913996\\
89.0154710494583	2.78122310258329\\
88.9832221441596	2.79711580602662\\
88.9512956226462	2.81300850946995\\
88.9196894471556	2.82890121291329\\
88.8884015338688	2.84479391635662\\
88.8574297557901	2.86068661979995\\
88.8267719455361	2.87657932324329\\
88.796425898033	2.89247202668662\\
88.7663893731257	2.90836473012995\\
88.736660098099	2.92425743357329\\
88.707235770113	2.94015013701662\\
88.6781140585547	2.95604284045995\\
88.6492926073065	2.97193554390329\\
88.6207690369351	2.98782824734662\\
88.5925409468002	3.00372095078995\\
88.5646059170871	3.01961365423328\\
88.536961510763	3.03550635767662\\
88.5096052754601	3.05139906111995\\
88.4825347452871	3.06729176456328\\
88.4557474425698	3.08318446800662\\
88.4292408795243	3.09907717144995\\
88.4030125598628	3.11496987489328\\
88.3770599803351	3.13086257833662\\
88.351380632207	3.14675528177995\\
88.3259720026771	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
95.379019	0.0373412731745473\\
93.948977	0.401831137208077\\
92.248391	1.12003491471111\\
90.733342	1.63494847898738\\
89.344556	2.0985417527455\\
87.853827	2.57450787999225\\
86.585314	2.91203050047364\\
86.419841	3.27692591004803\\
85.710786	3.52435255621151\\
85.244111	3.73267470610509\\
96.018076	0.0100555834331433\\
95.23656	0.127651333414507\\
94.522032	0.392986121844943\\
93.766157	0.673416067630278\\
92.877835	0.974450747601294\\
92.126025	1.24032541138937\\
91.534453	1.47318175508981\\
90.852248	1.63865291228975\\
90.388719	1.9497235368103\\
89.762875	2.14534539136241\\
95.570647	0.028146408042724\\
94.379267	0.309967744014776\\
93.240582	0.692075629189471\\
91.940959	1.07786270991923\\
90.470305	1.50863912279744\\
89.111756	1.94390189097762\\
88.156538	2.28787604740471\\
86.685995	2.74319038374559\\
85.215651	3.06407436728077\\
83.933168	3.39854691917186\\
96.033294	0.00139372154493223\\
94.20374	0.138659767990208\\
92.796713	0.415663199834513\\
91.45366	0.771848656549857\\
89.905488	1.14261615553227\\
88.64151	1.44015522968371\\
87.553918	1.66854310708827\\
86.693312	1.86790836028658\\
85.525658	2.04923612667095\\
85.236995	2.18945405904257\\
96.147382	0.00970789168049503\\
95.604359	0.120871332732577\\
94.954314	0.410276364681001\\
94.500059	0.709986207659665\\
93.785509	1.00123182370652\\
93.113503	1.28213316705281\\
92.68736	1.56612077885997\\
92.119622	1.8135730158565\\
91.502519	2.015582368574\\
91.331379	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
95.1681509276569	0\\
95.1667738638539	0.0187501557013073\\
95.1630412683153	0.0375003114026146\\
95.1569783021561	0.056250467103922\\
95.1486033587687	0.0750006228052293\\
95.137933984723	0.0937507785065366\\
95.1249884210199	0.112500934207844\\
95.1097862393999	0.131251089909151\\
95.0923486510654	0.150001245610459\\
95.0726986643117	0.168751401311766\\
95.0508611610215	0.187501557013073\\
95.0268629245621	0.206251712714381\\
95.0007326360323	0.225001868415688\\
94.9725008484888	0.243752024116995\\
94.942199945032	0.262502179818303\\
94.9098640845757	0.28125233551961\\
94.8755291379293	0.300002491220917\\
94.8392326161023	0.318752646922224\\
94.8010135922814	0.337502802623532\\
94.7609126186349	0.356252958324839\\
94.718971638898	0.375003114026146\\
94.6752338975517	0.393753269727454\\
94.6297438463079	0.412503425428761\\
94.5825470485375	0.431253581130068\\
94.5336900822207	0.450003736831376\\
94.4832204419485	0.468753892532683\\
94.4311864404672	0.48750404823399\\
94.3776371102211	0.506254203935298\\
94.3226221053171	0.525004359636605\\
94.2661916043051	0.543754515337912\\
94.2083962141397	0.56250467103922\\
94.1492868756626	0.581254826740527\\
94.0889147709166	0.600004982441834\\
94.0273312325777	0.618755138143142\\
93.9645876557654	0.637505293844449\\
93.9007354124657	0.656255449545756\\
93.8358257687766	0.675005605247064\\
93.7699098051627	0.693755760948371\\
93.7030383398783	0.712505916649678\\
93.6352618556994	0.731256072350986\\
93.5666304300781	0.750006228052293\\
93.4971936688143	0.7687563837536\\
93.4270006433161	0.787506539454908\\
93.3560998315023	0.806256695156215\\
93.2845390623781	0.825006850857522\\
93.212365464301	0.843757006558829\\
93.1396254169327	0.862507162260137\\
93.0663645068601	0.881257317961444\\
92.9926274868498	0.900007473662751\\
92.9184582386926	0.918757629364059\\
92.843899739574	0.937507785065366\\
92.7689940319035	0.956257940766673\\
92.6937821965184	0.975008096467981\\
92.6183043291723	0.993758252169288\\
92.5425995202107	1.0125084078706\\
92.4667058373256	1.0312585635719\\
92.3906603112793	1.05000871927321\\
92.314498924479	1.06875887497452\\
92.2382566022832	1.08750903067582\\
92.1619672069134	1.10625918637713\\
92.0856635338468	1.12500934207844\\
92.0093773105612	1.14375949777975\\
91.933139197503	1.16250965348105\\
91.8569787911503	1.18125980918236\\
91.7809246290427	1.20000996488367\\
91.7050041966499	1.21876012058498\\
91.6292439359542	1.23751027628628\\
91.553669255623	1.25626043198759\\
91.4783045426514	1.2750105876889\\
91.4031731753549	1.29376074339021\\
91.3282975375989	1.31251089909151\\
91.2536990341535	1.33126105479282\\
91.1793981070646	1.35001121049413\\
91.1054142529392	1.36876136619543\\
91.0317660410441	1.38751152189674\\
90.9584711321224	1.40626167759805\\
90.8855462978374	1.42501183329936\\
90.8130074407556	1.44376198900066\\
90.7408696147879	1.46251214470197\\
90.6691470460084	1.48126230040328\\
90.5978531537792	1.50001245610459\\
90.5270005721103	1.51876261180589\\
90.4566011711886	1.5375127675072\\
90.3866660790168	1.55626292320851\\
90.3172057031024	1.57501307890982\\
90.2482297521452	1.59376323461112\\
90.1797472576744	1.61251339031243\\
90.111766595587	1.63126354601374\\
90.0442955075493	1.65001370171504\\
89.9773411222186	1.66876385741635\\
89.9109099762545	1.68751401311766\\
89.8450080350828	1.70626416881897\\
89.7796407133879	1.72501432452027\\
89.7148128953031	1.74376448022158\\
89.6505289542796	1.76251463592289\\
89.5867927726096	1.7812647916242\\
89.5236077605886	1.8000149473255\\
89.4609768752987	1.81876510302681\\
89.3989026390006	1.83751525872812\\
89.3373871571213	1.85626541442942\\
89.2764321358297	1.87501557013073\\
89.2160388991902	1.89376572583204\\
89.1562084058897	1.91251588153335\\
89.0969412655318	1.93126603723465\\
89.038237754497	1.95001619293596\\
88.9800978313648	1.96876634863727\\
88.9225211518992	1.98751650433858\\
88.8655070835965	2.00626666003988\\
88.8090547197975	2.02501681574119\\
88.7531628933674	2.0437669714425\\
88.6978301899455	2.06251712714381\\
88.6430549607693	2.08126728284511\\
88.5888353350786	2.10001743854642\\
88.5351692321039	2.11876759424773\\
88.4820543726457	2.13751774994903\\
88.4294882902519	2.15626790565034\\
88.3774683419988	2.17501806135165\\
88.3259917188842	2.19376821705296\\
88.2750554558402	2.21251837275426\\
88.2246564413733	2.23126852845557\\
88.1747914268396	2.25001868415688\\
88.125457035365	2.26876883985819\\
88.076649770417	2.28751899555949\\
88.0283660240386	2.3062691512608\\
87.9806020847513	2.32501930696211\\
87.9333541451374	2.34376946266342\\
87.8866183091098	2.36251961836472\\
87.8403905988779	2.38126977406603\\
87.7946669616192	2.40001992976734\\
87.7494432758642	2.41877008546864\\
87.7047153576044	2.43752024116995\\
87.6604789661312	2.45627039687126\\
87.6167298096147	2.47502055257257\\
87.5734635504306	2.49377070827387\\
87.5306758102436	2.51252086397518\\
87.4883621748551	2.53127101967649\\
87.4465181988234	2.5500211753778\\
87.405139409865	2.5687713310791\\
87.364221313043	2.58752148678041\\
87.3237593947523	2.60627164248172\\
87.2837491265065	2.62502179818302\\
87.2441859685362	2.64377195388433\\
87.2050653732041	2.66252210958564\\
87.1663827882443	2.68127226528695\\
87.128133659832	2.70002242098825\\
87.0903134354912	2.71877257668956\\
87.0529175668456	2.73752273239087\\
87.0159415122193	2.75627288809218\\
86.9793807390933	2.77502304379348\\
86.9432307264238	2.79377319949479\\
86.9074869668269	2.8125233551961\\
86.8721449686368	2.83127351089741\\
86.8372002578413	2.85002366659871\\
86.8026483799002	2.86877382230002\\
86.7684849014524	2.88752397800133\\
86.7347054119146	2.90627413370263\\
86.7013055249778	2.92502428940394\\
86.668280880006	2.94377444510525\\
86.6356271433401	2.96252460080656\\
86.6033400095127	2.98127475650786\\
86.5714152023766	3.00002491220917\\
86.539848476152	3.01877506791048\\
86.5086356163946	3.03752522361179\\
86.4777724408902	3.05627537931309\\
86.4472548004771	3.0750255350144\\
86.4170785798013	3.09377569071571\\
86.3872396980066	3.11252584641702\\
86.3577341093638	3.13127600211832\\
86.3285578038406	3.15002615781963\\
86.2997068076159	3.16877631352094\\
86.2711771835413	3.18752646922224\\
86.2429650315517	3.20627662492355\\
86.2150664890289	3.22502678062486\\
86.1874777311184	3.24377693632617\\
86.160194971004	3.26252709202747\\
86.1332144601413	3.28127724772878\\
86.1065324884517	3.30002740343009\\
86.0801453844809	3.3187775591314\\
86.0540495155209	3.3375277148327\\
86.0282412877005	3.35627787053401\\
86.0027171460439	3.37502802623532\\
85.9774735745	3.39377818193663\\
85.952507095944	3.41252833763793\\
85.9278142721525	3.43127849333924\\
85.9033917037539	3.45002864904055\\
85.8792360301562	3.46877880474185\\
85.8553439294519	3.48752896044316\\
85.8317121183028	3.50627911614447\\
85.8083373518054	3.52502927184578\\
85.7852164233382	3.54377942754708\\
85.762346164392	3.56252958324839\\
85.7397234443839	3.5812797389497\\
85.7173451704573	3.60002989465101\\
85.6952082872667	3.61878005035231\\
85.6733097767512	3.63753020605362\\
85.6516466578943	3.65628036175493\\
85.6302159864739	3.67503051745624\\
85.6090148548012	3.69378067315754\\
85.5880403914501	3.71253082885885\\
85.567289760978	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
95.74214	0.0138151131171872\\
94.983446	0.23071274886827\\
94.395974	0.682225859224794\\
93.537784	1.18563882287662\\
92.424118	1.84790054146512\\
91.77587	2.19929802795166\\
91.198044	2.59811895033929\\
90.20927	2.99635114959182\\
89.304111	3.38422662460491\\
87.895708	3.78401917783361\\
95.395794	0.363571633214799\\
94.381623	1.02015314508689\\
93.451064	1.44647624344534\\
92.941691	1.68223049044063\\
92.264553	1.91139289124341\\
91.991327	2.16380284529236\\
91.03659	2.41672751355398\\
90.021922	2.65970067725012\\
89.023163	2.91070285126571\\
87.60955	3.14518455785006\\
95.715513	0.0639128573769513\\
94.67031	0.419295333468382\\
93.217569	0.912406530120899\\
91.58771	1.374581706253\\
91.090693	1.63724850609955\\
89.902785	1.9371084961752\\
89.120327	2.23622037222412\\
87.577987	2.56537786878563\\
85.849061	2.89929017866204\\
84.251706	3.24400116392417\\
95.51298	0.0467777116517447\\
94.57324	0.306929335414766\\
93.632432	0.72597136779806\\
92.449614	1.14920970806281\\
91.996896	1.39628186067366\\
90.975696	1.65961281586406\\
90.254836	1.94698369347262\\
89.268888	2.22987271623065\\
87.950738	2.51948007556703\\
86.494569	2.80792363611127\\
96.206293	0.000998155471246416\\
95.899646	0.0557874111153761\\
95.440697	0.273577889933106\\
95.239059	0.479662610373167\\
94.484113	0.747041490085164\\
94.025998	1.05790913029538\\
93.012699	1.3968157321599\\
92.474012	1.56118860649584\\
91.653512	1.73131266735631\\
91.055669	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
95.4426456082717	0\\
95.4420144719096	0.0190101558912682\\
95.4401724256165	0.0380203117825363\\
95.4370817464438	0.0570304676738045\\
95.4327224234364	0.0760406235650726\\
95.4270815430581	0.0950507794563408\\
95.4201504463293	0.114060935347609\\
95.4119234930531	0.133071091238877\\
95.4023974055532	0.152081247130145\\
95.3915708754119	0.171091403021413\\
95.379444307076	0.190101558912682\\
95.3660196395439	0.20911171480395\\
95.3513002156251	0.228121870695218\\
95.3352906816232	0.247132026586486\\
95.3179969072059	0.266142182477754\\
95.2994259190427	0.285152338369022\\
95.2795858440312	0.304162494260291\\
95.2584858593014	0.323172650151559\\
95.2361361470582	0.342182806042827\\
95.2125478528997	0.361192961934095\\
95.1877330466328	0.380203117825363\\
95.1617046848804	0.399213273716631\\
95.1344765749648	0.418223429607899\\
95.1060633396888	0.437233585499168\\
95.0764803827393	0.456243741390436\\
95.0457438545134	0.475253897281704\\
95.0138706182252	0.494264053172972\\
94.9808782161927	0.51327420906424\\
94.9467848362428	0.532284364955508\\
94.9116092781942	0.551294520846777\\
94.8753709204017	0.570304676738045\\
94.8380896863588	0.589314832629313\\
94.7997860113724	0.608324988520581\\
94.7604808093278	0.627335144411849\\
94.7201954395743	0.646345300303117\\
94.6789516739657	0.665355456194386\\
94.6367716640944	0.684365612085654\\
94.5936779087605	0.703375767976922\\
94.5496932217212	0.72238592386819\\
94.5048406997648	0.741396079759458\\
94.4591436911559	0.760406235650726\\
94.4126257644966	0.779416391541994\\
94.3653106780502	0.798426547433263\\
94.3172223495706	0.817436703324531\\
94.2683848266807	0.836446859215799\\
94.2188222578401	0.855457015107067\\
94.1685588639427	0.874467170998335\\
94.1176189105789	0.893477326889603\\
94.0660266809992	0.912487482780872\\
94.0138064498096	0.93149763867214\\
93.9609824574291	0.950507794563408\\
93.9075788853356	0.969517950454676\\
93.8536198321246	0.988528106345944\\
93.799129290401	1.00753826223721\\
93.7441311245241	1.02654841812848\\
93.6886490492195	1.04555857401975\\
93.6327066090724	1.06456872991102\\
93.5763271589117	1.08357888580229\\
93.5195338450921	1.10258904169355\\
93.4623495876808	1.12159919758482\\
93.4047970635492	1.14060935347609\\
93.3468986903713	1.15961950936736\\
93.2886766115251	1.17862966525863\\
93.2301526818945	1.19763982114989\\
93.171348454563	1.21664997704116\\
93.1122851683919	1.23566013293243\\
93.0529837364721	1.2546702888237\\
92.9934647354382	1.27368044471497\\
92.9337483956288	1.29269060060623\\
92.8738545920811	1.3117007564975\\
92.8138028363394	1.33071091238877\\
92.7536122690623	1.34972106828004\\
92.6933016534077	1.36873122417131\\
92.632889369177	1.38774138006258\\
92.5723934076952	1.40675153595384\\
92.5118313674073	1.42576169184511\\
92.4512204501673	1.44477184773638\\
92.3905774581957	1.46378200362765\\
92.3299187916842	1.48279215951892\\
92.2692604470211	1.50180231541018\\
92.2086180156149	1.52081247130145\\
92.1480066832904	1.53982262719272\\
92.0874412302331	1.55883278308399\\
92.026936031457	1.57784293897526\\
91.9665050577722	1.59685309486653\\
91.9061618772258	1.61586325075779\\
91.8459196569934	1.63487340664906\\
91.7857911656967	1.65388356254033\\
91.7257887761227	1.6728937184316\\
91.6659244683223	1.69190387432287\\
91.6062098330638	1.71091403021413\\
91.5466560756195	1.7299241861054\\
91.4872740198636	1.74893434199667\\
91.4280741126585	1.76794449788794\\
91.3690664285095	1.78695465377921\\
91.310260674467	1.80596480967048\\
91.2516661952562	1.82497496556174\\
91.1932919786146	1.84398512145301\\
91.1351466608194	1.86299527734428\\
91.077238532386	1.88200543323555\\
91.0195755439204	1.90101558912682\\
90.9621653121084	1.92002574501808\\
90.9050151258265	1.93903590090935\\
90.8481319523572	1.95804605680062\\
90.7915224436958	1.97705621269189\\
90.735192942933	1.99606636858316\\
90.6791494907009	2.01507652447442\\
90.6233978316686	2.03408668036569\\
90.5679434210757	2.05309683625696\\
90.5127914312922	2.07210699214823\\
90.4579467583931	2.0911171480395\\
90.4034140287377	2.11012730393077\\
90.3491976055445	2.12913745982203\\
90.2953015954509	2.1481476157133\\
90.2417298550498	2.16715777160457\\
90.1884859973964	2.18616792749584\\
90.1355733984741	2.20517808338711\\
90.0829952036165	2.22418823927837\\
90.0307543338755	2.24319839516964\\
89.9788534923319	2.26220855106091\\
89.9272951703405	2.28121870695218\\
89.8760816537074	2.30022886284345\\
89.8252150287911	2.31923901873472\\
89.7746971885271	2.33824917462598\\
89.7245298383682	2.35725933051725\\
89.6747145021397	2.37626948640852\\
89.6252525278047	2.39527964229979\\
89.5761450931373	2.41428979819106\\
89.5273932113011	2.43329995408232\\
89.4789977363306	2.45231010997359\\
89.4309593685131	2.47132026586486\\
89.3832786596709	2.49033042175613\\
89.33595601834	2.5093405776474\\
89.2889917148472	2.52835073353867\\
89.2423858862818	2.54736088942993\\
89.1961385413628	2.5663710453212\\
89.1502495652012	2.58538120121247\\
89.1047187239558	2.60439135710374\\
89.0595456693845	2.62340151299501\\
89.014729943289	2.64241166888627\\
88.9702709818543	2.66142182477754\\
88.9261681198837	2.68043198066881\\
88.8824205949286	2.69944213656008\\
88.8390275513151	2.71845229245135\\
88.7959880440673	2.73746244834261\\
88.7533010427284	2.75647260423388\\
88.7109654350805	2.77548276012515\\
88.6689800307649	2.79449291601642\\
88.6273435648028	2.81350307190769\\
88.5860547010184	2.83251322779896\\
88.5451120353662	2.85152338369022\\
88.5045140991627	2.87053353958149\\
88.4642593622246	2.88954369547276\\
88.4243462359151	2.90855385136403\\
88.3847730760995	2.9275640072553\\
88.3455381860118	2.94657416314656\\
88.3066398190337	2.96558431903783\\
88.268076181388	2.9845944749291\\
88.2298454347477	3.00360463082037\\
88.1919456987626	3.02261478671164\\
88.1543750535049	3.04162494260291\\
88.117131541836	3.06063509849417\\
88.0802131716953	3.07964525438544\\
88.0436179183137	3.09865541027671\\
88.0073437263528	3.11766556616798\\
87.9713885119715	3.13667572205925\\
87.9357501648221	3.15568587795051\\
87.9004265499777	3.17469603384178\\
87.8654155097914	3.19370618973305\\
87.8307148656907	3.21271634562432\\
87.7963224199072	3.23172650151559\\
87.7622359571441	3.25073665740686\\
87.728453246183	3.26974681329812\\
87.6949720414313	3.28875696918939\\
87.6617900844121	3.30776712508066\\
87.628905105198	3.32677728097193\\
87.5963148237899	3.3457874368632\\
87.5640169514437	3.36479759275446\\
87.5320091919445	3.38380774864573\\
87.5002892428311	3.402817904537\\
87.4688547965721	3.42182806042827\\
87.4377035416941	3.44083821631954\\
87.4068331638645	3.4598483722108\\
87.3762413469299	3.47885852810207\\
87.3459257739108	3.49786868399334\\
87.3158841279549	3.51687883988461\\
87.2861140932498	3.53588899577588\\
87.2566133558956	3.55489915166715\\
87.2273796047408	3.57390930755841\\
87.1984105321797	3.59291946344968\\
87.1697038349154	3.61192961934095\\
87.1412572146871	3.63093977523222\\
87.1130683789647	3.64994993112349\\
87.0851350416103	3.66896008701475\\
87.0574549235094	3.68797024290602\\
87.0300257531702	3.70698039879729\\
87.0028452672954	3.72599055468856\\
86.975911211324	3.74500071057983\\
86.9492213399471	3.7640108664711\\
86.9227734175965	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
97.283946	0.0117231034440614\\
97.125077	0.0215131137048603\\
97.131172	0.0368871908790267\\
96.965378	0.0653017426616267\\
96.797718	0.120315077817394\\
96.273927	0.219910579013042\\
96.623983	0.420003485522129\\
95.997818	0.737620304753657\\
95.100323	1.34284015417123\\
93.80944	2.6163999988585\\
97.800536	0.0221496528887315\\
97.735989	0.0367337404672252\\
97.414634	0.0613246748359724\\
97.214785	0.101367222434067\\
97.515869	0.178419626352069\\
97.325879	0.292009586668814\\
96.999406	0.456297918562393\\
95.99759	0.756740044659267\\
94.713258	1.25500352268779\\
93.895895	2.10905020452972\\
97.366646	0.0510429250999394\\
97.231577	0.0786004429825167\\
97.114836	0.121377965618723\\
96.80853	0.187436736724459\\
97.15559	0.303669891970452\\
96.831878	0.46498648687019\\
96.510404	0.678651430580346\\
95.335441	1.04210333804254\\
95.121979	1.67883094236437\\
92.425629	2.49914439989948\\
96.611369	0.614715702382654\\
96.418043	0.693587254138656\\
96.340377	0.807159864917394\\
95.944498	0.940267215294825\\
95.355155	1.09532507076373\\
94.84884	1.29132070543618\\
94.356697	1.49977465957361\\
93.255646	1.71943307708357\\
90.514834	2.00298183983744\\
87.385347	2.35668501049581\\
97.954797	0.0135124181055385\\
97.91185	0.0226266479624717\\
97.81425	0.0369377701690055\\
97.751503	0.0641393449449873\\
97.454588	0.112184202682513\\
97.663928	0.207953201927368\\
97.548864	0.357181903223305\\
97.224853	0.589481136267126\\
96.289305	1.01987533167169\\
95.442546	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
97.3735857362026	0\\
97.3726083701135	0.0130888286201731\\
97.3709485015259	0.0261776572403461\\
97.3686126472475	0.0392664858605192\\
97.3656056928641	0.0523553144806922\\
97.3619318015001	0.0654441431008653\\
97.3575947829122	0.0785329717210383\\
97.3525982809196	0.0916218003412114\\
97.3469458813448	0.104710628961384\\
97.340641179423	0.117799457581558\\
97.3336878242937	0.130888286201731\\
97.3260895495196	0.143977114821904\\
97.317850194571	0.157065943442077\\
97.3089737201939	0.17015477206225\\
97.2994642194706	0.183243600682423\\
97.2893259257486	0.196332429302596\\
97.2785632182278	0.209421257922769\\
97.2671806257516	0.222510086542942\\
97.2551828291926	0.235598915163115\\
97.2425746627166	0.248687743783288\\
97.2293611141357	0.261776572403461\\
97.2155473245108	0.274865401023634\\
97.2011385871281	0.287954229643807\\
97.1861403459463	0.30104305826398\\
97.1705581935912	0.314131886884153\\
97.1543978689633	0.327220715504326\\
97.1376652545063	0.3403095441245\\
97.1203663731827	0.353398372744673\\
97.1025073851909	0.366487201364846\\
97.0840945844554	0.379576029985019\\
97.0651343949167	0.392664858605192\\
97.0456333666449	0.405753687225365\\
97.0255981717967	0.418842515845538\\
97.0050356004348	0.431931344465711\\
96.9839525562271	0.445020173085884\\
96.9623560520389	0.458109001706057\\
96.9402532054343	0.47119783032623\\
96.9176512340978	0.484286658946403\\
96.8945574511885	0.497375487566576\\
96.8709792606385	0.510464316186749\\
96.8469241524046	0.523553144806922\\
96.8223996976846	0.536641973427095\\
96.7974135441059	0.549730802047268\\
96.7719734108963	0.562819630667442\\
96.746087084044	0.575908459287615\\
96.7197624114559	0.588997287907788\\
96.6930072981206	0.602086116527961\\
96.6658297012839	0.615174945148134\\
96.6382376256429	0.628263773768307\\
96.6102391185657	0.64135260238848\\
96.5818422653421	0.654441431008653\\
96.5530551844723	0.667530259628826\\
96.523886022997	0.680619088248999\\
96.4943429518768	0.693707916869172\\
96.4644341614238	0.706796745489345\\
96.4341678567907	0.719885574109518\\
96.4035522535224	0.732974402729691\\
96.3725955731733	0.746063231349864\\
96.3413060389952	0.759152059970037\\
96.3096918716983	0.77224088859021\\
96.2777612852909	0.785329717210384\\
96.2455224829974	0.798418545830557\\
96.212983653262	0.81150737445073\\
96.1801529658371	0.824596203070903\\
96.1470385679611	0.837685031691076\\
96.1136485806268	0.850773860311249\\
96.0799910949437	0.863862688931422\\
96.0460741685941	0.876951517551595\\
96.0119058223875	0.890040346171768\\
95.9774940369116	0.903129174791941\\
95.942846749284	0.916218003412114\\
95.9079718500037	0.929306832032287\\
95.8728771799045	0.94239566065246\\
95.8375705272105	0.955484489272633\\
95.8020596246944	0.968573317892806\\
95.7663521469387	0.981662146512979\\
95.7304557077012	0.994750975133152\\
95.6943778573826	1.00783980375333\\
95.6581260805987	1.0209286323735\\
95.6217077938554	1.03401746099367\\
95.5851303433262	1.04710628961384\\
95.5484010027323	1.06019511823402\\
95.5115269713245	1.07328394685419\\
95.4745153719661	1.08637277547436\\
95.4373732493153	1.09946160409454\\
95.4001075681076	1.11255043271471\\
95.3627252115355	1.12563926133488\\
95.3252329797257	1.13872808995506\\
95.2876375883114	1.15181691857523\\
95.2499456670993	1.1649057471954\\
95.2121637588293	1.17799457581558\\
95.1742983180255	1.19108340443575\\
95.1363557099368	1.20417223305592\\
95.0983422095661	1.21726106167609\\
95.0602640007858	1.23034989029627\\
95.0221271755377	1.24343871891644\\
94.9839377331159	1.25652754753661\\
94.9457015795312	1.26961637615679\\
94.9074245269541	1.28270520477696\\
94.8691122932355	1.29579403339713\\
94.8307705015024	1.30888286201731\\
94.7924046798272	1.32197169063748\\
94.7540202609682	1.33506051925765\\
94.71562258218	1.34814934787783\\
94.67721688509	1.361238176498\\
94.6388083156419	1.37432700511817\\
94.6004019241007	1.38741583373834\\
94.5620026651209	1.40050466235852\\
94.523615397872	1.41359349097869\\
94.4852448862224	1.42668231959886\\
94.4468957989785	1.43977114821904\\
94.4085727101757	1.45285997683921\\
94.3702800994222	1.46594880545938\\
94.332022352291	1.47903763407956\\
94.2938037607589	1.49212646269973\\
94.2556285236915	1.5052152913199\\
94.2175007473711	1.51830411994007\\
94.1794244460657	1.53139294856025\\
94.1414035426383	1.54448177718042\\
94.103441869193	1.55757060580059\\
94.0655431677579	1.57065943442077\\
94.0277110910011	1.58374826304094\\
93.9899492029796	1.59683709166111\\
93.9522609799189	1.60992592028129\\
93.914649811021	1.62301474890146\\
93.8771189992998	1.63610357752163\\
93.8396717624422	1.64919240614181\\
93.8023112336934	1.66228123476198\\
93.7650404627641	1.67537006338215\\
93.7278624167588	1.68845889200232\\
93.6907799811243	1.7015477206225\\
93.6537959606152	1.71463654924267\\
93.6169130802763	1.72772537786284\\
93.5801339864411	1.74081420648302\\
93.5434612477428	1.75390303510319\\
93.5068973561392	1.76699186372336\\
93.4704447279483	1.78008069234354\\
93.4341057048942	1.79316952096371\\
93.3978825551626	1.80625834958388\\
93.3617774744633	1.81934717820405\\
93.3257925871	1.83243600682423\\
93.289929947046	1.8455248354444\\
93.2541915390242	1.85861366406457\\
93.2185792795911	1.87170249268475\\
93.1830950182237	1.88479132130492\\
93.1477405384081	1.89788014992509\\
93.1125175587289	1.91096897854527\\
93.0774277339596	1.92405780716544\\
93.0424726561514	1.93714663578561\\
93.0076538557212	1.95023546440579\\
92.9729728025372	1.96332429302596\\
92.9384309070021	1.97641312164613\\
92.9040295211319	1.9895019502663\\
92.8697699396318	2.00259077888648\\
92.835653400966	2.01567960750665\\
92.8016810884233	2.02876843612682\\
92.7678541311761	2.041857264747\\
92.7341736053332	2.05494609336717\\
92.7006405349859	2.06803492198734\\
92.6672558932461	2.08112375060752\\
92.6340206032773	2.09421257922769\\
92.6009355393172	2.10730140784786\\
92.568001527691	2.12039023646804\\
92.5352193478167	2.13347906508821\\
92.5025897332003	2.14656789370838\\
92.4701133724218	2.15965672232855\\
92.4377909101108	2.17274555094873\\
92.4056229479124	2.1858343795689\\
92.3736100454422	2.19892320818907\\
92.3417527212306	2.21201203680925\\
92.3100514536564	2.22510086542942\\
92.2785066818689	2.23818969404959\\
92.2471188066989	2.25127852266977\\
92.2158881915582	2.26436735128994\\
92.1848151633274	2.27745617991011\\
92.1539000132321	2.29054500853029\\
92.1231429977067	2.30363383715046\\
92.0925443392468	2.31672266577063\\
92.0621042272491	2.3298114943908\\
92.0318228188398	2.34290032301098\\
92.0017002396897	2.35598915163115\\
91.9717365848181	2.36907798025132\\
91.9419319193839	2.3821668088715\\
91.9122862794642	2.39525563749167\\
91.8827996728212	2.40834446611184\\
91.8534720796563	2.42143329473202\\
91.824303453352	2.43452212335219\\
91.7952937212011	2.44761095197236\\
91.7664427851247	2.46069978059254\\
91.7377505223766	2.47378860921271\\
91.7092167862365	2.48687743783288\\
91.6808414066906	2.49996626645305\\
91.6526241911003	2.51305509507323\\
91.6245649248586	2.5261439236934\\
91.5966633720346	2.53923275231357\\
91.5689192760066	2.55232158093375\\
91.5413323600827	2.56541040955392\\
91.5139023281102	2.57849923817409\\
91.486628865073	2.59158806679427\\
91.4595116376777	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/VMAF_neg.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.394cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=83.9111739945184,
xmax=95.5503214508922,
xlabel style={font=\color{white!15!black}},
xlabel={VMAF\_neg},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={JND},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=0.7906pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
94.824595	0.120314730481241\\
93.141775	0.736802785805397\\
91.96247	1.29350241386009\\
90.725568	1.86760740977406\\
89.607931	2.24025047129614\\
88.530638	2.58789319471886\\
87.626192	2.89152222894396\\
86.518451	3.09036116368053\\
85.68157	3.29525976828081\\
85.077257	3.44879283455882\\
95.416693	0.13060344142074\\
94.349421	0.509229364472019\\
93.346335	0.878585557152251\\
92.278016	1.21489768787417\\
91.64368	1.40117919146757\\
90.982161	1.57409018876453\\
89.810929	1.80080415977424\\
88.983944	1.98872276342532\\
88.203876	2.0902573344421\\
85.82925	2.38402853249584\\
95.323727	0.0902317140903925\\
93.642195	0.537907985073976\\
92.028419	1.02453084796831\\
90.484474	1.47327870165627\\
89.184147	1.78042209713798\\
87.802567	2.0573461126531\\
86.163749	2.38357694384531\\
84.445568	2.69395621776831\\
83.223372	2.84361213230606\\
81.296178	3.16951271991304\\
94.962926	0.00508893925372867\\
93.518371	0.192038537178523\\
92.426797	0.446163553653322\\
90.976326	0.883038606712284\\
90.569646	0.993184023193175\\
88.736857	1.4646773460072\\
87.418387	1.79051892655992\\
86.308797	2.01507029596536\\
85.535183	2.20112549559836\\
83.905148	2.5348617033156\\
96.095776	0.0271876355748469\\
95.345892	0.194542237275403\\
94.588914	0.470587064545828\\
94.090676	0.651228520467234\\
93.264762	0.973272741291213\\
92.513886	1.23214906549981\\
91.843997	1.40357808949628\\
90.77018	1.6564011591298\\
90.200982	1.75187000145275\\
89.042526	1.91299317341443\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
94.7397847179628	0\\
94.7392684186375	0.0173050447000256\\
94.7378868258951	0.0346100894000512\\
94.7355138633322	0.0519151341000767\\
94.732064314108	0.0692201788001023\\
94.7274724917345	0.0865252235001279\\
94.7216847862724	0.103830268200153\\
94.7146560577562	0.121135312900179\\
94.7063475942019	0.138440357600205\\
94.6967258378591	0.15574540230023\\
94.6857615358913	0.173050447000256\\
94.6734291454849	0.190355491700281\\
94.6597064009005	0.207660536400307\\
94.6445739884071	0.224965581100333\\
94.6280152956838	0.242270625800358\\
94.6100162140833	0.259575670500384\\
94.5905649792591	0.276880715200409\\
94.5696520401234	0.294185759900435\\
94.5472699490086	0.311490804600461\\
94.5234132678562	0.328795849300486\\
94.4980784865994	0.346100894000512\\
94.4712639508579	0.363405938700537\\
94.442969796744	0.380710983400563\\
94.4131978910843	0.398016028100588\\
94.3819517757356	0.415321072800614\\
94.3492366149583	0.43262611750064\\
94.3150591450323	0.449931162200665\\
94.2794276254678	0.467236206900691\\
94.2423517913044	0.484541251600716\\
94.203842806094	0.501846296300742\\
94.1639132152551	0.519151341000768\\
94.1225768995553	0.536456385700793\\
94.0798490285364	0.553761430400819\\
94.0357460137471	0.571066475100844\\
93.9902854616864	0.58837151980087\\
93.9434861263959	0.605676564500895\\
93.895367861667	0.622981609200921\\
93.8459515728524	0.640286653900947\\
93.7952591682914	0.657591698600972\\
93.7433135103771	0.674896743300998\\
93.6901383663035	0.692201788001023\\
93.6357583585471	0.709506832701049\\
93.5801989151436	0.726811877401074\\
93.5234862198295	0.7441169221011\\
93.4656471621255	0.761421966801126\\
93.4067092874407	0.778727011501151\\
93.3467007472833	0.796032056201177\\
93.2856502496635	0.813337100901202\\
93.2235870097771	0.830642145601228\\
93.1605407010577	0.847947190301254\\
93.0965414066862	0.865252235001279\\
93.0316195716432	0.882557279701305\\
92.9658059553914	0.89986232440133\\
92.8991315852687	0.917167369101356\\
92.8316277106738	0.934472413801381\\
92.7633257581191	0.951777458501407\\
92.6942572872256	0.969082503201433\\
92.6244539477273	0.986387547901458\\
92.5539474375499	1.00369259260148\\
92.4827694620244	1.02099763730151\\
92.4109516942898	1.03830268200154\\
92.338525736936	1.05560772670156\\
92.2655230849318	1.07291277140159\\
92.1919750898782	1.09021781610161\\
92.1179129256225	1.10752286080164\\
92.0433675552631	1.12482790550166\\
91.9683696995696	1.14213295020169\\
91.8929498068396	1.15943799490171\\
91.8171380242056	1.17674303960174\\
91.7409641704046	1.19404808430177\\
91.6644577100146	1.21135312900179\\
91.5876477291599	1.22865817370182\\
91.5105629126835	1.24596321840184\\
91.4332315227779	1.26326826310187\\
91.3556813790649	1.28057330780189\\
91.2779398401098	1.29787835250192\\
91.2000337863514	1.31518339720194\\
91.121989604428	1.33248844190197\\
91.0438331728737	1.349793486602\\
90.9655898491602	1.36709853130202\\
90.8872844580528	1.38440357600205\\
90.8089412812502	1.40170862070207\\
90.7305840482745	1.4190136654021\\
90.6522359285749	1.43631871010212\\
90.573919524809	1.45362375480215\\
90.4956568672625	1.47092879950217\\
90.4174694093681	1.4882338442022\\
90.3393780242827	1.50553888890223\\
90.2614030024813	1.52284393360225\\
90.1835640503254	1.54014897830228\\
90.1058802895641	1.5574540230023\\
90.0283702577243	1.57475906770233\\
89.9510519093481	1.59206411240235\\
89.873942618033	1.60936915710238\\
89.7970591792344	1.6266742018024\\
89.7204178137862	1.64397924650243\\
89.6440341720993	1.66128429120246\\
89.5679233389948	1.67858933590248\\
89.4920998391338	1.69589438060251\\
89.4165776430008	1.71319942530253\\
89.3413701734049	1.73050447000256\\
89.266490312458	1.74780951470258\\
89.191950408994	1.76511455940261\\
89.1177622863933	1.78241960410264\\
89.043937250776	1.79972464880266\\
88.9704860995309	1.81702969350269\\
88.8974191301481	1.83433473820271\\
88.8247461493212	1.85163978290274\\
88.7524764822913	1.86894482760276\\
88.6806189824017	1.88624987230279\\
88.6091820408357	1.90355491700281\\
88.5381735965119	1.92085996170284\\
88.4676011461085	1.93816500640287\\
88.397471754196	1.95547005110289\\
88.3277920634518	1.97277509580292\\
88.2585683049365	1.99008014050294\\
88.189806308411	2.00738518520297\\
88.1215115126738	2.02469022990299\\
88.053688975901	2.04199527460302\\
87.9863433859711	2.05930031930304\\
87.9194790707582	2.07660536400307\\
87.8531000083794	2.0939104087031\\
87.7872098373796	2.11121545340312\\
87.7218118668442	2.12852049810315\\
87.6569090864238	2.14582554280317\\
87.5925041762621	2.1631305875032\\
87.5285995168153	2.18043563220322\\
87.465197198554	2.19774067690325\\
87.4022990315384	2.21504572160327\\
87.3399065548595	2.2323507663033\\
87.2780210459381	2.24965581100333\\
87.2166435296767	2.26696085570335\\
87.1557747874568	2.28426590040338\\
87.0954153659781	2.3015709451034\\
87.0355655859335	2.31887598980343\\
86.9762255505181	2.33618103450345\\
86.9173951537665	2.35348607920348\\
86.8590740887178	2.3707911239035\\
86.8012618554047	2.38809616860353\\
86.7439577686652	2.40540121330356\\
86.6871609657757	2.42270625800358\\
86.630870413905	2.44001130270361\\
86.575084917387	2.45731634740363\\
86.5198031248148	2.47462139210366\\
86.4650235359527	2.49192643680368\\
86.4107445084703	2.50923148150371\\
86.3569642644963	2.52653652620373\\
86.3036808969955	2.54384157090376\\
86.2508923759682	2.56114661560379\\
86.1985965544756	2.57845166030381\\
86.1467911744907	2.59575670500384\\
86.0954738725789	2.61306174970386\\
86.0446421854083	2.63036679440389\\
85.9942935550933	2.64767183910391\\
85.9444253343736	2.66497688380394\\
85.8950347916308	2.68228192850397\\
85.8461191157453	2.69958697320399\\
85.7976754207963	2.71689201790402\\
85.7497007506082	2.73419706260404\\
85.7021920831452	2.75150210730407\\
85.655146334758	2.76880715200409\\
85.6085603642853	2.78611219670412\\
85.5624309770125	2.80341724140414\\
85.5167549284921	2.82072228610417\\
85.4715289282277	2.8380273308042\\
85.4267496432246	2.85533237550422\\
85.3824137014115	2.87263742020425\\
85.3385176949346	2.88994246490427\\
85.2950581833291	2.9072475096043\\
85.2520316965695	2.92455255430432\\
85.2094347380027	2.94185759900435\\
85.1672637871677	2.95916264370437\\
85.1255153025025	2.9764676884044\\
85.084185723945	2.99377273310443\\
85.0432714754264	3.01107777780445\\
85.0027689672646	3.02838282250448\\
84.9626745984572	3.0456878672045\\
84.9229847588781	3.06299291190453\\
84.8836958313812	3.08029795660455\\
84.8448041938132	3.09760300130458\\
84.8063062209384	3.11490804600461\\
84.768198286278	3.13221309070463\\
84.7304767638681	3.14951813540466\\
84.6931380299357	3.16682318010468\\
84.6561784644995	3.18412822480471\\
84.6195944528945	3.20143326950473\\
84.5833823872243	3.21873831420476\\
84.5475386677441	3.23604335890478\\
84.5120597041752	3.25334840360481\\
84.4769419169548	3.27065344830484\\
84.4421817384221	3.28795849300486\\
84.4077756139441	3.30526353770489\\
84.3737200029816	3.32256858240491\\
84.3400113801	3.33987362710494\\
84.3066462359233	3.35717867180496\\
84.2736210780375	3.37448371650499\\
84.2409324318416	3.39178876120501\\
84.2085768413501	3.40909380590504\\
84.1765508699489	3.42639885060507\\
84.1448511011047	3.44370389530509\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=square, mark options={}, mark size=0.5590pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
93.574559	0.387504449082799\\
91.987437	0.919449189840329\\
90.871558	1.23426029572229\\
89.744484	1.46379952004418\\
89.191645	1.60620244000024\\
88.528613	1.71199625017345\\
88.124468	1.79322855150397\\
87.686784	1.89286069251912\\
87.605169	1.91078116233969\\
87.256432	1.98994814728947\\
95.130314	0.0432024822204644\\
94.428158	0.228962631656927\\
93.554283	0.532109140611496\\
92.802395	0.787527142132606\\
92.107674	1.02116869173303\\
91.484043	1.22808066421011\\
91.136146	1.34729416538003\\
90.332407	1.52071153746535\\
90.00518	1.60960824820038\\
89.623598	1.70312728824716\\
94.022441	0.309247515363603\\
92.520889	0.779227504616442\\
91.230631	1.15567109080715\\
89.946841	1.43393388893511\\
89.015868	1.6125495896383\\
88.328836	1.7581986203425\\
87.434309	1.91096909719289\\
86.209495	2.06795028523662\\
85.469005	2.18174302750059\\
84.420102	2.29683132228657\\
94.574855	0.00917485874193977\\
92.427946	0.232432273898682\\
90.764081	0.557918279338296\\
89.255324	0.906840358795019\\
87.774789	1.19928592999993\\
86.882145	1.37382461377815\\
85.854576	1.55421631157342\\
85.22101	1.70431313658656\\
84.460199	1.8209571503693\\
83.670567	1.93263205391473\\
94.887124	0.199424600946541\\
93.609155	0.688632277437434\\
92.687576	1.02276152489955\\
92.111234	1.21201609616917\\
91.47535	1.38551462530512\\
91.157517	1.48711528795769\\
90.875164	1.57402205140754\\
90.583028	1.65974087583021\\
90.03999	1.75680272409049\\
89.691406	1.83755083483529\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
93.7586151438558	0\\
93.7585971824329	0.0114957611233399\\
93.7585426960726	0.0229915222466797\\
93.7584313738412	0.0344872833700196\\
93.7582429080205	0.0459830444933594\\
93.7579569965118	0.0574788056166993\\
93.7575533460049	0.0689745667400391\\
93.7570116758994	0.080470327863379\\
93.7563117229715	0.0919660889867188\\
93.7554332467817	0.103461850110059\\
93.7543560358202	0.114957611233399\\
93.7530599143839	0.126453372356738\\
93.7515247501811	0.137949133480078\\
93.7497304626566	0.149444894603418\\
93.7476570320297	0.160940655726758\\
93.7452845090379	0.172436416850098\\
93.7425930253732	0.183932177973438\\
93.7395628048033	0.195427939096777\\
93.7361741749608	0.206923700220117\\
93.7324075797882	0.218419461343457\\
93.7282435926212	0.229915222466797\\
93.7236629298909	0.241410983590137\\
93.7186464654268	0.252906744713477\\
93.7131752453358	0.264402505836817\\
93.7072305034346	0.275898266960156\\
93.7007936772084	0.287394028083496\\
93.6938464242669	0.298889789206836\\
93.6863706392685	0.310385550330176\\
93.6783484712776	0.321881311453516\\
93.6697623415219	0.333377072576856\\
93.6605949615125	0.344872833700196\\
93.6508293514853	0.356368594823535\\
93.6404488591258	0.367864355946875\\
93.6294371785315	0.379360117070215\\
93.6177783693664	0.390855878193555\\
93.605456876163	0.402351639316895\\
93.5924575477188	0.413847400440235\\
93.5787656565402	0.425343161563574\\
93.5643669182791	0.436838922686914\\
93.5492475111091	0.448334683810254\\
93.5333940949861	0.459830444933594\\
93.5167938307374	0.471326206056934\\
93.499434398921	0.482821967180274\\
93.4813040183984	0.494317728303614\\
93.4623914645608	0.505813489426953\\
93.4426860871509	0.517309250550293\\
93.4221778276202	0.528805011673633\\
93.400857235963	0.540300772796973\\
93.3787154869686	0.551796533920313\\
93.3557443958327	0.563292295043653\\
93.3319364330714	0.574788056166993\\
93.3072847386805	0.586283817290332\\
93.2817831354856	0.597779578413672\\
93.2554261416297	0.609275339537012\\
93.228208982146	0.620771100660352\\
93.2001275995668	0.632266861783692\\
93.1711786635208	0.643762622907032\\
93.1413595792759	0.655258384030372\\
93.1106684951827	0.666754145153711\\
93.0791043089829	0.678249906277051\\
93.0466666729462	0.689745667400391\\
93.0133559978033	0.701241428523731\\
92.9791734554473	0.712737189647071\\
92.9441209803793	0.724232950770411\\
92.9082012698781	0.73572871189375\\
92.8714177828769	0.74722447301709\\
92.8337747375361	0.75872023414043\\
92.7952771075053	0.77021599526377\\
92.7559306168692	0.78171175638711\\
92.7157417337816	0.79320751751045\\
92.6747176627923	0.80470327863379\\
92.6328663358774	0.816199039757129\\
92.5901964021883	0.827694800880469\\
92.5467172165395	0.839190562003809\\
92.5024388266588	0.850686323127149\\
92.4573719592282	0.862182084250489\\
92.4115280047481	0.873677845373829\\
92.3649190012623	0.885173606497169\\
92.317557616982	0.896669367620508\\
92.2694571318566	0.908165128743848\\
92.2206314181353	0.919660889867188\\
92.1710949199734	0.931156650990528\\
92.1208626321357	0.942652412113868\\
92.0699500778548	0.954148173237208\\
92.0183732859033	0.965643934360547\\
91.9661487669418	0.977139695483887\\
91.9132934892062	0.988635456607227\\
91.8598248535999	1.00013121773057\\
91.8057606682571	1.01162697885391\\
91.751119122646	1.02312273997725\\
91.6959187612789	1.03461850110059\\
91.6401784570999	1.04611426222393\\
91.5839173846178	1.05761002334727\\
91.527154992855	1.06910578447061\\
91.4699109781787	1.08060154559395\\
91.4122052570848	1.09209730671729\\
91.3540579389989	1.10359306784063\\
91.2954892991628	1.11508882896397\\
91.2365197516673	1.12658459008731\\
91.1771698226972	1.13808035121065\\
91.1174601240458	1.14957611233399\\
91.0574113269597	1.16107187345732\\
90.9970441363677	1.17256763458066\\
90.9363792655489	1.184063395704\\
90.8754374112896	1.19555915682734\\
90.8142392295772	1.20705491795068\\
90.7528053118762	1.21855067907402\\
90.691156162028	1.23004644019736\\
90.6293121738133	1.2415422013207\\
90.5672936092133	1.25303796244404\\
90.5051205774013	1.26453372356738\\
90.4428130144944	1.27602948469072\\
90.380390664091	1.28752524581406\\
90.3178730586178	1.2990210069374\\
90.2552795015039	1.31051676806074\\
90.1926290502005	1.32201252918408\\
90.1299405000582	1.33350829030742\\
90.0672323690717	1.34500405143076\\
90.004522883501	1.3564998125541\\
89.9418299643716	1.36799557367744\\
89.8791712148558	1.37949133480078\\
89.8165639085344	1.39098709592412\\
89.7540249785352	1.40248285704746\\
89.6915710075415	1.4139786181708\\
89.6292182186625	1.42547437929414\\
89.5669824671562	1.43697014041748\\
89.5048792329896	1.44846590154082\\
89.4429236142247	1.45996166266416\\
89.381130321212	1.4714574237875\\
89.3195136715743	1.48295318491084\\
89.2580875859618	1.49444894603418\\
89.1968655845568	1.50594470715752\\
89.1358607843075	1.51744046828086\\
89.075085896867	1.5289362294042\\
89.0145532272141	1.54043199052754\\
88.9542746729307	1.55192775165088\\
88.8942617241117	1.56342351277422\\
88.8345254638799	1.57491927389756\\
88.7750765694815	1.5864150350209\\
88.7159253139335	1.59791079614424\\
88.6570815681986	1.60940655726758\\
88.5985548038587	1.62090231839092\\
88.5403540962611	1.63239807951426\\
88.4824881281107	1.6438938406376\\
88.424965193481	1.65538960176094\\
88.3677932022178	1.66688536288428\\
88.31097968471	1.67838112400762\\
88.2545317970009	1.68987688513096\\
88.1984563262156	1.7013726462543\\
88.1427596962796	1.71286840737764\\
88.0874479739037	1.72436416850098\\
88.0325268748135	1.73585992962432\\
87.9780017701979	1.74735569074766\\
87.9238776933571	1.758851451871\\
87.8701593465265	1.77034721299434\\
87.8168511078574	1.78184297411768\\
87.7639570385322	1.79333873524102\\
87.7114808899977	1.80483449636436\\
87.6594261112951	1.8163302574877\\
87.6077958564718	1.82782601861104\\
87.5565929920549	1.83932177973438\\
87.5058201045734	1.85081754085772\\
87.4554795081114	1.86231330198106\\
87.4055732518792	1.8738090631044\\
87.3561031277873	1.88530482422774\\
87.3070706780115	1.89680058535108\\
87.2584772025361	1.90829634647442\\
87.2103237666632	1.91979210759776\\
87.1626112084792	1.93128786872109\\
87.1153401462656	1.94278362984443\\
87.0685109858475	1.95427939096777\\
87.0221239278695	1.96577515209111\\
86.9761789749907	1.97727091321445\\
86.9306759389932	1.98876667433779\\
86.8856144477951	2.00026243546113\\
86.8409939523631	2.01175819658447\\
86.7968137335192	2.02325395770781\\
86.7530729086354	2.03474971883115\\
86.7097704382128	2.04624547995449\\
86.6669051323406	2.05774124107783\\
86.6244756570316	2.06923700220117\\
86.5824805404311	2.08073276332451\\
86.5409181788959	2.09222852444785\\
86.4997868429425	2.10372428557119\\
86.4590846830611	2.11522004669453\\
86.418809735395	2.12671580781787\\
86.3789599272839	2.13821156894121\\
86.3395330826697	2.14970733006455\\
86.3005269273652	2.16120309118789\\
86.2619390941854	2.17269885231123\\
86.2237671279403	2.18419461343457\\
86.1860084902911	2.19569037455791\\
86.148660564469	2.20718613568125\\
86.1117206598584	2.21868189680459\\
86.0751860164443	2.23017765792793\\
86.0390538091264	2.24167341905127\\
86.0033211518999	2.25316918017461\\
85.9679851019054	2.26466494129795\\
85.9330426633492	2.27616070242129\\
85.8984907912953	2.28765646354463\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={}, mark size=0.5270pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
94.035341	0.536924004010141\\
92.646988	1.2995109906317\\
91.716348	1.7059889361643\\
90.801941	2.08695474565017\\
89.919239	2.39604535154695\\
89.168669	2.62344333573893\\
88.528472	2.78818549187997\\
87.967132	2.94433641315491\\
87.533073	3.05023793969496\\
86.89214	3.16276338839493\\
95.068168	0.235157812700966\\
94.154029	0.657492867651663\\
93.400183	0.94599234527034\\
92.742882	1.24500984757645\\
92.152376	1.46267934740232\\
91.428867	1.67514423780757\\
90.845178	1.8444612481892\\
90.218618	2.0332089305086\\
89.613709	2.19340516084019\\
89.182701	2.30545889129927\\
94.868307	0.189920845415402\\
93.782945	0.53774807261972\\
92.660515	0.943323535976741\\
91.472623	1.30647815074601\\
90.576774	1.61463404194431\\
89.485337	1.94228252442632\\
88.233258	2.26641609903385\\
87.118634	2.55262132320035\\
86.069878	2.77289761713501\\
85.033519	3.01390876395494\\
95.580071	0.000115403171648105\\
93.975242	0.298968651587326\\
92.993974	0.646949188618041\\
91.836519	1.061949353199\\
90.933442	1.35962244814028\\
90.229453	1.62519869381607\\
89.364648	1.86470276154118\\
88.825923	2.07810161485513\\
88.039357	2.22573272027579\\
87.482396	2.3888625517479\\
95.632847	0.0226915264859678\\
95.106815	0.173643160338781\\
94.649438	0.357089122797856\\
94.285628	0.554961062290764\\
93.904749	0.754507897707984\\
93.536824	0.916344549535836\\
93.096356	1.15420268274187\\
92.52302	1.41170916971476\\
92.080802	1.61444474219183\\
91.616383	1.81711786004936\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
94.7248906769195	0\\
94.7248142699165	0.0158927034433331\\
94.7244834853148	0.0317854068866662\\
94.7238047395028	0.0476781103299992\\
94.7227114537926	0.0635708137733323\\
94.7211494067432	0.0794635172166654\\
94.7190720310609	0.0953562206599984\\
94.7164381488215	0.111248924103332\\
94.7132106802026	0.127141627546665\\
94.7093558304806	0.143034330989998\\
94.7048425433277	0.158927034433331\\
94.6996421155947	0.174819737876664\\
94.6937279162967	0.190712441319997\\
94.6870751760923	0.20660514476333\\
94.6796608262433	0.222497848206663\\
94.6714633733386	0.238390551649996\\
94.662462800484	0.254283255093329\\
94.6526404884456	0.270175958536662\\
94.6419791520686	0.286068661979995\\
94.6304627885189	0.301961365423328\\
94.6180766347589	0.317854068866662\\
94.6048071322697	0.333746772309995\\
94.5906418974778	0.349639475753328\\
94.5755696966659	0.365532179196661\\
94.559580424394	0.381424882639994\\
94.5426650846434	0.397317586083327\\
94.5248157740398	0.41321028952666\\
94.5060256666269	0.429102992969993\\
94.4862889997503	0.444995696413326\\
94.4656010606867	0.460888399856659\\
94.4439581737101	0.476781103299992\\
94.4213576873392	0.492673806743325\\
94.3977979615472	0.508566510186658\\
94.3732783547535	0.524459213629991\\
94.3477992104443	0.540351917073325\\
94.3213618432943	0.556244620516658\\
94.2939685246855	0.572137323959991\\
94.2656224675375	0.588030027403324\\
94.2363278103798	0.603922730846657\\
94.2060896006148	0.61981543428999\\
94.1749137769311	0.635708137733323\\
94.1428071508401	0.651600841176656\\
94.1097773873212	0.667493544619989\\
94.0758329845687	0.683386248063322\\
94.0409832528452	0.699278951506655\\
94.0052382924523	0.715171654949988\\
93.9686089708395	0.731064358393322\\
93.9311068988767	0.746957061836654\\
93.8927444063239	0.762849765279987\\
93.8535345165358	0.778742468723321\\
93.8134909204456	0.794635172166654\\
93.772627949875	0.810527875609987\\
93.7309605502235	0.82642057905332\\
93.6885042525908	0.842313282496653\\
93.6452751453924	0.858205985939986\\
93.6012898455274	0.874098689383319\\
93.5565654691628	0.889991392826652\\
93.5111196021976	0.905884096269985\\
93.4649702704723	0.921776799713318\\
93.4181359097908	0.937669503156651\\
93.3706353358197	0.953562206599984\\
93.3224877139332	0.969454910043318\\
93.2737125290681	0.985347613486651\\
93.2243295556553	1.00124031692998\\
93.1743588276908	1.01713302037332\\
93.123820609011	1.03302572381665\\
93.0727353638315	1.04891842725998\\
93.0211237276097	1.06481113070332\\
92.9690064782884	1.08070383414665\\
92.9164045079758	1.09659653758998\\
92.8633387951124	1.11248924103332\\
92.809830377177	1.12838194447665\\
92.7559003239766	1.14427464791998\\
92.7015697115653	1.16016735136331\\
92.6468595968323	1.17606005480665\\
92.5917909927973	1.19195275824998\\
92.5363848446476	1.20784546169331\\
92.4806620065475	1.22373816513665\\
92.42464321925	1.23963086857998\\
92.3683490885328	1.25552357202331\\
92.3118000644831	1.27141627546665\\
92.2550164216467	1.28730897890998\\
92.1980182400597	1.30320168235331\\
92.1408253871716	1.31909438579665\\
92.083457500672	1.33498708923998\\
92.0259339722246	1.35087979268331\\
91.9682739321136	1.36677249612664\\
91.910496234802	1.38266519956998\\
91.8526194453999	1.39855790301331\\
91.7946618270396	1.41445060645664\\
91.736641329148	1.43034330989998\\
91.67857557661	1.44623601334331\\
91.6204818598096	1.46212871678664\\
91.5623771255366	1.47802142022998\\
91.5042779687435	1.49391412367331\\
91.446200625136	1.50980682711664\\
91.3881609645783	1.52569953055997\\
91.3301744852948	1.54159223400331\\
91.2722563088456	1.55748493744664\\
91.2144211758555	1.57337764088997\\
91.1566834424719	1.58927034433331\\
91.099057077529	1.60516304777664\\
91.0415556603923	1.62105575121997\\
90.9841923794597	1.63694845466331\\
90.9269800312921	1.65284115810664\\
90.8699310203481	1.66873386154997\\
90.8130573592965	1.68462656499331\\
90.7563706698794	1.70051926843664\\
90.6998821842994	1.71641197187997\\
90.6436027471055	1.7323046753233\\
90.5875428175492	1.74819737876664\\
90.5317124723857	1.76409008220997\\
90.4761214090944	1.7799827856533\\
90.4207789494916	1.79587548909664\\
90.3656940437117	1.81176819253997\\
90.3108752745309	1.8276608959833\\
90.2563308620086	1.84355359942664\\
90.2020686684245	1.85944630286997\\
90.1480962034862	1.8753390063133\\
90.0944206297853	1.89123170975664\\
90.0410487684804	1.90712441319997\\
89.9879871051848	1.9230171166433\\
89.9352417960398	1.93890982008664\\
89.8828186739514	1.95480252352997\\
89.8307232549737	1.9706952269733\\
89.7789607448184	1.98658793041663\\
89.7275360454745	2.00248063385997\\
89.6764537619199	2.0183733373033\\
89.6257182089101	2.03426604074663\\
89.5753334178267	2.05015874418997\\
89.5253031435733	2.0660514476333\\
89.4756308715031	2.08194415107663\\
89.4263198243658	2.09783685451997\\
89.3773729692615	2.1137295579633\\
89.3287930245889	2.12962226140663\\
89.2805824669784	2.14551496484997\\
89.232743538198	2.1614076682933\\
89.1852782520231	2.17730037173663\\
89.1381884010619	2.19319307517996\\
89.0914755635262	2.2090857786233\\
89.0451411099415	2.22497848206663\\
88.9991862097879	2.24087118550996\\
88.9536118380663	2.2567638889533\\
88.9084187817826	2.27265659239663\\
88.8636076463459	2.28854929583996\\
88.8191788618731	2.3044419992833\\
88.7751326893986	2.32033470272663\\
88.7314692269821	2.33622740616996\\
88.6881884157123	2.3521201096133\\
88.6452900456035	2.36801281305663\\
88.6027737613807	2.38390551649996\\
88.5606390681524	2.39979821994329\\
88.5188853369685	2.41569092338663\\
88.4775118102607	2.43158362682996\\
88.4365176071651	2.44747633027329\\
88.3959017287258	2.46336903371663\\
88.355663062977	2.47926173715996\\
88.3158003899058	2.49515444060329\\
88.2763123862931	2.51104714404663\\
88.237197630433	2.52693984748996\\
88.1984546067321	2.54283255093329\\
88.1600817101871	2.55872525437663\\
88.1220772507432	2.57461795781996\\
88.0844394575319	2.59051066126329\\
88.0471664829914	2.60640336470662\\
88.0102564068683	2.62229606814996\\
87.973707240104	2.63818877159329\\
87.9375169286051	2.65408147503662\\
87.9016833569006	2.66997417847996\\
87.8662043516864	2.68586688192329\\
87.83107768526	2.70175958536662\\
87.7963010788454	2.71765228880996\\
87.7618722058114	2.73354499225329\\
87.727788694784	2.74943769569662\\
87.6940481326561	2.76533039913996\\
87.660648067495	2.78122310258329\\
87.6275860113506	2.79711580602662\\
87.5948594429656	2.81300850946995\\
87.5624658103914	2.82890121291329\\
87.5304025335085	2.84479391635662\\
87.4986670064577	2.86068661979995\\
87.4672565999802	2.87657932324329\\
87.4361686636718	2.89247202668662\\
87.4054005281508	2.90836473012995\\
87.3749495071442	2.92425743357329\\
87.3448128994915	2.94015013701662\\
87.3149879910711	2.95604284045995\\
87.285472056649	2.97193554390329\\
87.256262361653	2.98782824734662\\
87.2273561638742	3.00372095078995\\
87.1987507150984	3.01961365423328\\
87.1704432626679	3.03550635767662\\
87.1424310509774	3.05139906111995\\
87.1147113229049	3.06729176456328\\
87.0872813211796	3.08318446800662\\
87.0601382896894	3.09907717144995\\
87.0332794747286	3.11496987489328\\
87.0067021261893	3.13086257833662\\
86.9804034986962	3.14675528177995\\
86.9543808526892	3.16264798522328\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=1.3642pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
94.631901	0.0373412731745473\\
93.006903	0.401831137208077\\
91.093541	1.12003491471111\\
89.483154	1.63494847898738\\
87.987676	2.0985417527455\\
86.505054	2.57450787999225\\
85.017906	2.91203050047364\\
84.699798	3.27692591004803\\
84.132506	3.52435255621151\\
83.240667	3.73267470610509\\
95.524391	0.0100555834331433\\
94.548798	0.127651333414507\\
93.63962	0.392986121844943\\
92.795267	0.673416067630278\\
91.85459	0.974450747601294\\
90.913552	1.24032541138937\\
90.282427	1.47318175508981\\
89.56474	1.63865291228975\\
89.040764	1.9497235368103\\
88.333369	2.14534539136241\\
94.825122	0.028146408042724\\
93.14128	0.309967744014776\\
91.904917	0.692075629189471\\
90.369598	1.07786270991923\\
88.869309	1.50863912279744\\
87.357673	1.94390189097762\\
86.375778	2.28787604740471\\
84.820624	2.74319038374559\\
83.384722	3.06407436728077\\
82.101468	3.39854691917186\\
95.312453	0.00139372154493223\\
93.201798	0.138659767990208\\
91.647	0.415663199834513\\
90.12533	0.771848656549857\\
88.578076	1.14261615553227\\
87.206316	1.44015522968371\\
86.094227	1.66854310708827\\
85.138392	1.86790836028658\\
83.96295	2.04923612667095\\
83.523976	2.18945405904257\\
95.667621	0.00970789168049503\\
94.933658	0.120871332732577\\
94.132543	0.410276364681001\\
93.54749	0.709986207659665\\
92.697269	1.00123182370652\\
91.943406	1.28213316705281\\
91.434209	1.56612077885997\\
90.802847	1.8135730158565\\
90.193829	2.015582368574\\
89.980288	2.32112126179555\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
94.4185381969463	0\\
94.4164428871672	0.0187501557013073\\
94.4110580013522	0.0375003114026146\\
94.4025600993092	0.056250467103922\\
94.391050154611	0.0750006228052293\\
94.3766049016313	0.0937507785065366\\
94.3592898780901	0.112500934207844\\
94.339164858156	0.131251089909151\\
94.3162866082427	0.150001245610459\\
94.2907104469926	0.168751401311766\\
94.2624911884019	0.187501557013073\\
94.2316837336834	0.206251712714381\\
94.1983434480168	0.225001868415688\\
94.1625263979911	0.243752024116995\\
94.1242894947776	0.262502179818303\\
94.0836905712376	0.28125233551961\\
94.0407884114335	0.300002491220917\\
93.9956427451089	0.318752646922224\\
93.9483142159793	0.337502802623532\\
93.898864330247	0.356252958324839\\
93.8473553901206	0.375003114026146\\
93.793850415991	0.393753269727454\\
93.7384130601151	0.412503425428761\\
93.6811075140803	0.431253581130068\\
93.621998411889	0.450003736831376\\
93.5611507301795	0.468753892532683\\
93.4986296868423	0.48750404823399\\
93.4345006390942	0.506254203935298\\
93.3688289819072	0.525004359636605\\
93.3016800475577	0.543754515337912\\
93.2331190069501	0.56250467103922\\
93.1632107732701	0.581254826740527\\
93.0920199084456	0.600004982441834\\
93.0196105328151	0.618755138143142\\
92.9460462383433	0.637505293844449\\
92.8713900056646	0.656255449545756\\
92.7957041251825	0.675005605247064\\
92.7190501224087	0.693755760948371\\
92.6414886876807	0.712505916649678\\
92.5630796103585	0.731256072350986\\
92.4838817175677	0.750006228052293\\
92.4039528175215	0.7687563837536\\
92.3233496474282	0.787506539454908\\
92.2421278259605	0.806256695156215\\
92.160341810244	0.825006850857522\\
92.0780448572978	0.843757006558829\\
91.9952889898414	0.862507162260137\\
91.9121249663675	0.881257317961444\\
91.8286022553642	0.900007473662751\\
91.7447690135567	0.918757629364059\\
91.6606720680301	0.937507785065366\\
91.5763569020846	0.956257940766673\\
91.4918676446654	0.975008096467981\\
91.4072470632082	0.993758252169288\\
91.3225365597313	1.0125084078706\\
91.2377761700067	1.0312585635719\\
91.1530045656377	1.05000871927321\\
91.0682590588721	1.06875887497452\\
90.9835756099778	1.08750903067582\\
90.8989888370107	1.10625918637713\\
90.8145320278064	1.12500934207844\\
90.7302371540288	1.14375949777975\\
90.6461348871137	1.16250965348105\\
90.5622546159479	1.18125980918236\\
90.4786244661297	1.20000996488367\\
90.395271320661	1.21876012058498\\
90.3122208419269	1.23751027628628\\
90.2294974948237	1.25626043198759\\
90.147124570901	1.2750105876889\\
90.0651242133926	1.29376074339021\\
89.9835174430128	1.31251089909151\\
89.9023241844031	1.33126105479282\\
89.8215632931204	1.35001121049413\\
89.741252583064	1.36876136619543\\
89.6614088542416	1.38751152189674\\
89.5820479207866	1.40626167759805\\
89.5031846391385	1.42501183329936\\
89.4248329363074	1.44376198900066\\
89.3470058381502	1.46251214470197\\
89.2697154975869	1.48126230040328\\
89.1929732226966	1.50001245610459\\
89.1167895046333	1.51876261180589\\
89.0411740453086	1.5375127675072\\
88.9661357847927	1.55626292320851\\
88.8916829283899	1.57501307890982\\
88.8178229733486	1.59376323461112\\
88.7445627351701	1.61251339031243\\
88.6719083734845	1.63126354601374\\
88.5998654174654	1.65001370171504\\
88.528438790759	1.66876385741635\\
88.4576328359065	1.68751401311766\\
88.3874513382406	1.70626416881897\\
88.3178975492416	1.72501432452027\\
88.2489742093397	1.74376448022158\\
88.1806835701543	1.76251463592289\\
88.1130274161606	1.7812647916242\\
88.0460070857796	1.8000149473255\\
87.9796234918873	1.81876510302681\\
87.9138771417394	1.83751525872812\\
87.8487681563145	1.85626541442942\\
87.7842962890744	1.87501557013073\\
87.7204609441451	1.89376572583204\\
87.6572611939229	1.91251588153335\\
87.5946957961104	1.93126603723465\\
87.5327632101885	1.95001619293596\\
87.4714616133315	1.96876634863727\\
87.4107889157736	1.98751650433858\\
87.3507427756349	2.00626666003988\\
87.2913206132175	2.02501681574119\\
87.2325196247791	2.0437669714425\\
87.1743367957976	2.06251712714381\\
87.1167689137351	2.08126728284511\\
87.0598125803132	2.10001743854642\\
87.0034642233116	2.11876759424773\\
86.9477201079004	2.13751774994903\\
86.8925763475192	2.15626790565034\\
86.8380289143137	2.17501806135165\\
86.7840736491433	2.19376821705296\\
86.7307062711697	2.21251837275426\\
86.6779223870406	2.23126852845557\\
86.6257174996791	2.25001868415688\\
86.5740870166917	2.26876883985819\\
86.5230262584057	2.28751899555949\\
86.4725304655491	2.3062691512608\\
86.422594806583	2.32501930696211\\
86.3732143846995	2.34376946266342\\
86.3243842444956	2.36251961836472\\
86.2760993783336	2.38126977406603\\
86.2283547324008	2.40001992976734\\
86.1811452124768	2.41877008546864\\
86.1344656894207	2.43752024116995\\
86.0883110043877	2.45627039687126\\
86.0426759737847	2.47502055257257\\
85.9975553939758	2.49377070827387\\
85.9529440457461	2.51252086397518\\
85.9088366985337	2.53127101967649\\
85.8652281144385	2.5500211753778\\
85.8221130520174	2.5687713310791\\
85.7794862698729	2.58752148678041\\
85.7373425300454	2.60627164248172\\
85.6956766012153	2.62502179818302\\
85.6544832617237	2.64377195388433\\
85.6137573024197	2.66252210958564\\
85.5734935293399	2.68127226528695\\
85.5336867662292	2.70002242098825\\
85.4943318569079	2.71877257668956\\
85.4554236674937	2.73752273239087\\
85.4169570884822	2.75627288809218\\
85.3789270366953	2.77502304379348\\
85.3413284571009	2.79377319949479\\
85.3041563245103	2.8125233551961\\
85.2674056451602	2.83127351089741\\
85.2310714581819	2.85002366659871\\
85.1951488369659	2.86877382230002\\
85.1596328904241	2.88752397800133\\
85.124518764156	2.90627413370263\\
85.0898016415235	2.92502428940394\\
85.0554767446368	2.94377444510525\\
85.0215393352589	2.96252460080656\\
84.9879847156286	2.98127475650786\\
84.9548082292103	3.00002491220917\\
84.9220052613703	3.01877506791048\\
84.8895712399865	3.03752522361179\\
84.857501635992	3.05627537931309\\
84.8257919638585	3.0750255350144\\
84.7944377820211	3.09377569071571\\
84.7634346932475	3.11252584641702\\
84.7327783449552	3.13127600211832\\
84.7024644294797	3.15002615781963\\
84.6724886842947	3.16877631352094\\
84.6428468921888	3.18752646922224\\
84.6135348813999	3.20627662492355\\
84.5845485257103	3.22502678062486\\
84.555883744504	3.24377693632617\\
84.5275365027894	3.26252709202747\\
84.4995028111878	3.28127724772878\\
84.4717787258915	3.30002740343009\\
84.4443603485922	3.3187775591314\\
84.4172438263815	3.3375277148327\\
84.3904253516257	3.35627787053401\\
84.3639011618159	3.37502802623532\\
84.3376675393957	3.39377818193663\\
84.3117208115672	3.41252833763793\\
84.286057350077	3.43127849333924\\
84.2606735709835	3.45002864904055\\
84.2355659344074	3.46877880474185\\
84.2107309442651	3.48752896044316\\
84.1861651479876	3.50627911614447\\
84.1618651362254	3.52502927184578\\
84.1378275425404	3.54377942754708\\
84.114049043086	3.56252958324839\\
84.0905263562759	3.5812797389497\\
84.0672562424432	3.60002989465101\\
84.0442355034902	3.61878005035231\\
84.021460982529	3.63753020605362\\
83.9989295635159	3.65628036175493\\
83.9766381708775	3.67503051745624\\
83.9545837691309	3.69378067315754\\
83.9327633624986	3.71253082885885\\
83.9111739945184	3.73128098456016\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=0.5270pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
95.186444	0.0138151131171872\\
94.271495	0.23071274886827\\
93.454528	0.682225859224794\\
92.440696	1.18563882287662\\
91.27113	1.84790054146512\\
90.634283	2.19929802795166\\
89.93219	2.59811895033929\\
88.877491	2.99635114959182\\
87.877564	3.38422662460491\\
86.584109	3.78401917783361\\
94.609569	0.363571633214799\\
93.310481	1.02015314508689\\
92.278321	1.44647624344534\\
91.65043	1.68223049044063\\
90.916259	1.91139289124341\\
90.401033	2.16380284529236\\
89.40537	2.41672751355398\\
88.325401	2.65970067725012\\
87.110203	2.91070285126571\\
85.595637	3.14518455785006\\
95.092137	0.0639128573769513\\
93.673869	0.419295333468382\\
92.03491	0.912406530120899\\
90.36548	1.374581706253\\
89.645215	1.63724850609955\\
88.492908	1.9371084961752\\
87.44387	2.23622037222412\\
85.907869	2.56537786878563\\
84.120462	2.89929017866204\\
82.429167	3.24400116392417\\
94.596795	0.0467777116517447\\
93.484132	0.306929335414766\\
92.36357	0.72597136779806\\
91.100798	1.14920970806281\\
90.494087	1.39628186067366\\
89.531909	1.65961281586406\\
88.651705	1.94698369347262\\
87.678825	2.22987271623065\\
86.259965	2.51948007556703\\
84.675979	2.80792363611127\\
95.886938	0.000998155471246416\\
95.435286	0.0557874111153761\\
94.802809	0.273577889933106\\
94.425988	0.479662610373167\\
93.681286	0.747041490085164\\
92.969825	1.05790913029538\\
91.782091	1.3968157321599\\
91.125407	1.56118860649584\\
90.314892	1.73131266735631\\
89.513847	1.89055367835976\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
94.7956183182819	0\\
94.7943484969844	0.0190101558912682\\
94.7909781096527	0.0380203117825363\\
94.7856066814028	0.0570304676738045\\
94.7782896581553	0.0760406235650726\\
94.7690681922926	0.0950507794563408\\
94.7579766043539	0.114060935347609\\
94.7450455018143	0.133071091238877\\
94.7303033761912	0.152081247130145\\
94.7137775219056	0.171091403021413\\
94.6954946058229	0.190101558912682\\
94.6754810381776	0.20911171480395\\
94.653763222042	0.228121870695218\\
94.6303677242284	0.247132026586486\\
94.6053213930379	0.266142182477754\\
94.578651438706	0.285152338369022\\
94.5503854868634	0.304162494260291\\
94.5205516119752	0.323172650151559\\
94.4891783556065	0.342182806042827\\
94.4562947329874	0.361192961934095\\
94.4219302304229	0.380203117825363\\
94.3861147954617	0.399213273716631\\
94.3488788212882	0.418223429607899\\
94.3102531264832	0.437233585499168\\
94.2702689310628	0.456243741390436\\
94.2289578295313	0.475253897281704\\
94.1863517615505	0.494264053172972\\
94.1424829807293	0.51327420906424\\
94.0973840219533	0.532284364955508\\
94.0510876676181	0.551294520846777\\
94.0036269130718	0.570304676738045\\
93.9550349315394	0.589314832629313\\
93.9053450387595	0.608324988520581\\
93.8545906575438	0.627335144411849\\
93.8028052824366	0.646345300303117\\
93.7500224446398	0.665355456194386\\
93.6962756773428	0.684365612085654\\
93.6415984815858	0.703375767976922\\
93.5860242927684	0.72238592386819\\
93.529586447904	0.741396079759458\\
93.4723181537055	0.760406235650726\\
93.4142524555835	0.779416391541994\\
93.3554222076198	0.798426547433263\\
93.2958600435787	0.817436703324531\\
93.2355983490034	0.836446859215799\\
93.1746692344403	0.855457015107067\\
93.113104509827	0.874467170998335\\
93.0509356600706	0.893477326889603\\
92.9881938218392	0.912487482780872\\
92.9249097615813	0.93149763867214\\
92.8611138547851	0.950507794563408\\
92.7968360664808	0.969517950454676\\
92.7321059329876	0.988528106345944\\
92.6669525449015	1.00753826223721\\
92.6014045313146	1.02654841812848\\
92.5354900452558	1.04555857401975\\
92.4692367503352	1.06456872991102\\
92.4026718085766	1.08357888580229\\
92.3358218694146	1.10258904169355\\
92.2687130598325	1.12159919758482\\
92.2013709756166	1.14060935347609\\
92.1338206736961	1.15961950936736\\
92.0660866655407	1.17862966525863\\
91.9981929115826	1.19763982114989\\
91.9301628166309	1.21664997704116\\
91.8620192262436	1.23566013293243\\
91.7937844240225	1.2546702888237\\
91.7254801297947	1.27368044471497\\
91.6571274986448	1.29269060060623\\
91.5887471207604	1.3117007564975\\
91.5203590220544	1.33071091238877\\
91.4519826655259	1.34972106828004\\
91.3836369533246	1.36873122417131\\
91.3153402294785	1.38774138006258\\
91.2471102832524	1.40675153595384\\
91.1789643530966	1.42576169184511\\
91.1109191311535	1.44477184773638\\
91.0429907682847	1.46378200362765\\
90.9751948795853	1.48279215951892\\
90.9075465503506	1.50180231541018\\
90.840060342463	1.52081247130145\\
90.7727503011666	1.53982262719272\\
90.7056299621981	1.55883278308399\\
90.6387123592435	1.57784293897526\\
90.5720100316918	1.59685309486653\\
90.5055350326568	1.61586325075779\\
90.4392989372396	1.63487340664906\\
90.3733128510057	1.65388356254033\\
90.3075874186517	1.6728937184316\\
90.242132832836	1.69190387432287\\
90.1769588431524	1.71091403021413\\
90.1120747652221	1.7299241861054\\
90.047489489885	1.74893434199667\\
89.9832114924691	1.76794449788794\\
89.9192488421191	1.78695465377921\\
89.8556092111663	1.80596480967048\\
89.7922998845228	1.82497496556174\\
89.7293277690836	1.84398512145301\\
89.6666994031218	1.86299527734428\\
89.6044209656624	1.88200543323555\\
89.5424982858213	1.90101558912682\\
89.4809368520977	1.92002574501808\\
89.4197418216075	1.93903590090935\\
89.3589180292473	1.95804605680062\\
89.2984699967788	1.97705621269189\\
89.2384019418248	1.99606636858316\\
89.1787177867682	2.01507652447442\\
89.1194211675455	2.03408668036569\\
89.0605154423286	2.05309683625696\\
89.0020037000885	2.07210699214823\\
88.943888769034	2.0911171480395\\
88.8861732249212	2.11012730393077\\
88.8288593992289	2.12913745982203\\
88.7719493871955	2.1481476157133\\
88.7154450557139	2.16715777160457\\
88.6593480510811	2.18616792749584\\
88.6036598066005	2.20517808338711\\
88.5483815500338	2.22418823927837\\
88.4935143109006	2.24319839516964\\
88.4390589276257	2.26220855106091\\
88.3850160545307	2.28121870695218\\
88.3313861686711	2.30022886284345\\
88.2781695765178	2.31923901873472\\
88.2253664204818	2.33824917462598\\
88.1729766852845	2.35725933051725\\
88.1210002041716	2.37626948640852\\
88.0694366649728	2.39527964229979\\
88.0182856160074	2.41428979819106\\
87.9675464718371	2.43329995408232\\
87.917218518867	2.45231010997359\\
87.8673009207968	2.47132026586486\\
87.8177927239227	2.49033042175613\\
87.7686928622926	2.5093405776474\\
87.7200001627164	2.52835073353867\\
87.6717133496325	2.54736088942993\\
87.6238310498335	2.5663710453212\\
87.5763517970527	2.58538120121247\\
87.5292740364136	2.60439135710374\\
87.4825961287455	2.62340151299501\\
87.4363163547661	2.64241166888627\\
87.3904329191346	2.66142182477754\\
87.3449439543779	2.68043198066881\\
87.2998475246912	2.69944213656008\\
87.2551416296172	2.71845229245135\\
87.2108242076045	2.73746244834261\\
87.1668931394499	2.75647260423388\\
87.1233462516254	2.77548276012515\\
87.0801813194929	2.79449291601642\\
87.0373960704106	2.81350307190769\\
86.9949881867314	2.83251322779896\\
86.9529553086975	2.85152338369022\\
86.9112950372333	2.87053353958149\\
86.8700049366388	2.88954369547276\\
86.829082537187	2.90855385136403\\
86.7885253376263	2.9275640072553\\
86.7483308075921	2.94657416314656\\
86.708496389928	2.96558431903783\\
86.6690195029219	2.9845944749291\\
86.629897542456	3.00360463082037\\
86.5911278840755	3.02261478671164\\
86.5527078849779	3.04162494260291\\
86.5146348859244	3.06063509849417\\
86.4769062130757	3.07964525438544\\
86.4395191797558	3.09865541027671\\
86.4024710881441	3.11766556616798\\
86.3657592308994	3.13667572205925\\
86.3293808927167	3.15568587795051\\
86.2933333518197	3.17469603384178\\
86.2576138813909	3.19370618973305\\
86.2222197509408	3.21271634562432\\
86.1871482276185	3.23172650151559\\
86.1523965774651	3.25073665740686\\
86.1179620666128	3.26974681329812\\
86.0838419624301	3.28875696918939\\
86.0500335346158	3.30776712508066\\
86.0165340562431	3.32677728097193\\
85.9833408047557	3.3457874368632\\
85.9504510629172	3.36479759275446\\
85.9178621197155	3.38380774864573\\
85.8855712712244	3.402817904537\\
85.8535758214219	3.42182806042827\\
85.8218730829699	3.44083821631954\\
85.7904603779529	3.4598483722108\\
85.7593350385807	3.47885852810207\\
85.7284944078535	3.49786868399334\\
85.6979358401924	3.51687883988461\\
85.6676567020364	3.53588899577588\\
85.6376543724065	3.55489915166715\\
85.6079262434381	3.57390930755841\\
85.578469720884	3.59291946344968\\
85.5492822245871	3.61192961934095\\
85.5203611889267	3.63093977523222\\
85.4917040632362	3.64994993112349\\
85.4633083121954	3.66896008701475\\
85.4351714161986	3.68797024290602\\
85.4072908716975	3.70698039879729\\
85.3796641915217	3.72599055468856\\
85.352288905177	3.74500071057983\\
85.325162559122	3.7640108664711\\
85.2982827170246	3.78302102236236\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot[only marks, mark=x, mark options={}, mark size=0.7906pt, draw=white!10!black, forget plot] table[row sep=crcr]{%
x	y\\
95.613632	0.0117231034440614\\
95.517062	0.0215131137048603\\
95.397156	0.0368871908790267\\
95.219512	0.0653017426616267\\
95.011599	0.120315077817394\\
94.60566	0.219910579013042\\
94.398252	0.420003485522129\\
93.777208	0.737620304753657\\
92.613432	1.34284015417123\\
90.449947	2.6163999988585\\
96.047431	0.0221496528887315\\
95.922429	0.0367337404672252\\
95.756338	0.0613246748359724\\
95.518797	0.101367222434067\\
95.471999	0.178419626352069\\
95.186285	0.292009586668814\\
94.791739	0.456297918562393\\
93.932365	0.756740044659267\\
92.461844	1.25500352268779\\
90.668983	2.10905020452972\\
95.730773	0.0510429250999394\\
95.600962	0.0786004429825167\\
95.420774	0.121377965618723\\
95.154813	0.187436736724459\\
95.056402	0.303669891970452\\
94.706059	0.46498648687019\\
94.238858	0.678651430580346\\
93.235779	1.04210333804254\\
91.413118	1.67883094236437\\
88.784783	2.49914439989948\\
94.522612	0.614715702382654\\
94.340748	0.693587254138656\\
94.087288	0.807159864917394\\
93.735753	0.940267215294825\\
93.182628	1.09532507076373\\
92.59308	1.29132070543618\\
91.795499	1.49977465957361\\
90.632534	1.71943307708357\\
87.828945	2.00298183983744\\
84.359381	2.35668501049581\\
96.184529	0.0135124181055385\\
96.11733	0.0226266479624717\\
96.032858	0.0369377701690055\\
95.897698	0.0641393449449873\\
95.699299	0.112184202682513\\
95.535977	0.207953201927368\\
95.292897	0.357181903223305\\
94.848111	0.589481136267126\\
93.858567	1.01987533167169\\
92.28747	1.84308049547433\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
95.5503214508922	0\\
95.5492433067231	0.0130888286201731\\
95.5473527607509	0.0261776572403461\\
95.5446358449604	0.0392664858605192\\
95.5410833824898	0.0523553144806922\\
95.5366888844127	0.0654441431008653\\
95.5314476762049	0.0785329717210383\\
95.5253564454849	0.0916218003412114\\
95.5184129760674	0.104710628961384\\
95.5106159775859	0.117799457581558\\
95.5019649692404	0.130888286201731\\
95.4924601964577	0.143977114821904\\
95.4821025686628	0.157065943442077\\
95.4708936111639	0.17015477206225\\
95.4588354267846	0.183243600682423\\
95.4459306644053	0.196332429302596\\
95.4321824925037	0.209421257922769\\
95.4175945763732	0.222510086542942\\
95.4021710580836	0.235598915163115\\
95.3859165385042	0.248687743783288\\
95.3688360608926	0.261776572403461\\
95.350935095675	0.274865401023634\\
95.3322195261375	0.287954229643807\\
95.3126956348123	0.30104305826398\\
95.2923700903941	0.314131886884153\\
95.27124993506	0.327220715504326\\
95.2493425720908	0.3403095441245\\
95.2266557537201	0.353398372744673\\
95.2031975691496	0.366487201364846\\
95.1789764326855	0.379576029985019\\
95.1540010719616	0.392664858605192\\
95.1282805162221	0.405753687225365\\
95.1018240846467	0.418842515845538\\
95.0746413747027	0.431931344465711\\
95.0467422505183	0.445020173085884\\
95.0181368312706	0.458109001706057\\
94.9888354795873	0.47119783032623\\
94.958848789964	0.484286658946403\\
94.9281875772	0.497375487566576\\
94.8968628648573	0.510464316186749\\
94.8648858737495	0.523553144806922\\
94.8322680104693	0.536641973427095\\
94.7990208559609	0.549730802047268\\
94.7651561541485	0.562819630667442\\
94.7306858006297	0.575908459287615\\
94.695621831444	0.588997287907788\\
94.6599764119272	0.602086116527961\\
94.6237618256613	0.615174945148134\\
94.5869904635315	0.628263773768307\\
94.5496748128998	0.64135260238848\\
94.5118274469068	0.654441431008653\\
94.4734610139102	0.667530259628826\\
94.4345882270718	0.680619088248999\\
94.3952218541008	0.693707916869172\\
94.3553747071648	0.706796745489345\\
94.3150596329752	0.719885574109518\\
94.2742895030575	0.732974402729691\\
94.2330772042133	0.746063231349864\\
94.1914356291821	0.759152059970037\\
94.1493776675106	0.77224088859021\\
94.1069161966354	0.785329717210384\\
94.0640640731853	0.798418545830557\\
94.02083412451	0.81150737445073\\
93.9772391404391	0.824596203070903\\
93.9332918652764	0.837685031691076\\
93.8890049900349	0.850773860311249\\
93.8443911449133	0.863862688931422\\
93.7994628920212	0.876951517551595\\
93.7542327183509	0.890040346171768\\
93.7087130290028	0.903129174791941\\
93.6629161406617	0.916218003412114\\
93.6168542753283	0.929306832032287\\
93.570539554305	0.94239566065246\\
93.5239839924369	0.955484489272633\\
93.4771994926072	0.968573317892806\\
93.4301978404871	0.981662146512979\\
93.3829906995392	0.994750975133152\\
93.3355896062721	1.00783980375333\\
93.2880059657453	1.0209286323735\\
93.2402510473222	1.03401746099367\\
93.1923359806681	1.04710628961384\\
93.1442717519909	1.06019511823402\\
93.0960692005218	1.07328394685419\\
93.0477390152316	1.08637277547436\\
92.9992917317798	1.09946160409454\\
92.950737729692	1.11255043271471\\
92.9020872297623	1.12563926133488\\
92.8533502916754	1.13872808995506\\
92.8045368118441	1.15181691857523\\
92.7556565214588	1.1649057471954\\
92.7067189847415	1.17799457581558\\
92.657733597402	1.19108340443575\\
92.6087095852896	1.20417223305592\\
92.559656003235	1.21726106167609\\
92.5105817340786	1.23034989029627\\
92.461495487877	1.24343871891644\\
92.4124058012856	1.25652754753661\\
92.3633210371088	1.26961637615679\\
92.314249384014	1.28270520477696\\
92.265198856403	1.29579403339713\\
92.2161772944356	1.30888286201731\\
92.1671923641995	1.32197169063748\\
92.1182515580208	1.33506051925765\\
92.0693621949103	1.34814934787783\\
92.0205314211385	1.361238176498\\
91.9717662109351	1.37432700511817\\
91.923073367308	1.38741583373834\\
91.8744595229739	1.40050466235852\\
91.8259311413977	1.41359349097869\\
91.7774945179348	1.42668231959886\\
91.7291557810698	1.43977114821904\\
91.6809208937482	1.45285997683921\\
91.6327956547949	1.46594880545938\\
91.584785700415	1.47903763407956\\
91.5368965057726	1.49212646269973\\
91.4891333866412	1.5052152913199\\
91.4415015011234	1.51830411994007\\
91.3940058514329	1.53139294856025\\
91.3466512857368	1.54448177718042\\
91.2994425000516	1.55757060580059\\
91.252384040191	1.57065943442077\\
91.2054803037595	1.58374826304094\\
91.1587355421886	1.59683709166111\\
91.1121538628125	1.60992592028129\\
91.0657392309784	1.62301474890146\\
91.0194954721884	1.63610357752163\\
90.9734262742697	1.64919240614181\\
90.9275351895692	1.66228123476198\\
90.8818256371704	1.67537006338215\\
90.8363009051275	1.68845889200232\\
90.7909641527166	1.7015477206225\\
90.7458184126975	1.71463654924267\\
90.7008665935876	1.72772537786284\\
90.6561114819409	1.74081420648302\\
90.6115557446336	1.75390303510319\\
90.5672019311503	1.76699186372336\\
90.5230524758717	1.78008069234354\\
90.479109700359	1.79316952096371\\
90.435375815635	1.80625834958388\\
90.391852924458	1.81934717820405\\
90.3485430235883	1.83243600682423\\
90.3054480060448	1.8455248354444\\
90.2625696633492	1.85861366406457\\
90.2199096877586	1.87170249268475\\
90.1774696744814	1.88479132130492\\
90.1352511238793	1.89788014992509\\
90.0932554436501	1.91096897854527\\
90.0514839509927	1.92405780716544\\
90.0099378747527	1.93714663578561\\
89.968618357546	1.95023546440579\\
89.9275264578618	1.96332429302596\\
89.8866631521415	1.97641312164613\\
89.8460293368354	1.9895019502663\\
89.8056258304335	2.00259077888648\\
89.7654533754721	2.01567960750665\\
89.7255126405141	2.02876843612682\\
89.6858042221032	2.041857264747\\
89.6463286466909	2.05494609336717\\
89.6070863725356	2.06803492198734\\
89.568077791575	2.08112375060752\\
89.5293032312689	2.09421257922769\\
89.4907629564142	2.10730140784786\\
89.4524571709307	2.12039023646804\\
89.4143860196177	2.13347906508821\\
89.3765495898817	2.14656789370838\\
89.3389479134341	2.15965672232855\\
89.3015809679594	2.17274555094873\\
89.2644486787541	2.1858343795689\\
89.2275509203353	2.19892320818907\\
89.1908875180202	2.21201203680925\\
89.1544582494752	2.22510086542942\\
89.1182628462358	2.23818969404959\\
89.0823009951968	2.25127852266977\\
89.0465723400731	2.26436735128994\\
89.0110764828306	2.27745617991011\\
88.9758129850891	2.29054500853029\\
88.9407813694946	2.30363383715046\\
88.9059811210642	2.31672266577063\\
88.8714116885014	2.3298114943908\\
88.8370724854833	2.34290032301098\\
88.8029628919204	2.35598915163115\\
88.7690822551869	2.36907798025132\\
88.7354298913253	2.3821668088715\\
88.702005086222	2.39525563749167\\
88.6688070967574	2.40834446611184\\
88.6358351519279	2.42143329473202\\
88.6030884539428	2.43452212335219\\
88.5705661792944	2.44761095197236\\
88.5382674798025	2.46069978059254\\
88.5061914836342	2.47378860921271\\
88.4743372962976	2.48687743783288\\
88.4427040016121	2.49996626645305\\
88.4112906626533	2.51305509507323\\
88.3800963226754	2.5261439236934\\
88.3491200060086	2.53923275231357\\
88.3183607189344	2.55232158093375\\
88.2878174505381	2.56541040955392\\
88.2574891735383	2.57849923817409\\
88.227374845095	2.59158806679427\\
88.1974734075964	2.60467689541444\\
};
\addplot [color=white!10!black, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/Fig_6/legend_matched_size.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.4cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.25,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{AVIF}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{JPEG-1}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{JPEG-2000}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{JPEG-XL}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{VVC}

\addplot [color=white!10!black, line width=2.0pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{JPEG-AI}

\end{axis}
\end{tikzpicture}%
\end{document}
